RIS-Aided Monostatic Sensing and Object Detection with Single and Double Bounce Multipath

We propose a framework for monostatic sensing by a user equipment (UE), aided by a reconfigurable intelligent surface (RIS) in environments with single- and double-bounce signal propagation. We design appropriate UE-side precoding and combining, to facilitate signal separation. We derive the adaptive detection probabilities of the resolvable signals, based on the geometric channel parameters of the links. Then, we estimate the passive objects using both the double-bounce signals via passive RIS (i.e., RIS-sensing) and the single-bounce multipath direct to the objects (i.e., non-RIS-sensing), based on a mapping filter. Finally, we provide numerical results to demonstrate that effective sensing can be achieved through the proposed framework.

==> Figures/CDF_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=-0.001,
ymax=1.001,
%ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1.4)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2
% transpose legend
}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0.0436705362078496\\
0.003	0.0555806824463541\\
0.004	0.0638223026282728\\
0.005	0.0705060555806824\\
0.006	0.0764360018091361\\
0.007	0.0819639177848133\\
0.008	0.0868385345997286\\
0.009	0.0912608673802704\\
0.01	0.0946781245288708\\
0.011	0.0980953816774712\\
0.012	0.101211116136489\\
0.013	0.104377104377104\\
0.014	0.107291823709734\\
0.015	0.10975425900799\\
0.016	0.112266948087844\\
0.017	0.114628875822906\\
0.018	0.116840042213177\\
0.019	0.118749685913865\\
0.02	0.121614151464898\\
0.021	0.123925825418363\\
0.022	0.125433438866275\\
0.023	0.126991306095784\\
0.024	0.128951203578069\\
0.025	0.131011608623549\\
0.026	0.131966430473893\\
0.027	0.133323282577014\\
0.028	0.135283180059299\\
0.029	0.136539524599226\\
0.03	0.138449168299915\\
0.031	0.139504497713453\\
0.032	0.140911603598171\\
0.033	0.142218201919694\\
0.034	0.143776069149203\\
0.035	0.14503241368913\\
0.036	0.146037489321071\\
0.037	0.147143072516207\\
0.038	0.148550178400925\\
0.039	0.14965576159606\\
0.04	0.150409568320016\\
0.041	0.151565405296749\\
0.042	0.152771496055078\\
0.043	0.154329363284587\\
0.044	0.155183677571737\\
0.045	0.155736469169305\\
0.046	0.156641037238052\\
0.047	0.157445097743605\\
0.048	0.158550680938741\\
0.049	0.159555756570682\\
0.05	0.160410070857832\\
0.051	0.161364892708176\\
0.052	0.162118699432132\\
0.053	0.162822252374491\\
0.054	0.16352580531685\\
0.055	0.164279612040806\\
0.056	0.165033418764762\\
0.057	0.165837479270315\\
0.058	0.166691793557465\\
0.059	0.16729483893663\\
0.06	0.167747122971004\\
0.061	0.168199407005377\\
0.062	0.168752198602945\\
0.063	0.169506005326901\\
0.064	0.170058796924469\\
0.065	0.170812603648425\\
0.066	0.171164380119604\\
0.067	0.171666917935575\\
0.068	0.172470978441128\\
0.069	0.17312427760189\\
0.07	0.174129353233831\\
0.071	0.174732398612996\\
0.072	0.175285190210563\\
0.073	0.176139504497713\\
0.074	0.176591788532087\\
0.075	0.176993818784864\\
0.076	0.177596864164028\\
0.077	0.178049148198402\\
0.078	0.178451178451178\\
0.079	0.17910447761194\\
0.08	0.17945625408312\\
0.081	0.18031056837027\\
0.082	0.180813106186241\\
0.083	0.181114628875823\\
0.084	0.181617166691794\\
0.085	0.182069450726167\\
0.086	0.182521734760541\\
0.087	0.183074526358108\\
0.088	0.183627317955676\\
0.089	0.183928840645259\\
0.09	0.18458213980602\\
0.091	0.185285692748379\\
0.092	0.185737976782753\\
0.093	0.186140007035529\\
0.094	0.186542037288306\\
0.095	0.18699432132268\\
0.096	0.187346097793859\\
0.097	0.187949143173024\\
0.098	0.188200412081009\\
0.099	0.188602442333786\\
0.1	0.189004472586562\\
0.101	0.189356249057742\\
0.102	0.190110055781698\\
0.103	0.190210563344892\\
0.104	0.190612593597668\\
0.105	0.191115131413639\\
0.106	0.191466907884818\\
0.107	0.191718176792804\\
0.108	0.19212020704558\\
0.109	0.192622744861551\\
0.11	0.193024775114327\\
0.111	0.193627820493492\\
0.112	0.194080104527866\\
0.113	0.194381627217448\\
0.114	0.194783657470225\\
0.115	0.195235941504598\\
0.116	0.195587717975778\\
0.117	0.19588924066536\\
0.118	0.196190763354942\\
0.119	0.196542539826122\\
0.12	0.196994823860495\\
0.121	0.197296346550078\\
0.122	0.197396854113272\\
0.123	0.197899391929243\\
0.124	0.197999899492437\\
0.125	0.198602944871602\\
0.126	0.198854213779587\\
0.127	0.199306497813961\\
0.128	0.199557766721946\\
0.129	0.200060304537916\\
0.13	0.20051258857229\\
0.131	0.20086436504347\\
0.132	0.201417156641037\\
0.133	0.20171867933062\\
0.134	0.201869440675411\\
0.135	0.202020202020202\\
0.136	0.202070455801799\\
0.137	0.202321724709784\\
0.138	0.202874516307352\\
0.139	0.203176038996935\\
0.14	0.203628323031308\\
0.141	0.203879591939293\\
0.142	0.204080607065682\\
0.143	0.204432383536861\\
0.144	0.204583144881652\\
0.145	0.205085682697623\\
0.146	0.205286697824011\\
0.147	0.205537966731997\\
0.148	0.205789235639982\\
0.149	0.206040504547967\\
0.15	0.206141012111161\\
0.151	0.206442534800744\\
0.152	0.206492788582341\\
0.153	0.20684456505352\\
0.154	0.206995326398311\\
0.155	0.207146087743103\\
0.156	0.207598371777476\\
0.157	0.207648625559073\\
0.158	0.207749133122267\\
0.159	0.207899894467059\\
0.16	0.208151163375044\\
0.161	0.208251670938238\\
0.162	0.20855319362782\\
0.163	0.208804462535806\\
0.164	0.209206492788582\\
0.165	0.209357254133374\\
0.166	0.209558269259762\\
0.167	0.209960299512538\\
0.168	0.210261822202121\\
0.169	0.210513091110106\\
0.17	0.210915121362883\\
0.171	0.211317151615659\\
0.172	0.211518166742047\\
0.173	0.211769435650033\\
0.174	0.212121212121212\\
0.175	0.212523242373989\\
0.176	0.212774511281974\\
0.177	0.213126287753153\\
0.178	0.213427810442736\\
0.179	0.213578571787527\\
0.18	0.213880094477109\\
0.181	0.214030855821901\\
0.182	0.214332378511483\\
0.183	0.21473440876426\\
0.184	0.214784662545857\\
0.185	0.215086185235439\\
0.186	0.215337454143424\\
0.187	0.215538469269813\\
0.188	0.215789738177798\\
0.189	0.215940499522589\\
0.19	0.216191768430574\\
0.191	0.21644303733856\\
0.192	0.216845067591336\\
0.193	0.21694557515453\\
0.194	0.217046082717725\\
0.195	0.217196844062516\\
0.196	0.217498366752098\\
0.197	0.217548620533695\\
0.198	0.217649128096889\\
0.199	0.217850143223278\\
0.2	0.218051158349666\\
0.201	0.218201919694457\\
0.202	0.218352681039248\\
0.203	0.218804965073622\\
0.204	0.218955726418413\\
0.205	0.219408010452787\\
0.206	0.219508518015981\\
0.207	0.219709533142369\\
0.208	0.220011055831951\\
0.209	0.220362832303131\\
0.21	0.220563847429519\\
0.211	0.22071460877431\\
0.212	0.220865370119101\\
0.213	0.220965877682296\\
0.214	0.22106638524549\\
0.215	0.221418161716669\\
0.216	0.22156892306146\\
0.217	0.221769938187849\\
0.218	0.221970953314237\\
0.219	0.222071460877431\\
0.22	0.222372983567013\\
0.221	0.222624252474999\\
0.222	0.222825267601387\\
0.223	0.223026282727775\\
0.224	0.223076536509372\\
0.225	0.223277551635761\\
0.226	0.223428312980552\\
0.227	0.223579074325343\\
0.228	0.223729835670134\\
0.229	0.223880597014925\\
0.23	0.224031358359717\\
0.231	0.224232373486105\\
0.232	0.224282627267702\\
0.233	0.224383134830896\\
0.234	0.224584149957284\\
0.235	0.22483541886527\\
0.236	0.225136941554852\\
0.237	0.22533795668124\\
0.238	0.225589225589226\\
0.239	0.22568973315242\\
0.24	0.225790240715614\\
0.241	0.225991255842002\\
0.242	0.22619227096839\\
0.243	0.226443539876376\\
0.244	0.226644555002764\\
0.245	0.226845570129152\\
0.246	0.226996331473943\\
0.247	0.22739836172672\\
0.248	0.22739836172672\\
0.249	0.227599376853108\\
0.25	0.227951153324288\\
0.251	0.228101914669079\\
0.252	0.228403437358661\\
0.253	0.228704960048244\\
0.254	0.228956228956229\\
0.255	0.229207497864214\\
0.256	0.229257751645811\\
0.257	0.229659781898588\\
0.258	0.229860797024976\\
0.259	0.230061812151364\\
0.26	0.230112065932961\\
0.261	0.230212573496156\\
0.262	0.230413588622544\\
0.263	0.230564349967335\\
0.264	0.230715111312126\\
0.265	0.23081561887532\\
0.266	0.230865872656917\\
0.267	0.231066887783306\\
0.268	0.231368410472888\\
0.269	0.231569425599276\\
0.27	0.231770440725665\\
0.271	0.231971455852053\\
0.272	0.23202170963365\\
0.273	0.232122217196844\\
0.274	0.232172470978441\\
0.275	0.232624755012815\\
0.276	0.232825770139203\\
0.277	0.233026785265591\\
0.278	0.233328307955174\\
0.279	0.233680084426353\\
0.28	0.233981607115935\\
0.281	0.234232876023921\\
0.282	0.234383637368712\\
0.283	0.234433891150309\\
0.284	0.234685160058294\\
0.285	0.234735413839891\\
0.286	0.234735413839891\\
0.287	0.23493642896628\\
0.288	0.235036936529474\\
0.289	0.235137444092668\\
0.29	0.235489220563847\\
0.291	0.235639981908639\\
0.292	0.235740489471833\\
0.293	0.235840997035027\\
0.294	0.235941504598221\\
0.295	0.236142519724609\\
0.296	0.236243027287803\\
0.297	0.236393788632595\\
0.298	0.236544549977386\\
0.299	0.236795818885371\\
0.3	0.236996834011759\\
0.301	0.236996834011759\\
0.302	0.237348610482939\\
0.303	0.237549625609327\\
0.304	0.237951655862104\\
0.305	0.238001909643701\\
0.306	0.238202924770089\\
0.307	0.238253178551686\\
0.308	0.238504447459671\\
0.309	0.238655208804463\\
0.31	0.238805970149254\\
0.311	0.239006985275642\\
0.312	0.239258254183627\\
0.313	0.239509523091613\\
0.314	0.239760791999598\\
0.315	0.240112568470777\\
0.316	0.240313583597166\\
0.317	0.240464344941957\\
0.318	0.240665360068345\\
0.319	0.240966882757928\\
0.32	0.24126840544751\\
0.321	0.241368913010704\\
0.322	0.241469420573898\\
0.323	0.241670435700286\\
0.324	0.241720689481884\\
0.325	0.241821197045078\\
0.326	0.242022212171466\\
0.327	0.242223227297854\\
0.328	0.242323734861048\\
0.329	0.242625257550631\\
0.33	0.242826272677019\\
0.331	0.24297703402181\\
0.332	0.243077541585004\\
0.333	0.243228302929795\\
0.334	0.24332881049299\\
0.335	0.243479571837781\\
0.336	0.243680586964169\\
0.337	0.243781094527363\\
0.338	0.243982109653751\\
0.339	0.243982109653751\\
0.34	0.244132870998543\\
0.341	0.244484647469722\\
0.342	0.244635408814513\\
0.343	0.244786170159304\\
0.344	0.244936931504096\\
0.345	0.245087692848887\\
0.346	0.245238454193678\\
0.347	0.245439469320066\\
0.348	0.245590230664858\\
0.349	0.245740992009649\\
0.35	0.24589175335444\\
0.351	0.24589175335444\\
0.352	0.246193276044022\\
0.353	0.246344037388813\\
0.354	0.246545052515202\\
0.355	0.246846575204784\\
0.356	0.247047590331172\\
0.357	0.247248605457561\\
0.358	0.247399366802352\\
0.359	0.247700889491934\\
0.36	0.247851650836725\\
0.361	0.248052665963114\\
0.362	0.248404442434293\\
0.363	0.248605457560681\\
0.364	0.248756218905473\\
0.365	0.248856726468667\\
0.366	0.249007487813458\\
0.367	0.249107995376652\\
0.368	0.249107995376652\\
0.369	0.249208502939846\\
0.37	0.249359264284637\\
0.371	0.249510025629429\\
0.372	0.249510025629429\\
0.373	0.249711040755817\\
0.374	0.249912055882205\\
0.375	0.250012563445399\\
0.376	0.250213578571788\\
0.377	0.250314086134982\\
0.378	0.250615608824564\\
0.379	0.250766370169355\\
0.38	0.251118146640535\\
0.381	0.251268907985326\\
0.382	0.251419669330117\\
0.383	0.251620684456505\\
0.384	0.251620684456505\\
0.385	0.251670938238102\\
0.386	0.2517211920197\\
0.387	0.251972460927685\\
0.388	0.25222372983567\\
0.389	0.252374491180461\\
0.39	0.252625760088447\\
0.391	0.252676013870044\\
0.392	0.252776521433238\\
0.393	0.252826775214835\\
0.394	0.252927282778029\\
0.395	0.252927282778029\\
0.396	0.253128297904417\\
0.397	0.253279059249209\\
0.398	0.253530328157194\\
0.399	0.253630835720388\\
0.4	0.253831850846776\\
0.401	0.254083119754762\\
0.402	0.254133373536359\\
0.403	0.25428413488115\\
0.404	0.254585657570732\\
0.405	0.254635911352329\\
0.406	0.254736418915523\\
0.407	0.255037941605106\\
0.408	0.255188702949897\\
0.409	0.255289210513091\\
0.41	0.255540479421076\\
0.411	0.255640986984271\\
0.412	0.255791748329062\\
0.413	0.255842002110659\\
0.414	0.255942509673853\\
0.415	0.25599276345545\\
0.416	0.256143524800241\\
0.417	0.256394793708227\\
0.418	0.256545555053018\\
0.419	0.2568470777426\\
0.42	0.256947585305794\\
0.421	0.257148600432183\\
0.422	0.257450123121765\\
0.423	0.257500376903362\\
0.424	0.257651138248153\\
0.425	0.257801899592944\\
0.426	0.257952660937736\\
0.427	0.258002914719333\\
0.428	0.258304437408915\\
0.429	0.258404944972109\\
0.43	0.258455198753706\\
0.431	0.2585557063169\\
0.432	0.258756721443289\\
0.433	0.25890748278808\\
0.434	0.25890748278808\\
0.435	0.258957736569677\\
0.436	0.259158751696065\\
0.437	0.259359766822453\\
0.438	0.25941002060405\\
0.439	0.259460274385648\\
0.44	0.25976179707523\\
0.441	0.259962812201618\\
0.442	0.260063319764812\\
0.443	0.260163827328006\\
0.444	0.260264334891201\\
0.445	0.260264334891201\\
0.446	0.260415096235992\\
0.447	0.260415096235992\\
0.448	0.26061611136238\\
0.449	0.260817126488768\\
0.45	0.260917634051962\\
0.451	0.261018141615157\\
0.452	0.261168902959948\\
0.453	0.261369918086336\\
0.454	0.261520679431127\\
0.455	0.261872455902307\\
0.456	0.261922709683904\\
0.457	0.261972963465501\\
0.458	0.262123724810292\\
0.459	0.262274486155083\\
0.46	0.262525755063069\\
0.461	0.262726770189457\\
0.462	0.262726770189457\\
0.463	0.262827277752651\\
0.464	0.263078546660636\\
0.465	0.263128800442233\\
0.466	0.26317905422383\\
0.467	0.263329815568622\\
0.468	0.263480576913413\\
0.469	0.263631338258204\\
0.47	0.263932860947786\\
0.471	0.263932860947786\\
0.472	0.264184129855772\\
0.473	0.264284637418966\\
0.474	0.264485652545354\\
0.475	0.264686667671742\\
0.476	0.264937936579728\\
0.477	0.265088697924519\\
0.478	0.265390220614101\\
0.479	0.265591235740489\\
0.48	0.265792250866878\\
0.481	0.265792250866878\\
0.482	0.265993265993266\\
0.483	0.266244534901251\\
0.484	0.266294788682848\\
0.485	0.266345042464445\\
0.486	0.266797326498819\\
0.487	0.267098849188401\\
0.488	0.267199356751596\\
0.489	0.267249610533193\\
0.49	0.26729986431479\\
0.491	0.267350118096387\\
0.492	0.267450625659581\\
0.493	0.267551133222775\\
0.494	0.267651640785969\\
0.495	0.267701894567566\\
0.496	0.267701894567566\\
0.497	0.267852655912357\\
0.498	0.268053671038746\\
0.499	0.26815417860194\\
0.5	0.268304939946731\\
0.501	0.268405447509925\\
0.502	0.268606462636313\\
0.503	0.268807477762702\\
0.504	0.268958239107493\\
0.505	0.269058746670687\\
0.506	0.269159254233881\\
0.507	0.269159254233881\\
0.508	0.269209508015478\\
0.509	0.269410523141866\\
0.51	0.269611538268255\\
0.511	0.269762299613046\\
0.512	0.269963314739434\\
0.513	0.270013568521031\\
0.514	0.270013568521031\\
0.515	0.270114076084225\\
0.516	0.270264837429017\\
0.517	0.270465852555405\\
0.518	0.270666867681793\\
0.519	0.270767375244987\\
0.52	0.270867882808181\\
0.521	0.271219659279361\\
0.522	0.271420674405749\\
0.523	0.27157143575054\\
0.524	0.27192321222172\\
0.525	0.272224734911302\\
0.526	0.272274988692899\\
0.527	0.272476003819287\\
0.528	0.272576511382482\\
0.529	0.272677018945676\\
0.53	0.27277752650887\\
0.531	0.272878034072064\\
0.532	0.272978541635258\\
0.533	0.273079049198452\\
0.534	0.27328006432484\\
0.535	0.27363184079602\\
0.536	0.273682094577617\\
0.537	0.273983617267199\\
0.538	0.274084124830393\\
0.539	0.274134378611991\\
0.54	0.274435901301573\\
0.541	0.27448615508317\\
0.542	0.274536408864767\\
0.543	0.274536408864767\\
0.544	0.274687170209558\\
0.545	0.274888185335947\\
0.546	0.275139454243932\\
0.547	0.275189708025529\\
0.548	0.27534046937032\\
0.549	0.275491230715111\\
0.55	0.275641992059903\\
0.551	0.275893260967888\\
0.552	0.275993768531082\\
0.553	0.27619478365747\\
0.554	0.276245037439067\\
0.555	0.276395798783859\\
0.556	0.276596813910247\\
0.557	0.276697321473441\\
0.558	0.276747575255038\\
0.559	0.276848082818232\\
0.56	0.276948590381426\\
0.561	0.277099351726217\\
0.562	0.277250113071009\\
0.563	0.2774008744158\\
0.564	0.2774008744158\\
0.565	0.277451128197397\\
0.566	0.277601889542188\\
0.567	0.277652143323785\\
0.568	0.277853158450173\\
0.569	0.27790341223177\\
0.57	0.277953666013368\\
0.571	0.278003919794965\\
0.572	0.278154681139756\\
0.573	0.278305442484547\\
0.574	0.278405950047741\\
0.575	0.278556711392532\\
0.576	0.278707472737323\\
0.577	0.278908487863712\\
0.578	0.279008995426906\\
0.579	0.279210010553294\\
0.58	0.279310518116488\\
0.581	0.279461279461279\\
0.582	0.279561787024474\\
0.583	0.279712548369265\\
0.584	0.279863309714056\\
0.585	0.280014071058847\\
0.586	0.280064324840444\\
0.587	0.280114578622041\\
0.588	0.280215086185235\\
0.589	0.280365847530027\\
0.59	0.280466355093221\\
0.591	0.280516608874818\\
0.592	0.280566862656415\\
0.593	0.280667370219609\\
0.594	0.280717624001206\\
0.595	0.280968892909191\\
0.596	0.281019146690788\\
0.597	0.281270415598774\\
0.598	0.281320669380371\\
0.599	0.281421176943565\\
0.6	0.28167244585155\\
0.601	0.281772953414744\\
0.602	0.281823207196342\\
0.603	0.281973968541133\\
0.604	0.282124729885924\\
0.605	0.282325745012312\\
0.606	0.282577013920297\\
0.607	0.282727775265089\\
0.608	0.282928790391477\\
0.609	0.283129805517865\\
0.61	0.283280566862656\\
0.611	0.283381074425851\\
0.612	0.283431328207448\\
0.613	0.283632343333836\\
0.614	0.283682597115433\\
0.615	0.28373285089703\\
0.616	0.284034373586612\\
0.617	0.284335896276195\\
0.618	0.284687672747374\\
0.619	0.284737926528971\\
0.62	0.284989195436957\\
0.621	0.285089703000151\\
0.622	0.285190210563345\\
0.623	0.28544147947133\\
0.624	0.285491733252927\\
0.625	0.285692748379316\\
0.626	0.28579325594251\\
0.627	0.285994271068898\\
0.628	0.286245539976883\\
0.629	0.28629579375848\\
0.63	0.286496808884869\\
0.631	0.28664757022966\\
0.632	0.286848585356048\\
0.633	0.287049600482436\\
0.634	0.28715010804563\\
0.635	0.287401376953616\\
0.636	0.287552138298407\\
0.637	0.287753153424795\\
0.638	0.287903914769586\\
0.639	0.288104929895975\\
0.64	0.288255691240766\\
0.641	0.288305945022363\\
0.642	0.28835619880396\\
0.643	0.288557213930348\\
0.644	0.288607467711945\\
0.645	0.288657721493542\\
0.646	0.288808482838334\\
0.647	0.288959244183125\\
0.648	0.288959244183125\\
0.649	0.289110005527916\\
0.65	0.289311020654304\\
0.651	0.289512035780693\\
0.652	0.289713050907081\\
0.653	0.289914066033469\\
0.654	0.29006482737826\\
0.655	0.290165334941454\\
0.656	0.290215588723051\\
0.657	0.290215588723051\\
0.658	0.290265842504648\\
0.659	0.290517111412634\\
0.66	0.290567365194231\\
0.661	0.290617618975828\\
0.662	0.290818634102216\\
0.663	0.29091914166541\\
0.664	0.290969395447007\\
0.665	0.291170410573396\\
0.666	0.291321171918187\\
0.667	0.291522187044575\\
0.668	0.291823709734157\\
0.669	0.292024724860546\\
0.67	0.292175486205337\\
0.671	0.292326247550128\\
0.672	0.292376501331725\\
0.673	0.292426755113322\\
0.674	0.292627770239711\\
0.675	0.292778531584502\\
0.676	0.293029800492487\\
0.677	0.293230815618875\\
0.678	0.293431830745264\\
0.679	0.293532338308458\\
0.68	0.293683099653249\\
0.681	0.293733353434846\\
0.682	0.293934368561234\\
0.683	0.293984622342831\\
0.684	0.294085129906025\\
0.685	0.294135383687622\\
0.686	0.294286145032414\\
0.687	0.294336398814011\\
0.688	0.294386652595608\\
0.689	0.294587667721996\\
0.69	0.29468817528519\\
0.691	0.294738429066787\\
0.692	0.294989697974773\\
0.693	0.295190713101161\\
0.694	0.295341474445952\\
0.695	0.295441982009146\\
0.696	0.29554248957234\\
0.697	0.295844012261923\\
0.698	0.295944519825117\\
0.699	0.296045027388311\\
0.7	0.296095281169908\\
0.701	0.296296296296296\\
0.702	0.296497311422685\\
0.703	0.296648072767476\\
0.704	0.296798834112267\\
0.705	0.297050103020252\\
0.706	0.297200864365043\\
0.707	0.297401879491432\\
0.708	0.297552640836223\\
0.709	0.29760289461782\\
0.71	0.297653148399417\\
0.711	0.297904417307402\\
0.712	0.298205939996985\\
0.713	0.298406955123373\\
0.714	0.298507462686567\\
0.715	0.29880898537615\\
0.716	0.298859239157747\\
0.717	0.299110508065732\\
0.718	0.299160761847329\\
0.719	0.29931152319212\\
0.72	0.29931152319212\\
0.721	0.299462284536911\\
0.722	0.299713553444897\\
0.723	0.299864314789688\\
0.724	0.300015076134479\\
0.725	0.300266345042464\\
0.726	0.300567867732047\\
0.727	0.300768882858435\\
0.728	0.300919644203226\\
0.729	0.301221166892809\\
0.73	0.301321674456003\\
0.731	0.301422182019197\\
0.732	0.301472435800794\\
0.733	0.301623197145585\\
0.734	0.301623197145585\\
0.735	0.301623197145585\\
0.736	0.301723704708779\\
0.737	0.301773958490376\\
0.738	0.301974973616765\\
0.739	0.301974973616765\\
0.74	0.302125734961556\\
0.741	0.30222624252475\\
0.742	0.302276496306347\\
0.743	0.302377003869541\\
0.744	0.302427257651138\\
0.745	0.302527765214332\\
0.746	0.302578018995929\\
0.747	0.302728780340721\\
0.748	0.302929795467109\\
0.749	0.303030303030303\\
0.75	0.303181064375094\\
0.751	0.303281571938288\\
0.752	0.303382079501482\\
0.753	0.303583094627871\\
0.754	0.303884617317453\\
0.755	0.30393487109905\\
0.756	0.303985124880647\\
0.757	0.304085632443841\\
0.758	0.304186140007036\\
0.759	0.304236393788633\\
0.76	0.304336901351827\\
0.761	0.304487662696618\\
0.762	0.304588170259812\\
0.763	0.304688677823006\\
0.764	0.304839439167797\\
0.765	0.304889692949394\\
0.766	0.305090708075783\\
0.767	0.30514096185738\\
0.768	0.305241469420574\\
0.769	0.305341976983768\\
0.77	0.305442484546962\\
0.771	0.305542992110156\\
0.772	0.305744007236545\\
0.773	0.305894768581336\\
0.774	0.306045529926127\\
0.775	0.306146037489321\\
0.776	0.306347052615709\\
0.777	0.306447560178903\\
0.778	0.306698829086889\\
0.779	0.306749082868486\\
0.78	0.307050605558068\\
0.781	0.307201366902859\\
0.782	0.307352128247651\\
0.783	0.307553143374039\\
0.784	0.30770390471883\\
0.785	0.307854666063621\\
0.786	0.30805568119001\\
0.787	0.308105934971607\\
0.788	0.308206442534801\\
0.789	0.308357203879592\\
0.79	0.308507965224383\\
0.791	0.308658726569174\\
0.792	0.308759234132368\\
0.793	0.308809487913966\\
0.794	0.308960249258757\\
0.795	0.309111010603548\\
0.796	0.309312025729936\\
0.797	0.30941253329313\\
0.798	0.309714055982713\\
0.799	0.309814563545907\\
0.8	0.309864817327504\\
0.801	0.309965324890698\\
0.802	0.310166340017086\\
0.803	0.31026684758028\\
0.804	0.310367355143475\\
0.805	0.310467862706669\\
0.806	0.310518116488266\\
0.807	0.310719131614654\\
0.808	0.311020654304236\\
0.809	0.311121161867431\\
0.81	0.311221669430625\\
0.811	0.311422684557013\\
0.812	0.311724207246595\\
0.813	0.311874968591387\\
0.814	0.312025729936178\\
0.815	0.312176491280969\\
0.816	0.312226745062566\\
0.817	0.312578521533745\\
0.818	0.312729282878537\\
0.819	0.312829790441731\\
0.82	0.312880044223328\\
0.821	0.313030805568119\\
0.822	0.313231820694507\\
0.823	0.313382582039298\\
0.824	0.313483089602493\\
0.825	0.31353334338409\\
0.826	0.313684104728881\\
0.827	0.313935373636866\\
0.828	0.314086134981657\\
0.829	0.314186642544852\\
0.83	0.314337403889643\\
0.831	0.314437911452837\\
0.832	0.314538419016031\\
0.833	0.314689180360822\\
0.834	0.314990703050405\\
0.835	0.31524197195839\\
0.836	0.315442987084778\\
0.837	0.315493240866375\\
0.838	0.315493240866375\\
0.839	0.315644002211166\\
0.84	0.315845017337555\\
0.841	0.31609628624554\\
0.842	0.316146540027137\\
0.843	0.316247047590331\\
0.844	0.316548570279914\\
0.845	0.316699331624705\\
0.846	0.316799839187899\\
0.847	0.316900346751093\\
0.848	0.317101361877481\\
0.849	0.317151615659078\\
0.85	0.317503392130258\\
0.851	0.317654153475049\\
0.852	0.317754661038243\\
0.853	0.317855168601437\\
0.854	0.317855168601437\\
0.855	0.317955676164631\\
0.856	0.318307452635811\\
0.857	0.318407960199005\\
0.858	0.318608975325393\\
0.859	0.318910498014976\\
0.86	0.31901100557817\\
0.861	0.319061259359767\\
0.862	0.319061259359767\\
0.863	0.319212020704558\\
0.864	0.319312528267752\\
0.865	0.31951354339414\\
0.866	0.319764812302126\\
0.867	0.319965827428514\\
0.868	0.320116588773305\\
0.869	0.320166842554902\\
0.87	0.320267350118096\\
0.871	0.320317603899693\\
0.872	0.320468365244485\\
0.873	0.320669380370873\\
0.874	0.320870395497261\\
0.875	0.321171918186844\\
0.876	0.321322679531635\\
0.877	0.321624202221217\\
0.878	0.321774963566008\\
0.879	0.322026232473994\\
0.88	0.322076486255591\\
0.881	0.322176993818785\\
0.882	0.322378008945173\\
0.883	0.322629277853158\\
0.884	0.32278003919795\\
0.885	0.323031308105935\\
0.886	0.323131815669129\\
0.887	0.323232323232323\\
0.888	0.323533845921906\\
0.889	0.323684607266697\\
0.89	0.323986129956279\\
0.891	0.324187145082667\\
0.892	0.324589175335444\\
0.893	0.324689682898638\\
0.894	0.324890698025026\\
0.895	0.325292728277803\\
0.896	0.325493743404191\\
0.897	0.325594250967385\\
0.898	0.325694758530579\\
0.899	0.325795266093774\\
0.9	0.325946027438565\\
0.901	0.326096788783356\\
0.902	0.326348057691341\\
0.903	0.326599326599327\\
0.904	0.326850595507312\\
0.905	0.3270516106337\\
0.906	0.327202371978491\\
0.907	0.327503894668074\\
0.908	0.327654656012865\\
0.909	0.327855671139253\\
0.91	0.328056686265641\\
0.911	0.328106940047239\\
0.912	0.328458716518418\\
0.913	0.328810492989597\\
0.914	0.32911201567918\\
0.915	0.329262777023971\\
0.916	0.329664807276748\\
0.917	0.329715061058345\\
0.918	0.32996632996633\\
0.919	0.330318106437509\\
0.92	0.330569375345495\\
0.921	0.330870898035077\\
0.922	0.331071913161465\\
0.923	0.331373435851048\\
0.924	0.331524197195839\\
0.925	0.331574450977436\\
0.926	0.331825719885421\\
0.927	0.332177496356601\\
0.928	0.332378511482989\\
0.929	0.332579526609377\\
0.93	0.332830795517363\\
0.931	0.333082064425348\\
0.932	0.33338358711493\\
0.933	0.333685109804513\\
0.934	0.333936378712498\\
0.935	0.334187647620483\\
0.936	0.334489170310066\\
0.937	0.334740439218051\\
0.938	0.335142469470828\\
0.939	0.335544499723604\\
0.94	0.335896276194784\\
0.941	0.336348560229157\\
0.942	0.33665008291874\\
0.943	0.337001859389919\\
0.944	0.337403889642696\\
0.945	0.337805919895472\\
0.946	0.338258203929846\\
0.947	0.338660234182622\\
0.948	0.338861249309011\\
0.949	0.338961756872205\\
0.95	0.339414040906578\\
0.951	0.339816071159355\\
0.952	0.340017086285743\\
0.953	0.340670385446505\\
0.954	0.340971908136087\\
0.955	0.341172923262476\\
0.956	0.341323684607267\\
0.957	0.341625207296849\\
0.958	0.341876476204834\\
0.959	0.342429267802402\\
0.96	0.342831298055179\\
0.961	0.343283582089552\\
0.962	0.343585104779135\\
0.963	0.343936881250314\\
0.964	0.344188150158299\\
0.965	0.34469068797427\\
0.966	0.344891703100658\\
0.967	0.345343987135032\\
0.968	0.345796271169405\\
0.969	0.346198301422182\\
0.97	0.34675109301975\\
0.971	0.347002361927735\\
0.972	0.3476054073069\\
0.973	0.348158198904468\\
0.974	0.348660736720438\\
0.975	0.348912005628424\\
0.976	0.349414543444394\\
0.977	0.350067842605156\\
0.978	0.350570380421127\\
0.979	0.351173425800291\\
0.98	0.351525202271471\\
0.981	0.352178501432233\\
0.982	0.35308306950098\\
0.983	0.353836876224936\\
0.984	0.354490175385698\\
0.985	0.354942459420071\\
0.986	0.35599778883361\\
0.987	0.356801849339163\\
0.988	0.357857178752701\\
0.989	0.358862254384642\\
0.99	0.360018091361375\\
0.991	0.36112367455651\\
0.992	0.362731795567616\\
0.993	0.363887632544349\\
0.994	0.365445499773858\\
0.995	0.367405397256144\\
0.996	0.369465802301623\\
0.997	0.371928237599879\\
0.998	0.376099301472436\\
0.999	0.381978993919292\\
1	1\\
};
\addlegendentry{\footnotesize{UE-RIS-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)}}

\addplot [color=black, 
% dotted,
line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0.476958641137746\\
0.003	0.524197195838987\\
0.004	0.551987537062164\\
0.005	0.570078898437107\\
0.006	0.581838283330821\\
0.007	0.592743353937384\\
0.008	0.602191064877632\\
0.009	0.609276848082818\\
0.01	0.614855017840092\\
0.011	0.620483441378964\\
0.012	0.625207296849088\\
0.013	0.628875822905674\\
0.014	0.633750439720589\\
0.015	0.637770742248354\\
0.016	0.641791044776119\\
0.017	0.64485652545354\\
0.018	0.647922006130961\\
0.019	0.651289009497965\\
0.02	0.653701191014624\\
0.021	0.65616362631288\\
0.022	0.658827076737524\\
0.023	0.661088496909392\\
0.024	0.663148901954872\\
0.025	0.665259560781949\\
0.026	0.667068696919443\\
0.027	0.668978340620132\\
0.028	0.670988491884014\\
0.029	0.67259661289512\\
0.03	0.674707271722197\\
0.031	0.676817930549274\\
0.032	0.678024021307603\\
0.033	0.679531634755515\\
0.034	0.681039248203427\\
0.035	0.682496607869742\\
0.036	0.684004221317654\\
0.037	0.685813357455148\\
0.038	0.687773254937434\\
0.039	0.689029599477361\\
0.04	0.690336197798884\\
0.041	0.691592542338811\\
0.042	0.693301170913111\\
0.043	0.694607769234635\\
0.044	0.696768681843309\\
0.045	0.698276295291221\\
0.046	0.69948238604955\\
0.047	0.700738730589477\\
0.048	0.701593044876627\\
0.049	0.702698628071762\\
0.05	0.704155987738077\\
0.051	0.705161063370019\\
0.052	0.706015377657169\\
0.053	0.707070707070707\\
0.054	0.708427559173828\\
0.055	0.709181365897784\\
0.056	0.710085933966531\\
0.057	0.711141263380069\\
0.058	0.711945323885622\\
0.059	0.713050907080758\\
0.06	0.714106236494296\\
0.061	0.71506105834464\\
0.062	0.716066133976582\\
0.063	0.716568671792552\\
0.064	0.717372732298105\\
0.065	0.718227046585255\\
0.066	0.718880345746017\\
0.067	0.719533644906779\\
0.068	0.72003618272275\\
0.069	0.720840243228303\\
0.07	0.721845318860244\\
0.071	0.722448364239409\\
0.072	0.723051409618574\\
0.073	0.723905723905724\\
0.074	0.724760038192874\\
0.075	0.72551384491683\\
0.076	0.726116890295995\\
0.077	0.726669681893563\\
0.078	0.727172219709533\\
0.079	0.727725011307101\\
0.08	0.728328056686266\\
0.081	0.728981355847028\\
0.082	0.729433639881401\\
0.083	0.729835670134178\\
0.084	0.730488969294939\\
0.085	0.731092014674104\\
0.086	0.731594552490075\\
0.087	0.732097090306046\\
0.088	0.732850897030002\\
0.089	0.733403688627569\\
0.09	0.734056987788331\\
0.091	0.734660033167496\\
0.092	0.735263078546661\\
0.093	0.736016885270617\\
0.094	0.736519423086587\\
0.095	0.737021960902558\\
0.096	0.737725513844917\\
0.097	0.738027036534499\\
0.098	0.738579828132067\\
0.099	0.738981858384843\\
0.1	0.739333634856023\\
0.101	0.739635157545605\\
0.102	0.739986934016785\\
0.103	0.740539725614352\\
0.104	0.740891502085532\\
0.105	0.741343786119905\\
0.106	0.742047339062264\\
0.107	0.742549876878235\\
0.108	0.743002160912609\\
0.109	0.743353937383788\\
0.11	0.743554952510176\\
0.111	0.743755967636565\\
0.112	0.744107744107744\\
0.113	0.744308759234132\\
0.114	0.744560028142118\\
0.115	0.744610281923715\\
0.116	0.745012312176491\\
0.117	0.74521332730288\\
0.118	0.745615357555656\\
0.119	0.746017387808433\\
0.12	0.746168149153224\\
0.121	0.746369164279612\\
0.122	0.746670686969194\\
0.123	0.747022463440374\\
0.124	0.747273732348359\\
0.125	0.747625508819539\\
0.126	0.747876777727524\\
0.127	0.748128046635509\\
0.128	0.748580330669883\\
0.129	0.748881853359465\\
0.13	0.749082868485854\\
0.131	0.749233629830645\\
0.132	0.74948489873863\\
0.133	0.749736167646615\\
0.134	0.750288959244183\\
0.135	0.750741243278557\\
0.136	0.751243781094527\\
0.137	0.75154530378411\\
0.138	0.751796572692095\\
0.139	0.75204784160008\\
0.14	0.752248856726469\\
0.141	0.752751394542439\\
0.142	0.753103171013619\\
0.143	0.753203678576813\\
0.144	0.753605708829589\\
0.145	0.753957485300769\\
0.146	0.754359515553545\\
0.147	0.754610784461531\\
0.148	0.754912307151113\\
0.149	0.755163576059098\\
0.15	0.755666113875069\\
0.151	0.755917382783054\\
0.152	0.756269159254234\\
0.153	0.756570681943816\\
0.154	0.75667118950701\\
0.155	0.756922458414996\\
0.156	0.75702296597819\\
0.157	0.757223981104578\\
0.158	0.757374742449369\\
0.159	0.757475250012563\\
0.16	0.757726518920549\\
0.161	0.757927534046937\\
0.162	0.758028041610131\\
0.163	0.758178802954922\\
0.164	0.758229056736519\\
0.165	0.758480325644505\\
0.166	0.75873159455249\\
0.167	0.758781848334087\\
0.168	0.758982863460475\\
0.169	0.75908337102367\\
0.17	0.759435147494849\\
0.171	0.759686416402834\\
0.172	0.760088446655611\\
0.173	0.760540730689984\\
0.174	0.76079199959797\\
0.175	0.761194029850746\\
0.176	0.761596060103523\\
0.177	0.761797075229911\\
0.178	0.762299613045882\\
0.179	0.762550881953867\\
0.18	0.762601135735464\\
0.181	0.762902658425046\\
0.182	0.763103673551435\\
0.183	0.763204181114629\\
0.184	0.763455450022614\\
0.185	0.763656465149002\\
0.186	0.763907734056988\\
0.187	0.764159002964973\\
0.188	0.764259510528167\\
0.189	0.764410271872958\\
0.19	0.764611286999347\\
0.191	0.764711794562541\\
0.192	0.764862555907332\\
0.193	0.764963063470526\\
0.194	0.765164078596914\\
0.195	0.765314839941706\\
0.196	0.765465601286497\\
0.197	0.765566108849691\\
0.198	0.765767123976079\\
0.199	0.766068646665662\\
0.2	0.766370169355244\\
0.201	0.766470676918438\\
0.202	0.766571184481632\\
0.203	0.76677219960802\\
0.204	0.766973214734409\\
0.205	0.7671239760792\\
0.206	0.767174229860797\\
0.207	0.767224483642394\\
0.208	0.767375244987185\\
0.209	0.767526006331976\\
0.21	0.767576260113573\\
0.211	0.767676767676768\\
0.212	0.767877782803156\\
0.213	0.768179305492738\\
0.214	0.768430574400724\\
0.215	0.768531081963918\\
0.216	0.768681843308709\\
0.217	0.768983365998291\\
0.218	0.768983365998291\\
0.219	0.769083873561486\\
0.22	0.769335142469471\\
0.221	0.769636665159053\\
0.222	0.769938187848636\\
0.223	0.770139202975024\\
0.224	0.770239710538218\\
0.225	0.770340218101412\\
0.226	0.7705412332278\\
0.227	0.770641740790995\\
0.228	0.770742248354189\\
0.229	0.77089300969898\\
0.23	0.77089300969898\\
0.231	0.771244786170159\\
0.232	0.771445801296548\\
0.233	0.771596562641339\\
0.234	0.771847831549324\\
0.235	0.772048846675712\\
0.236	0.772099100457309\\
0.237	0.772199608020504\\
0.238	0.772249861802101\\
0.239	0.772551384491683\\
0.24	0.772752399618071\\
0.241	0.772903160962862\\
0.242	0.773104176089251\\
0.243	0.773204683652445\\
0.244	0.773254937434042\\
0.245	0.773355444997236\\
0.246	0.77345595256043\\
0.247	0.773656967686818\\
0.248	0.77380772903161\\
0.249	0.773857982813207\\
0.25	0.774159505502789\\
0.251	0.774461028192372\\
0.252	0.77466204331876\\
0.253	0.774812804663551\\
0.254	0.774963566008342\\
0.255	0.77516458113473\\
0.256	0.775365596261119\\
0.257	0.77551635760591\\
0.258	0.77551635760591\\
0.259	0.775566611387507\\
0.26	0.775817880295492\\
0.261	0.775868134077089\\
0.262	0.776119402985075\\
0.263	0.77637067189306\\
0.264	0.776471179456254\\
0.265	0.776722448364239\\
0.266	0.776873209709031\\
0.267	0.776973717272225\\
0.268	0.777074224835419\\
0.269	0.777174732398613\\
0.27	0.777174732398613\\
0.271	0.77757676265139\\
0.272	0.777727523996181\\
0.273	0.777777777777778\\
0.274	0.777828031559375\\
0.275	0.777978792904166\\
0.276	0.778029046685763\\
0.277	0.778380823156943\\
0.278	0.778531584501734\\
0.279	0.778682345846525\\
0.28	0.778833107191316\\
0.281	0.77893361475451\\
0.282	0.779184883662496\\
0.283	0.77928539122569\\
0.284	0.779385898788884\\
0.285	0.779436152570481\\
0.286	0.779687421478466\\
0.287	0.779737675260063\\
0.288	0.77978792904166\\
0.289	0.779988944168049\\
0.29	0.780240213076034\\
0.291	0.780390974420825\\
0.292	0.780541735765616\\
0.293	0.780591989547213\\
0.294	0.780893512236796\\
0.295	0.781044273581587\\
0.296	0.781144781144781\\
0.297	0.781144781144781\\
0.298	0.781245288707975\\
0.299	0.781295542489572\\
0.3	0.781396050052766\\
0.301	0.781597065179155\\
0.302	0.781597065179155\\
0.303	0.781647318960752\\
0.304	0.781647318960752\\
0.305	0.781798080305543\\
0.306	0.781898587868737\\
0.307	0.782099602995125\\
0.308	0.782250364339917\\
0.309	0.782300618121514\\
0.31	0.782451379466305\\
0.311	0.782551887029499\\
0.312	0.78270264837429\\
0.313	0.782752902155887\\
0.314	0.782803155937484\\
0.315	0.782903663500678\\
0.316	0.78305442484547\\
0.317	0.783205186190261\\
0.318	0.783456455098246\\
0.319	0.783506708879843\\
0.32	0.783607216443037\\
0.321	0.783808231569426\\
0.322	0.783858485351023\\
0.323	0.784059500477411\\
0.324	0.784210261822202\\
0.325	0.784310769385396\\
0.326	0.78441127694859\\
0.327	0.784511784511784\\
0.328	0.784612292074979\\
0.329	0.784612292074979\\
0.33	0.784813307201367\\
0.331	0.784964068546158\\
0.332	0.785064576109352\\
0.333	0.785114829890949\\
0.334	0.785366098798935\\
0.335	0.785567113925323\\
0.336	0.785818382833308\\
0.337	0.786019397959696\\
0.338	0.786069651741294\\
0.339	0.786119905522891\\
0.34	0.786220413086085\\
0.341	0.786371174430876\\
0.342	0.78647168199407\\
0.343	0.786572189557264\\
0.344	0.786622443338861\\
0.345	0.786823458465249\\
0.346	0.786923966028444\\
0.347	0.786974219810041\\
0.348	0.787074727373235\\
0.349	0.787275742499623\\
0.35	0.78732599628122\\
0.351	0.787376250062817\\
0.352	0.787376250062817\\
0.353	0.787527011407608\\
0.354	0.7876777727524\\
0.355	0.787728026533997\\
0.356	0.787728026533997\\
0.357	0.787828534097191\\
0.358	0.787929041660385\\
0.359	0.788029549223579\\
0.36	0.788130056786773\\
0.361	0.788280818131564\\
0.362	0.788381325694758\\
0.363	0.78853208703955\\
0.364	0.788733102165938\\
0.365	0.788883863510729\\
0.366	0.789084878637117\\
0.367	0.789235639981909\\
0.368	0.789285893763506\\
0.369	0.7893864013267\\
0.37	0.789436655108297\\
0.371	0.789587416453088\\
0.372	0.789587416453088\\
0.373	0.789738177797879\\
0.374	0.789788431579476\\
0.375	0.789788431579476\\
0.376	0.789838685361073\\
0.377	0.789939192924268\\
0.378	0.789989446705865\\
0.379	0.790039700487462\\
0.38	0.790039700487462\\
0.381	0.790089954269059\\
0.382	0.790140208050656\\
0.383	0.79024071561385\\
0.384	0.790341223177044\\
0.385	0.790341223177044\\
0.386	0.790592492085029\\
0.387	0.790642745866626\\
0.388	0.790642745866626\\
0.389	0.790743253429821\\
0.39	0.790843760993015\\
0.391	0.790944268556209\\
0.392	0.791145283682597\\
0.393	0.791296045027388\\
0.394	0.791446806372179\\
0.395	0.791597567716971\\
0.396	0.791748329061762\\
0.397	0.791748329061762\\
0.398	0.791899090406553\\
0.399	0.791899090406553\\
0.4	0.791899090406553\\
0.401	0.792200613096135\\
0.402	0.792351374440927\\
0.403	0.792401628222524\\
0.404	0.792502135785718\\
0.405	0.792552389567315\\
0.406	0.792602643348912\\
0.407	0.792753404693703\\
0.408	0.793004673601689\\
0.409	0.793054927383286\\
0.41	0.79315543494648\\
0.411	0.793356450072868\\
0.412	0.793456957636062\\
0.413	0.793507211417659\\
0.414	0.793708226544047\\
0.415	0.793708226544047\\
0.416	0.793758480325645\\
0.417	0.793808734107242\\
0.418	0.793858987888839\\
0.419	0.793909241670436\\
0.42	0.793959495452033\\
0.421	0.794110256796824\\
0.422	0.794160510578421\\
0.423	0.794261018141615\\
0.424	0.794361525704809\\
0.425	0.794512287049601\\
0.426	0.794512287049601\\
0.427	0.794562540831198\\
0.428	0.794663048394392\\
0.429	0.794713302175989\\
0.43	0.794713302175989\\
0.431	0.794713302175989\\
0.432	0.794914317302377\\
0.433	0.794964571083974\\
0.434	0.795115332428765\\
0.435	0.795165586210362\\
0.436	0.795165586210362\\
0.437	0.795266093773557\\
0.438	0.795366601336751\\
0.439	0.795467108899945\\
0.44	0.795617870244736\\
0.441	0.795668124026333\\
0.442	0.795768631589527\\
0.443	0.795768631589527\\
0.444	0.795818885371124\\
0.445	0.795969646715915\\
0.446	0.796220915623901\\
0.447	0.796271169405498\\
0.448	0.796421930750289\\
0.449	0.796522438313483\\
0.45	0.79657269209508\\
0.451	0.796673199658274\\
0.452	0.796773707221468\\
0.453	0.796773707221468\\
0.454	0.796823961003066\\
0.455	0.796874214784663\\
0.456	0.797024976129454\\
0.457	0.797075229911051\\
0.458	0.797175737474245\\
0.459	0.797276245037439\\
0.46	0.797326498819036\\
0.461	0.797477260163827\\
0.462	0.797477260163827\\
0.463	0.797527513945424\\
0.464	0.797628021508619\\
0.465	0.797678275290216\\
0.466	0.797678275290216\\
0.467	0.79777878285341\\
0.468	0.797879290416604\\
0.469	0.797979797979798\\
0.47	0.797979797979798\\
0.471	0.798180813106186\\
0.472	0.798231066887783\\
0.473	0.79828132066938\\
0.474	0.798331574450977\\
0.475	0.798381828232575\\
0.476	0.798582843358963\\
0.477	0.798683350922157\\
0.478	0.798783858485351\\
0.479	0.798834112266948\\
0.48	0.798834112266948\\
0.481	0.798934619830142\\
0.482	0.798934619830142\\
0.483	0.798984873611739\\
0.484	0.798984873611739\\
0.485	0.799035127393336\\
0.486	0.799236142519725\\
0.487	0.799286396301322\\
0.488	0.799336650082919\\
0.489	0.799386903864516\\
0.49	0.799437157646113\\
0.491	0.79948741142771\\
0.492	0.799537665209307\\
0.493	0.799638172772501\\
0.494	0.799688426554098\\
0.495	0.799738680335695\\
0.496	0.799738680335695\\
0.497	0.799889441680486\\
0.498	0.799989949243681\\
0.499	0.799989949243681\\
0.5	0.800190964370069\\
0.501	0.800241218151666\\
0.502	0.800241218151666\\
0.503	0.800391979496457\\
0.504	0.800592994622845\\
0.505	0.80069350218604\\
0.506	0.800743755967637\\
0.507	0.800844263530831\\
0.508	0.800894517312428\\
0.509	0.801045278657219\\
0.51	0.801045278657219\\
0.511	0.801045278657219\\
0.512	0.801045278657219\\
0.513	0.801045278657219\\
0.514	0.801095532438816\\
0.515	0.801145786220413\\
0.516	0.801145786220413\\
0.517	0.801447308909995\\
0.518	0.801648324036384\\
0.519	0.801648324036384\\
0.52	0.801748831599578\\
0.521	0.801799085381175\\
0.522	0.801899592944369\\
0.523	0.802100608070757\\
0.524	0.802251369415549\\
0.525	0.802301623197146\\
0.526	0.80240213076034\\
0.527	0.802452384541937\\
0.528	0.802502638323534\\
0.529	0.802603145886728\\
0.53	0.802703653449922\\
0.531	0.802753907231519\\
0.532	0.802854414794713\\
0.533	0.802954922357907\\
0.534	0.803206191265893\\
0.535	0.803306698829087\\
0.536	0.803457460173878\\
0.537	0.803457460173878\\
0.538	0.803507713955475\\
0.539	0.803608221518669\\
0.54	0.80375898286346\\
0.541	0.803809236645058\\
0.542	0.803859490426655\\
0.543	0.803959997989849\\
0.544	0.804211266897834\\
0.545	0.804261520679431\\
0.546	0.804362028242625\\
0.547	0.804512789587416\\
0.548	0.804663550932208\\
0.549	0.804713804713805\\
0.55	0.804764058495402\\
0.551	0.804864566058596\\
0.552	0.804914819840193\\
0.553	0.805015327403387\\
0.554	0.805065581184984\\
0.555	0.805115834966581\\
0.556	0.805166088748178\\
0.557	0.805166088748178\\
0.558	0.805166088748178\\
0.559	0.805216342529775\\
0.56	0.805316850092969\\
0.561	0.805417357656164\\
0.562	0.805467611437761\\
0.563	0.805517865219358\\
0.564	0.805568119000955\\
0.565	0.805718880345746\\
0.566	0.805869641690537\\
0.567	0.806020403035328\\
0.568	0.806020403035328\\
0.569	0.806020403035328\\
0.57	0.806120910598523\\
0.571	0.80617116438012\\
0.572	0.806321925724911\\
0.573	0.806422433288105\\
0.574	0.806472687069702\\
0.575	0.806573194632896\\
0.576	0.806573194632896\\
0.577	0.80667370219609\\
0.578	0.806774209759284\\
0.579	0.806924971104076\\
0.58	0.806924971104076\\
0.581	0.80702547866727\\
0.582	0.807125986230464\\
0.583	0.807176240012061\\
0.584	0.807377255138449\\
0.585	0.807427508920046\\
0.586	0.807427508920046\\
0.587	0.807678777828032\\
0.588	0.807678777828032\\
0.589	0.807678777828032\\
0.59	0.807779285391226\\
0.591	0.807829539172823\\
0.592	0.807980300517614\\
0.593	0.808080808080808\\
0.594	0.808080808080808\\
0.595	0.808080808080808\\
0.596	0.808080808080808\\
0.597	0.808181315644002\\
0.598	0.808231569425599\\
0.599	0.808281823207196\\
0.6	0.80838233077039\\
0.601	0.808482838333585\\
0.602	0.808583345896779\\
0.603	0.808583345896779\\
0.604	0.808583345896779\\
0.605	0.808784361023167\\
0.606	0.808884868586361\\
0.607	0.808935122367958\\
0.608	0.808935122367958\\
0.609	0.809136137494346\\
0.61	0.809286898839138\\
0.611	0.809337152620735\\
0.612	0.809487913965526\\
0.613	0.809487913965526\\
0.614	0.80958842152872\\
0.615	0.809638675310317\\
0.616	0.809638675310317\\
0.617	0.809688929091914\\
0.618	0.809688929091914\\
0.619	0.809688929091914\\
0.62	0.809739182873511\\
0.621	0.809940197999899\\
0.622	0.809940197999899\\
0.623	0.809940197999899\\
0.624	0.809990451781497\\
0.625	0.810141213126288\\
0.626	0.810241720689482\\
0.627	0.810241720689482\\
0.628	0.810291974471079\\
0.629	0.810392482034273\\
0.63	0.810392482034273\\
0.631	0.81044273581587\\
0.632	0.81044273581587\\
0.633	0.810593497160661\\
0.634	0.810844766068647\\
0.635	0.810995527413438\\
0.636	0.811096034976632\\
0.637	0.811096034976632\\
0.638	0.811196542539826\\
0.639	0.811246796321423\\
0.64	0.81129705010302\\
0.641	0.811397557666214\\
0.642	0.811397557666214\\
0.643	0.811397557666214\\
0.644	0.811447811447811\\
0.645	0.811498065229408\\
0.646	0.811598572792603\\
0.647	0.811699080355797\\
0.648	0.811749334137394\\
0.649	0.811849841700588\\
0.65	0.811849841700588\\
0.651	0.811950349263782\\
0.652	0.812101110608573\\
0.653	0.81215136439017\\
0.654	0.812352379516559\\
0.655	0.81250314086135\\
0.656	0.812553394642947\\
0.657	0.812603648424544\\
0.658	0.812704155987738\\
0.659	0.812754409769335\\
0.66	0.812754409769335\\
0.661	0.812804663550932\\
0.662	0.812854917332529\\
0.663	0.812955424895723\\
0.664	0.812955424895723\\
0.665	0.813055932458917\\
0.666	0.813106186240515\\
0.667	0.813206693803709\\
0.668	0.813206693803709\\
0.669	0.813206693803709\\
0.67	0.813256947585306\\
0.671	0.8133574551485\\
0.672	0.813407708930097\\
0.673	0.813407708930097\\
0.674	0.813407708930097\\
0.675	0.813407708930097\\
0.676	0.813457962711694\\
0.677	0.813508216493291\\
0.678	0.813608724056485\\
0.679	0.813709231619679\\
0.68	0.813759485401276\\
0.681	0.813809739182873\\
0.682	0.813809739182873\\
0.683	0.813910246746068\\
0.684	0.813910246746068\\
0.685	0.814010754309262\\
0.686	0.81421176943565\\
0.687	0.81421176943565\\
0.688	0.814262023217247\\
0.689	0.814463038343635\\
0.69	0.814563545906829\\
0.691	0.814764561033218\\
0.692	0.815015829941203\\
0.693	0.815015829941203\\
0.694	0.815015829941203\\
0.695	0.815015829941203\\
0.696	0.8150660837228\\
0.697	0.815216845067591\\
0.698	0.815317352630785\\
0.699	0.81541786019398\\
0.7	0.815518367757174\\
0.701	0.815568621538771\\
0.702	0.815669129101965\\
0.703	0.815669129101965\\
0.704	0.815769636665159\\
0.705	0.815819890446756\\
0.706	0.816020905573144\\
0.707	0.816071159354741\\
0.708	0.816221920699533\\
0.709	0.816322428262727\\
0.71	0.816372682044324\\
0.711	0.816372682044324\\
0.712	0.816372682044324\\
0.713	0.816523443389115\\
0.714	0.816523443389115\\
0.715	0.816573697170712\\
0.716	0.816623950952309\\
0.717	0.816674204733906\\
0.718	0.8167747122971\\
0.719	0.816875219860294\\
0.72	0.816925473641891\\
0.721	0.816925473641891\\
0.722	0.817076234986683\\
0.723	0.817076234986683\\
0.724	0.817176742549877\\
0.725	0.817226996331474\\
0.726	0.817377757676265\\
0.727	0.817428011457862\\
0.728	0.817528519021056\\
0.729	0.817729534147445\\
0.73	0.817830041710639\\
0.731	0.81798080305543\\
0.732	0.818031056837027\\
0.733	0.818081310618624\\
0.734	0.818282325745012\\
0.735	0.818483340871401\\
0.736	0.818533594652998\\
0.737	0.818583848434595\\
0.738	0.818583848434595\\
0.739	0.818583848434595\\
0.74	0.818634102216192\\
0.741	0.818684355997789\\
0.742	0.81883511734258\\
0.743	0.81883511734258\\
0.744	0.818985878687371\\
0.745	0.818985878687371\\
0.746	0.819036132468968\\
0.747	0.819136640032162\\
0.748	0.819387908940148\\
0.749	0.819438162721745\\
0.75	0.819538670284939\\
0.751	0.81968943162973\\
0.752	0.819840192974521\\
0.753	0.819890446756118\\
0.754	0.819940700537716\\
0.755	0.819940700537716\\
0.756	0.819990954319313\\
0.757	0.82004120810091\\
0.758	0.820091461882507\\
0.759	0.820242223227298\\
0.76	0.820392984572089\\
0.761	0.820443238353686\\
0.762	0.82054374591688\\
0.763	0.820644253480074\\
0.764	0.820694507261671\\
0.765	0.820795014824866\\
0.766	0.820845268606463\\
0.767	0.820945776169657\\
0.768	0.821046283732851\\
0.769	0.821146791296045\\
0.77	0.821247298859239\\
0.771	0.821347806422433\\
0.772	0.821347806422433\\
0.773	0.82139806020403\\
0.774	0.82139806020403\\
0.775	0.821448313985627\\
0.776	0.821498567767225\\
0.777	0.821599075330419\\
0.778	0.821649329112016\\
0.779	0.821649329112016\\
0.78	0.821850344238404\\
0.781	0.822101613146389\\
0.782	0.822202120709583\\
0.783	0.822403135835972\\
0.784	0.822453389617569\\
0.785	0.82260415096236\\
0.786	0.82260415096236\\
0.787	0.822654404743957\\
0.788	0.822754912307151\\
0.789	0.822805166088748\\
0.79	0.822905673651942\\
0.791	0.822955927433539\\
0.792	0.823056434996734\\
0.793	0.823156942559928\\
0.794	0.823207196341525\\
0.795	0.823307703904719\\
0.796	0.823357957686316\\
0.797	0.82345846524951\\
0.798	0.823508719031107\\
0.799	0.823508719031107\\
0.8	0.823558972812704\\
0.801	0.823659480375898\\
0.802	0.823659480375898\\
0.803	0.823860495502287\\
0.804	0.823910749283884\\
0.805	0.823961003065481\\
0.806	0.824162018191869\\
0.807	0.824212271973466\\
0.808	0.824262525755063\\
0.809	0.824463540881451\\
0.81	0.824513794663048\\
0.811	0.824564048444645\\
0.812	0.82466455600784\\
0.813	0.824714809789437\\
0.814	0.824815317352631\\
0.815	0.825016332479019\\
0.816	0.825116840042213\\
0.817	0.825116840042213\\
0.818	0.825217347605407\\
0.819	0.825267601387004\\
0.82	0.825267601387004\\
0.821	0.825418362731796\\
0.822	0.82551887029499\\
0.823	0.825619377858184\\
0.824	0.825719885421378\\
0.825	0.825820392984572\\
0.826	0.825971154329363\\
0.827	0.826121915674154\\
0.828	0.826222423237349\\
0.829	0.82637318458214\\
0.83	0.82637318458214\\
0.831	0.826523945926931\\
0.832	0.826624453490125\\
0.833	0.826674707271722\\
0.834	0.826724961053319\\
0.835	0.82687572239811\\
0.836	0.826925976179708\\
0.837	0.826976229961305\\
0.838	0.827026483742902\\
0.839	0.827026483742902\\
0.84	0.827076737524499\\
0.841	0.827177245087693\\
0.842	0.827277752650887\\
0.843	0.827428513995678\\
0.844	0.827428513995678\\
0.845	0.827529021558872\\
0.846	0.827629529122066\\
0.847	0.827780290466858\\
0.848	0.827931051811649\\
0.849	0.827981305593246\\
0.85	0.828132066938037\\
0.851	0.828282828282828\\
0.852	0.828433589627619\\
0.853	0.828534097190814\\
0.854	0.828634604754008\\
0.855	0.828835619880396\\
0.856	0.828835619880396\\
0.857	0.828986381225187\\
0.858	0.829137142569978\\
0.859	0.82928790391477\\
0.86	0.829338157696367\\
0.861	0.829338157696367\\
0.862	0.829388411477964\\
0.863	0.829488919041158\\
0.864	0.829689934167546\\
0.865	0.829689934167546\\
0.866	0.829840695512337\\
0.867	0.829941203075531\\
0.868	0.829991456857128\\
0.869	0.830041710638726\\
0.87	0.830091964420323\\
0.871	0.83014221820192\\
0.872	0.830192471983517\\
0.873	0.830242725765114\\
0.874	0.830292979546711\\
0.875	0.830343233328308\\
0.876	0.830594502236293\\
0.877	0.83064475601789\\
0.878	0.830695009799487\\
0.879	0.830745263581084\\
0.88	0.830845771144279\\
0.881	0.83099653248907\\
0.882	0.831247801397055\\
0.883	0.831348308960249\\
0.884	0.831348308960249\\
0.885	0.831448816523443\\
0.886	0.831700085431429\\
0.887	0.831750339213026\\
0.888	0.831901100557817\\
0.889	0.831951354339414\\
0.89	0.832152369465802\\
0.891	0.832202623247399\\
0.892	0.832303130810593\\
0.893	0.832303130810593\\
0.894	0.832504145936982\\
0.895	0.832604653500176\\
0.896	0.832604653500176\\
0.897	0.832755414844967\\
0.898	0.832956429971355\\
0.899	0.833107191316147\\
0.9	0.833157445097744\\
0.901	0.833257952660938\\
0.902	0.833358460224132\\
0.903	0.833458967787326\\
0.904	0.83355947535052\\
0.905	0.833609729132117\\
0.906	0.833760490476908\\
0.907	0.833810744258505\\
0.908	0.833860998040102\\
0.909	0.833860998040102\\
0.91	0.833961505603297\\
0.911	0.834062013166491\\
0.912	0.834162520729685\\
0.913	0.834263028292879\\
0.914	0.83441378963767\\
0.915	0.834464043419267\\
0.916	0.834564550982461\\
0.917	0.834614804764058\\
0.918	0.83476556610885\\
0.919	0.835067088798432\\
0.92	0.835167596361626\\
0.921	0.83526810392482\\
0.922	0.83526810392482\\
0.923	0.835318357706417\\
0.924	0.835418865269612\\
0.925	0.835519372832806\\
0.926	0.835569626614403\\
0.927	0.835619880396\\
0.928	0.835820895522388\\
0.929	0.835820895522388\\
0.93	0.835921403085582\\
0.931	0.836172671993567\\
0.932	0.836423940901553\\
0.933	0.836574702246344\\
0.934	0.836675209809538\\
0.935	0.836825971154329\\
0.936	0.836976732499121\\
0.937	0.837026986280718\\
0.938	0.837127493843912\\
0.939	0.837228001407106\\
0.94	0.837429016533494\\
0.941	0.837529524096688\\
0.942	0.837680285441479\\
0.943	0.837831046786271\\
0.944	0.838132569475853\\
0.945	0.83818282325745\\
0.946	0.838283330820644\\
0.947	0.838383838383838\\
0.948	0.838484345947032\\
0.949	0.838584853510227\\
0.95	0.838685361073421\\
0.951	0.8390371375446\\
0.952	0.839238152670988\\
0.953	0.83938891401578\\
0.954	0.839640182923765\\
0.955	0.839740690486959\\
0.956	0.839790944268556\\
0.957	0.83989145183175\\
0.958	0.840042213176541\\
0.959	0.840293482084527\\
0.96	0.840494497210915\\
0.961	0.840695512337303\\
0.962	0.840997035026886\\
0.963	0.841248303934871\\
0.964	0.841399065279662\\
0.965	0.841600080406051\\
0.966	0.841801095532439\\
0.967	0.841901603095633\\
0.968	0.842052364440424\\
0.969	0.842353887130007\\
0.97	0.842605156037992\\
0.971	0.842755917382783\\
0.972	0.84280617116438\\
0.973	0.843057440072365\\
0.974	0.843208201417157\\
0.975	0.843459470325142\\
0.976	0.843710739233127\\
0.977	0.844062515704307\\
0.978	0.844313784612292\\
0.979	0.844715814865069\\
0.98	0.84486657620986\\
0.981	0.845318860244233\\
0.982	0.845469621589025\\
0.983	0.845771144278607\\
0.984	0.846223428312981\\
0.985	0.84657520478416\\
0.986	0.846876727473742\\
0.987	0.84742951907131\\
0.988	0.847881803105684\\
0.989	0.848133072013669\\
0.99	0.848384340921654\\
0.991	0.848987386300819\\
0.992	0.849942208151163\\
0.993	0.850746268656716\\
0.994	0.851550329162269\\
0.995	0.852505151012614\\
0.996	0.853912256897332\\
0.997	0.855168601437258\\
0.998	0.856977737574752\\
0.999	0.859088396401829\\
1	1\\
};
\addlegendentry{\footnotesize UE-SP-RIS-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)}

\addplot [color=red, 
% dashed, 
line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	0\\
0.258	0\\
0.259	0\\
0.26	0\\
0.261	0\\
0.262	0\\
0.263	0\\
0.264	0\\
0.265	0\\
0.266	0\\
0.267	0\\
0.268	0\\
0.269	0\\
0.27	0\\
0.271	0\\
0.272	0\\
0.273	0\\
0.274	0\\
0.275	0\\
0.276	0\\
0.277	0\\
0.278	0\\
0.279	0\\
0.28	0\\
0.281	0\\
0.282	0\\
0.283	0\\
0.284	0\\
0.285	0\\
0.286	0\\
0.287	0\\
0.288	0\\
0.289	0\\
0.29	0\\
0.291	0\\
0.292	0\\
0.293	0\\
0.294	0\\
0.295	0\\
0.296	0\\
0.297	0\\
0.298	0\\
0.299	0\\
0.3	0\\
0.301	0\\
0.302	0\\
0.303	0\\
0.304	0\\
0.305	0\\
0.306	0\\
0.307	0\\
0.308	0\\
0.309	0\\
0.31	0\\
0.311	0\\
0.312	0\\
0.313	0\\
0.314	0\\
0.315	0\\
0.316	0\\
0.317	0\\
0.318	0\\
0.319	0\\
0.32	0\\
0.321	0\\
0.322	0\\
0.323	0\\
0.324	0\\
0.325	0\\
0.326	0\\
0.327	0\\
0.328	0\\
0.329	0\\
0.33	0\\
0.331	0\\
0.332	0\\
0.333	0\\
0.334	0\\
0.335	0\\
0.336	0\\
0.337	0\\
0.338	0\\
0.339	0\\
0.34	0\\
0.341	0\\
0.342	0\\
0.343	0\\
0.344	0\\
0.345	0\\
0.346	0\\
0.347	0\\
0.348	0\\
0.349	0\\
0.35	0\\
0.351	0\\
0.352	0\\
0.353	0\\
0.354	0\\
0.355	0\\
0.356	0\\
0.357	0\\
0.358	0\\
0.359	0\\
0.36	0\\
0.361	0\\
0.362	0\\
0.363	0\\
0.364	0\\
0.365	0\\
0.366	0\\
0.367	0\\
0.368	0\\
0.369	0\\
0.37	0\\
0.371	0\\
0.372	0\\
0.373	0\\
0.374	0\\
0.375	0\\
0.376	0\\
0.377	0\\
0.378	0\\
0.379	0\\
0.38	0\\
0.381	0\\
0.382	0\\
0.383	0\\
0.384	0\\
0.385	0\\
0.386	0\\
0.387	0\\
0.388	0\\
0.389	0\\
0.39	0\\
0.391	0\\
0.392	0\\
0.393	0\\
0.394	0\\
0.395	0\\
0.396	0\\
0.397	0\\
0.398	0\\
0.399	0\\
0.4	0\\
0.401	0\\
0.402	0\\
0.403	0\\
0.404	0\\
0.405	0\\
0.406	0\\
0.407	0\\
0.408	0\\
0.409	0\\
0.41	0\\
0.411	0\\
0.412	0\\
0.413	0\\
0.414	0\\
0.415	0\\
0.416	0\\
0.417	0\\
0.418	0\\
0.419	0\\
0.42	0\\
0.421	0\\
0.422	0\\
0.423	0\\
0.424	0\\
0.425	0\\
0.426	0\\
0.427	0\\
0.428	0\\
0.429	0\\
0.43	0\\
0.431	0\\
0.432	0\\
0.433	0\\
0.434	0\\
0.435	0\\
0.436	0\\
0.437	0\\
0.438	0\\
0.439	0\\
0.44	0\\
0.441	0\\
0.442	0\\
0.443	0\\
0.444	0\\
0.445	0\\
0.446	0\\
0.447	0\\
0.448	0\\
0.449	0\\
0.45	0\\
0.451	0\\
0.452	0\\
0.453	0\\
0.454	0\\
0.455	0\\
0.456	0\\
0.457	0\\
0.458	0\\
0.459	0\\
0.46	0\\
0.461	0\\
0.462	0\\
0.463	0\\
0.464	0\\
0.465	0\\
0.466	0\\
0.467	0\\
0.468	0\\
0.469	0\\
0.47	0\\
0.471	0\\
0.472	0\\
0.473	0\\
0.474	0\\
0.475	0\\
0.476	0\\
0.477	0\\
0.478	0\\
0.479	0\\
0.48	0\\
0.481	0\\
0.482	0\\
0.483	0\\
0.484	0\\
0.485	0\\
0.486	0\\
0.487	0\\
0.488	0\\
0.489	0\\
0.49	0\\
0.491	0\\
0.492	0\\
0.493	0\\
0.494	0\\
0.495	0\\
0.496	0\\
0.497	0\\
0.498	0\\
0.499	0\\
0.5	0\\
0.501	0\\
0.502	0\\
0.503	0\\
0.504	0\\
0.505	0\\
0.506	0\\
0.507	0\\
0.508	0\\
0.509	0\\
0.51	0\\
0.511	0\\
0.512	0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
0.801	0\\
0.802	0\\
0.803	0\\
0.804	0\\
0.805	0\\
0.806	0\\
0.807	0\\
0.808	0\\
0.809	0\\
0.81	0\\
0.811	0\\
0.812	0\\
0.813	0\\
0.814	0\\
0.815	0\\
0.816	0\\
0.817	0\\
0.818	0\\
0.819	0\\
0.82	0\\
0.821	0\\
0.822	0\\
0.823	0\\
0.824	0\\
0.825	0\\
0.826	0\\
0.827	0\\
0.828	0\\
0.829	0\\
0.83	0\\
0.831	0\\
0.832	0\\
0.833	0\\
0.834	0\\
0.835	0\\
0.836	0\\
0.837	0\\
0.838	0\\
0.839	0\\
0.84	0\\
0.841	0\\
0.842	0\\
0.843	0\\
0.844	0\\
0.845	0\\
0.846	0\\
0.847	0\\
0.848	0\\
0.849	0\\
0.85	0\\
0.851	0\\
0.852	0\\
0.853	0\\
0.854	0\\
0.855	0\\
0.856	0\\
0.857	0\\
0.858	0\\
0.859	0\\
0.86	0\\
0.861	0\\
0.862	0\\
0.863	0\\
0.864	0\\
0.865	0\\
0.866	0\\
0.867	0\\
0.868	0\\
0.869	0\\
0.87	0\\
0.871	0\\
0.872	0\\
0.873	0\\
0.874	0\\
0.875	0\\
0.876	0\\
0.877	0\\
0.878	0\\
0.879	0\\
0.88	0\\
0.881	0\\
0.882	0\\
0.883	0\\
0.884	0\\
0.885	0\\
0.886	0\\
0.887	0\\
0.888	0\\
0.889	0\\
0.89	0\\
0.891	0\\
0.892	0\\
0.893	0\\
0.894	0\\
0.895	0\\
0.896	0\\
0.897	0\\
0.898	0\\
0.899	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	1\\
};
\addlegendentry{\footnotesize UE-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0.123674556510377\\
0.003	0.175285190210563\\
0.004	0.205085682697623\\
0.005	0.224986180210061\\
0.006	0.239961807125986\\
0.007	0.252424744962058\\
0.008	0.261621186994321\\
0.009	0.270063822302628\\
0.01	0.276797829036635\\
0.011	0.282928790391477\\
0.012	0.289059751746319\\
0.013	0.294135383687622\\
0.014	0.298959746720941\\
0.015	0.303532840846274\\
0.016	0.308105934971607\\
0.017	0.311573445901804\\
0.018	0.315442987084778\\
0.019	0.318809990451781\\
0.02	0.322176993818785\\
0.021	0.325493743404191\\
0.022	0.328207447610433\\
0.023	0.330870898035077\\
0.024	0.333785617367707\\
0.025	0.336700336700337\\
0.026	0.338408965274637\\
0.027	0.340670385446505\\
0.028	0.342529775365596\\
0.029	0.345092718227047\\
0.03	0.347153123272526\\
0.031	0.348610482938841\\
0.032	0.35052012663953\\
0.033	0.352128247650636\\
0.034	0.354088145132921\\
0.035	0.355545504799236\\
0.036	0.357254133373536\\
0.037	0.358711493039851\\
0.038	0.359917583798181\\
0.039	0.361525704809287\\
0.04	0.362782049349214\\
0.041	0.363937886325946\\
0.042	0.365344992210664\\
0.043	0.366551082968993\\
0.044	0.367907935072114\\
0.045	0.369767324991206\\
0.046	0.371174430875923\\
0.047	0.371978491381476\\
0.048	0.373486104829388\\
0.049	0.374390672898136\\
0.05	0.375446002311674\\
0.051	0.376652093070004\\
0.052	0.377204884667571\\
0.053	0.378059198954721\\
0.054	0.37911452836826\\
0.055	0.380220111563395\\
0.056	0.381325694758531\\
0.057	0.382431277953666\\
0.058	0.383034323332831\\
0.059	0.384039398964772\\
0.06	0.384893713251922\\
0.061	0.385748027539072\\
0.062	0.386753103171014\\
0.063	0.387858686366149\\
0.064	0.388411477963717\\
0.065	0.389567314940449\\
0.066	0.390321121664405\\
0.067	0.391125182169958\\
0.068	0.391828735112317\\
0.069	0.392582541836273\\
0.07	0.39298457208905\\
0.071	0.393939393939394\\
0.072	0.394542439318559\\
0.073	0.395346499824112\\
0.074	0.395849037640082\\
0.075	0.396452083019247\\
0.076	0.3972561435248\\
0.077	0.398210965375144\\
0.078	0.398663249409518\\
0.079	0.399115533443892\\
0.08	0.399718578823056\\
0.081	0.400472385547012\\
0.082	0.401527714960551\\
0.083	0.402080506558119\\
0.084	0.402583044374089\\
0.085	0.403186089753254\\
0.086	0.403537866224433\\
0.087	0.404291672948389\\
0.088	0.404844464545957\\
0.089	0.405598271269913\\
0.09	0.406251570430675\\
0.091	0.406553093120257\\
0.092	0.407055630936228\\
0.093	0.407658676315393\\
0.094	0.408060706568169\\
0.095	0.408915020855319\\
0.096	0.409518066234484\\
0.097	0.409869842705664\\
0.098	0.410472888084828\\
0.099	0.411075933463993\\
0.1	0.411377456153576\\
0.101	0.41198050153274\\
0.102	0.412483039348711\\
0.103	0.413035830946279\\
0.104	0.413538368762249\\
0.105	0.413940399015026\\
0.106	0.414241921704608\\
0.107	0.414794713302176\\
0.108	0.415146489773355\\
0.109	0.415498266244535\\
0.11	0.4161013116237\\
0.111	0.41660384943967\\
0.112	0.417206894818835\\
0.113	0.417709432634806\\
0.114	0.418111462887582\\
0.115	0.418764762048344\\
0.116	0.419217046082718\\
0.117	0.419820091461882\\
0.118	0.420473390622644\\
0.119	0.420975928438615\\
0.12	0.4212271973466\\
0.121	0.421729735162571\\
0.122	0.422282526760139\\
0.123	0.422634303231318\\
0.124	0.422986079702498\\
0.125	0.423187094828886\\
0.126	0.423890647771245\\
0.127	0.424342931805618\\
0.128	0.424694708276798\\
0.129	0.425197246092768\\
0.13	0.425649530127142\\
0.131	0.426051560379919\\
0.132	0.426403336851098\\
0.133	0.426654605759083\\
0.134	0.427307904919845\\
0.135	0.427609427609428\\
0.136	0.428011457862204\\
0.137	0.428111965425398\\
0.138	0.428463741896578\\
0.139	0.428865772149354\\
0.14	0.429318056183728\\
0.141	0.42961957887331\\
0.142	0.429870847781296\\
0.143	0.43047389316046\\
0.144	0.43082566963164\\
0.145	0.430976430976431\\
0.146	0.431277953666013\\
0.147	0.431629730137193\\
0.148	0.432283029297955\\
0.149	0.432484044424343\\
0.15	0.432785567113925\\
0.151	0.432986582240314\\
0.152	0.433137343585105\\
0.153	0.433790642745867\\
0.154	0.433991657872255\\
0.155	0.434393688125031\\
0.156	0.43459470325142\\
0.157	0.434896225941002\\
0.158	0.435248002412182\\
0.159	0.435298256193779\\
0.16	0.435549525101764\\
0.161	0.43595155535454\\
0.162	0.436353585607317\\
0.163	0.436655108296899\\
0.164	0.437107392331273\\
0.165	0.437509422584049\\
0.166	0.437961706618423\\
0.167	0.438162721744811\\
0.168	0.438514498215991\\
0.169	0.438765767123976\\
0.17	0.439067289813558\\
0.171	0.439519573847932\\
0.172	0.439921604100709\\
0.173	0.440273380571888\\
0.174	0.44057490326147\\
0.175	0.440826172169456\\
0.176	0.441027187295844\\
0.177	0.441378963767023\\
0.178	0.441630232675009\\
0.179	0.442333785617368\\
0.18	0.442434293180562\\
0.181	0.442886577214935\\
0.182	0.443188099904518\\
0.183	0.443288607467712\\
0.184	0.443539876375697\\
0.185	0.443740891502086\\
0.186	0.444092667973265\\
0.187	0.444444444444444\\
0.188	0.444645459570833\\
0.189	0.444796220915624\\
0.19	0.4451982511684\\
0.191	0.44555002763958\\
0.192	0.445751042765968\\
0.193	0.446203326800342\\
0.194	0.446756118397909\\
0.195	0.447107894869089\\
0.196	0.447409417558671\\
0.197	0.447660686466657\\
0.198	0.447962209156239\\
0.199	0.448163224282627\\
0.2	0.448515000753807\\
0.201	0.448766269661792\\
0.202	0.44931906125936\\
0.203	0.449771345293733\\
0.204	0.449972360420122\\
0.205	0.450273883109704\\
0.206	0.450675913362481\\
0.207	0.450977436052063\\
0.208	0.451278958741645\\
0.209	0.451580481431228\\
0.21	0.451982511684004\\
0.211	0.45223378059199\\
0.212	0.452334288155184\\
0.213	0.452485049499975\\
0.214	0.452887079752751\\
0.215	0.453389617568722\\
0.216	0.453640886476707\\
0.217	0.454042916729484\\
0.218	0.454243931855872\\
0.219	0.454394693200663\\
0.22	0.454495200763857\\
0.221	0.455047992361425\\
0.222	0.455450022614202\\
0.223	0.455801799085381\\
0.224	0.456203829338158\\
0.225	0.456304336901352\\
0.226	0.456455098246143\\
0.227	0.45685712849892\\
0.228	0.457208904970099\\
0.229	0.457409920096487\\
0.23	0.457560681441278\\
0.231	0.457811950349264\\
0.232	0.458113473038846\\
0.233	0.458264234383637\\
0.234	0.458616010854817\\
0.235	0.458867279762802\\
0.236	0.459168802452385\\
0.237	0.45942007136037\\
0.238	0.459771847831549\\
0.239	0.459972862957938\\
0.24	0.46027438564752\\
0.241	0.460525654555505\\
0.242	0.460827177245088\\
0.243	0.461028192371476\\
0.244	0.461178953716267\\
0.245	0.461279461279461\\
0.246	0.461430222624252\\
0.247	0.461681491532238\\
0.248	0.461882506658626\\
0.249	0.462033268003417\\
0.25	0.462284536911403\\
0.251	0.462787074727373\\
0.252	0.462988089853761\\
0.253	0.463641389014523\\
0.254	0.463741896577717\\
0.255	0.463942911704106\\
0.256	0.464294688175285\\
0.257	0.464344941956882\\
0.258	0.464545957083271\\
0.259	0.464646464646465\\
0.26	0.464998241117644\\
0.261	0.465199256244032\\
0.262	0.465450525152018\\
0.263	0.465701794060003\\
0.264	0.465953062967988\\
0.265	0.466505854565556\\
0.266	0.46660636212875\\
0.267	0.46695813859993\\
0.268	0.4674606764159\\
0.269	0.467762199105483\\
0.27	0.468013468013468\\
0.271	0.468113975576662\\
0.272	0.468465752047842\\
0.273	0.468566259611036\\
0.274	0.468817528519021\\
0.275	0.469018543645409\\
0.276	0.469269812553395\\
0.277	0.469470827679783\\
0.278	0.469621589024574\\
0.279	0.469621589024574\\
0.28	0.469671842806171\\
0.281	0.470073873058948\\
0.282	0.47037539574853\\
0.283	0.47072717221971\\
0.284	0.470777426001307\\
0.285	0.470928187346098\\
0.286	0.471179456254083\\
0.287	0.471430725162068\\
0.288	0.471883009196442\\
0.289	0.471983516759636\\
0.29	0.472033770541233\\
0.291	0.47243580079401\\
0.292	0.472636815920398\\
0.293	0.473038846173175\\
0.294	0.473340368862757\\
0.295	0.473440876425951\\
0.296	0.473993668023519\\
0.297	0.474395698276295\\
0.298	0.474697220965878\\
0.299	0.47499874365546\\
0.3	0.47535052012664\\
0.301	0.475601789034625\\
0.302	0.475802804161013\\
0.303	0.476104326850596\\
0.304	0.476606864666566\\
0.305	0.476757626011357\\
0.306	0.477109402482537\\
0.307	0.477209910045731\\
0.308	0.47756168651691\\
0.309	0.477812955424896\\
0.31	0.477963716769687\\
0.311	0.478114478114478\\
0.312	0.478265239459269\\
0.313	0.47841600080406\\
0.314	0.478717523493643\\
0.315	0.478868284838434\\
0.316	0.479270315091211\\
0.317	0.479421076436002\\
0.318	0.479571837780793\\
0.319	0.479722599125584\\
0.32	0.480124629378361\\
0.321	0.480426152067943\\
0.322	0.480677420975928\\
0.323	0.48082818232072\\
0.324	0.481029197447108\\
0.325	0.481280466355093\\
0.326	0.481431227699884\\
0.327	0.481632242826273\\
0.328	0.481732750389467\\
0.329	0.481984019297452\\
0.33	0.482285541987035\\
0.331	0.482386049550229\\
0.332	0.482386049550229\\
0.333	0.482486557113423\\
0.334	0.482888587366199\\
0.335	0.483139856274185\\
0.336	0.483240363837379\\
0.337	0.483441378963767\\
0.338	0.483642394090155\\
0.339	0.483943916779738\\
0.34	0.484295693250917\\
0.341	0.484396200814111\\
0.342	0.484496708377305\\
0.343	0.4845972159405\\
0.344	0.484848484848485\\
0.345	0.485250515101261\\
0.346	0.48545153022765\\
0.347	0.485702799135635\\
0.348	0.486004321825217\\
0.349	0.486356098296397\\
0.35	0.486758128549173\\
0.351	0.486959143675562\\
0.352	0.487210412583547\\
0.353	0.487361173928338\\
0.354	0.487562189054726\\
0.355	0.487913965525906\\
0.356	0.488165234433891\\
0.357	0.488416503341876\\
0.358	0.488517010905071\\
0.359	0.488667772249862\\
0.36	0.488919041157847\\
0.361	0.488969294939444\\
0.362	0.489270817629027\\
0.363	0.489522086537012\\
0.364	0.489672847881803\\
0.365	0.4897231016634\\
0.366	0.489974370571385\\
0.367	0.49007487813458\\
0.368	0.490275893260968\\
0.369	0.490426654605759\\
0.37	0.490527162168953\\
0.371	0.490627669732147\\
0.372	0.490677923513744\\
0.373	0.490878938640133\\
0.374	0.491130207548118\\
0.375	0.491180461329715\\
0.376	0.491632745364089\\
0.377	0.491733252927283\\
0.378	0.492085029398462\\
0.379	0.492235790743253\\
0.38	0.492688074777627\\
0.381	0.492838836122418\\
0.382	0.493039851248806\\
0.383	0.493140358812001\\
0.384	0.493291120156792\\
0.385	0.493542389064777\\
0.386	0.493793657972762\\
0.387	0.494095180662345\\
0.388	0.494446957133524\\
0.389	0.494597718478316\\
0.39	0.494798733604704\\
0.391	0.494999748731092\\
0.392	0.495351525202271\\
0.393	0.495602794110257\\
0.394	0.495653047891854\\
0.395	0.495904316799839\\
0.396	0.496205839489422\\
0.397	0.496507362179004\\
0.398	0.496808884868586\\
0.399	0.496859138650183\\
0.4	0.496909392431781\\
0.401	0.497160661339766\\
0.402	0.497361676466154\\
0.403	0.497612945374139\\
0.404	0.497713452937334\\
0.405	0.497864214282125\\
0.406	0.498014975626916\\
0.407	0.49811548319011\\
0.408	0.498266244534901\\
0.409	0.498718528569275\\
0.41	0.499020051258857\\
0.411	0.49932157394844\\
0.412	0.499472335293231\\
0.413	0.499623096638022\\
0.414	0.499723604201216\\
0.415	0.49982411176441\\
0.416	0.499874365546007\\
0.417	0.50017588823559\\
0.418	0.500326649580381\\
0.419	0.500577918488366\\
0.42	0.500929694959546\\
0.421	0.501080456304337\\
0.422	0.501482486557113\\
0.423	0.501733755465099\\
0.424	0.502035278154681\\
0.425	0.502286547062667\\
0.426	0.502387054625861\\
0.427	0.502588069752249\\
0.428	0.502939846223428\\
0.429	0.50309060756822\\
0.43	0.503291622694608\\
0.431	0.503542891602593\\
0.432	0.503794160510578\\
0.433	0.50394492185537\\
0.434	0.504045429418564\\
0.435	0.504095683200161\\
0.436	0.504346952108146\\
0.437	0.50444745967134\\
0.438	0.504547967234534\\
0.439	0.504648474797729\\
0.44	0.504849489924117\\
0.441	0.505050505050505\\
0.442	0.505201266395296\\
0.443	0.50530177395849\\
0.444	0.505754057992864\\
0.445	0.506055580682446\\
0.446	0.506105834464043\\
0.447	0.506206342027238\\
0.448	0.506306849590432\\
0.449	0.506558118498417\\
0.45	0.506909894969596\\
0.451	0.506960148751194\\
0.452	0.507261671440776\\
0.453	0.507512940348761\\
0.454	0.507663701693552\\
0.455	0.507965224383135\\
0.456	0.50821649329112\\
0.457	0.508417508417508\\
0.458	0.5085682697623\\
0.459	0.508819538670285\\
0.46	0.509121061359867\\
0.461	0.509322076486256\\
0.462	0.50942258404945\\
0.463	0.509523091612644\\
0.464	0.509573345394241\\
0.465	0.509824614302226\\
0.466	0.509975375647017\\
0.467	0.510126136991809\\
0.468	0.510377405899794\\
0.469	0.510477913462988\\
0.47	0.510578421026182\\
0.471	0.510879943715765\\
0.472	0.51113121262375\\
0.473	0.511332227750138\\
0.474	0.511633750439721\\
0.475	0.511834765566109\\
0.476	0.512035780692497\\
0.477	0.512387557163677\\
0.478	0.512638826071662\\
0.479	0.51283984119805\\
0.48	0.513040856324438\\
0.481	0.51319161766923\\
0.482	0.513493140358812\\
0.483	0.513543394140409\\
0.484	0.513643901703603\\
0.485	0.513844916829991\\
0.486	0.51404593195638\\
0.487	0.514246947082768\\
0.488	0.514397708427559\\
0.489	0.51454846977235\\
0.49	0.514799738680336\\
0.491	0.514950500025127\\
0.492	0.515201768933112\\
0.493	0.5154027840595\\
0.494	0.515654052967486\\
0.495	0.515804814312277\\
0.496	0.515905321875471\\
0.497	0.516206844565054\\
0.498	0.516407859691442\\
0.499	0.516558621036233\\
0.5	0.516809889944218\\
0.501	0.516960651289009\\
0.502	0.517262173978592\\
0.503	0.51746318910498\\
0.504	0.51781496557616\\
0.505	0.517965726920951\\
0.506	0.518367757173727\\
0.507	0.518518518518518\\
0.508	0.518820041208101\\
0.509	0.518970802552892\\
0.51	0.519071310116086\\
0.511	0.519071310116086\\
0.512	0.519121563897683\\
0.513	0.519423086587266\\
0.514	0.519724609276848\\
0.515	0.519925624403236\\
0.516	0.519925624403236\\
0.517	0.520176893311222\\
0.518	0.520327654656013\\
0.519	0.52037790843761\\
0.52	0.520578923563998\\
0.521	0.520779938690386\\
0.522	0.520930700035178\\
0.523	0.521031207598372\\
0.524	0.521282476506357\\
0.525	0.521483491632745\\
0.526	0.521533745414342\\
0.527	0.521835268103925\\
0.528	0.521885521885522\\
0.529	0.52208653701191\\
0.53	0.522337805919895\\
0.531	0.522538821046284\\
0.532	0.522639328609478\\
0.533	0.522790089954269\\
0.534	0.522991105080657\\
0.535	0.523543896678225\\
0.536	0.523543896678225\\
0.537	0.523543896678225\\
0.538	0.523744911804613\\
0.539	0.523945926931002\\
0.54	0.524197195838987\\
0.541	0.524498718528569\\
0.542	0.524850494999749\\
0.543	0.524951002562943\\
0.544	0.525101763907734\\
0.545	0.525503794160511\\
0.546	0.525654555505302\\
0.547	0.525755063068496\\
0.548	0.525905824413287\\
0.549	0.526106839539675\\
0.55	0.52620734710287\\
0.551	0.526458616010855\\
0.552	0.526609377355646\\
0.553	0.52670988491884\\
0.554	0.526910900045228\\
0.555	0.52706166139002\\
0.556	0.527162168953214\\
0.557	0.527463691642796\\
0.558	0.527614452987587\\
0.559	0.527815468113976\\
0.56	0.527815468113976\\
0.561	0.527966229458767\\
0.562	0.528066737021961\\
0.563	0.528167244585155\\
0.564	0.528368259711543\\
0.565	0.528569274837932\\
0.566	0.528669782401126\\
0.567	0.52877028996432\\
0.568	0.529021558872305\\
0.569	0.529272827780291\\
0.57	0.529473842906679\\
0.571	0.52962460425147\\
0.572	0.52962460425147\\
0.573	0.529926126941052\\
0.574	0.530076888285844\\
0.575	0.530127142067441\\
0.576	0.530328157193829\\
0.577	0.530428664757023\\
0.578	0.530679933665008\\
0.579	0.530981456354591\\
0.58	0.531031710136188\\
0.581	0.531132217699382\\
0.582	0.531282979044173\\
0.583	0.53168500929695\\
0.584	0.531735263078547\\
0.585	0.531785516860144\\
0.586	0.531886024423338\\
0.587	0.531986531986532\\
0.588	0.53218754711292\\
0.589	0.532438816020906\\
0.59	0.5325393235841\\
0.591	0.532840846273682\\
0.592	0.533092115181667\\
0.593	0.533293130308056\\
0.594	0.533594652997638\\
0.595	0.533695160560832\\
0.596	0.53389617568722\\
0.597	0.533946429468818\\
0.598	0.534097190813609\\
0.599	0.534499221066385\\
0.6	0.534800743755968\\
0.601	0.53510226644555\\
0.602	0.535253027790341\\
0.603	0.535504296698327\\
0.604	0.535504296698327\\
0.605	0.535655058043118\\
0.606	0.535906326951103\\
0.607	0.536057088295894\\
0.608	0.536358610985477\\
0.609	0.536559626111865\\
0.61	0.536861148801447\\
0.611	0.537062163927836\\
0.612	0.537212925272627\\
0.613	0.537363686617418\\
0.614	0.537765716870194\\
0.615	0.53801698577818\\
0.616	0.538167747122971\\
0.617	0.538167747122971\\
0.618	0.538419016030956\\
0.619	0.538569777375748\\
0.62	0.538821046283733\\
0.621	0.538921553846927\\
0.622	0.539223076536509\\
0.623	0.539323584099703\\
0.624	0.539574853007689\\
0.625	0.539826121915674\\
0.626	0.539876375697271\\
0.627	0.539926629478868\\
0.628	0.540177898386854\\
0.629	0.540429167294839\\
0.63	0.540780943766018\\
0.631	0.54093170511081\\
0.632	0.541032212674004\\
0.633	0.541333735363586\\
0.634	0.541534750489974\\
0.635	0.541886526961154\\
0.636	0.541987034524348\\
0.637	0.542188049650736\\
0.638	0.542338810995527\\
0.639	0.542439318558722\\
0.64	0.542590079903513\\
0.641	0.542791095029901\\
0.642	0.542791095029901\\
0.643	0.543042363937886\\
0.644	0.543193125282677\\
0.645	0.543544901753857\\
0.646	0.543796170661842\\
0.647	0.544047439569828\\
0.648	0.544298708477813\\
0.649	0.544600231167395\\
0.65	0.544750992512187\\
0.651	0.545002261420172\\
0.652	0.545052515201769\\
0.653	0.545303784109754\\
0.654	0.545504799236142\\
0.655	0.545605306799337\\
0.656	0.545705814362531\\
0.657	0.546007337052113\\
0.658	0.546359113523293\\
0.659	0.546811397557666\\
0.66	0.546962158902457\\
0.661	0.547163174028846\\
0.662	0.547313935373637\\
0.663	0.547514950500025\\
0.664	0.547715965626413\\
0.665	0.547916980752802\\
0.666	0.54811799587919\\
0.667	0.548469772350369\\
0.668	0.548721041258355\\
0.669	0.549022563947937\\
0.67	0.549173325292728\\
0.671	0.549474847982311\\
0.672	0.54982662445349\\
0.673	0.549927132016684\\
0.674	0.549977385798281\\
0.675	0.550128147143073\\
0.676	0.550379416051058\\
0.677	0.550379416051058\\
0.678	0.550580431177446\\
0.679	0.550781446303834\\
0.68	0.551133222775014\\
0.681	0.551283984119805\\
0.682	0.551585506809387\\
0.683	0.551786521935776\\
0.684	0.552088044625358\\
0.685	0.552088044625358\\
0.686	0.55238956731494\\
0.687	0.55274134378612\\
0.688	0.552892105130911\\
0.689	0.553243881602091\\
0.69	0.553495150510076\\
0.691	0.55359565807327\\
0.692	0.553796673199658\\
0.693	0.553997688326047\\
0.694	0.554047942107644\\
0.695	0.554098195889241\\
0.696	0.554148449670838\\
0.697	0.554349464797226\\
0.698	0.554550479923614\\
0.699	0.554751495050003\\
0.7	0.554902256394794\\
0.701	0.555002763957988\\
0.702	0.555254032865973\\
0.703	0.555404794210764\\
0.704	0.555555555555556\\
0.705	0.555706316900347\\
0.706	0.556007839589929\\
0.707	0.556108347153123\\
0.708	0.556208854716317\\
0.709	0.556309362279512\\
0.71	0.556661138750691\\
0.711	0.556761646313885\\
0.712	0.55701291522187\\
0.713	0.557314437911453\\
0.714	0.557515453037841\\
0.715	0.557666214382632\\
0.716	0.558068244635409\\
0.717	0.558269259761797\\
0.718	0.558520528669782\\
0.719	0.558621036232977\\
0.72	0.558872305140962\\
0.721	0.55907332026735\\
0.722	0.559224081612141\\
0.723	0.559324589175335\\
0.724	0.559525604301724\\
0.725	0.559575858083321\\
0.726	0.559726619428112\\
0.727	0.559877380772903\\
0.728	0.560078395899291\\
0.729	0.560128649680888\\
0.73	0.56027941102568\\
0.731	0.560530679933665\\
0.732	0.56078194884165\\
0.733	0.560882456404844\\
0.734	0.561083471531233\\
0.735	0.561234232876024\\
0.736	0.561384994220815\\
0.737	0.561837278255189\\
0.738	0.561937785818383\\
0.739	0.562138800944771\\
0.74	0.562289562289562\\
0.741	0.562540831197548\\
0.742	0.562741846323936\\
0.743	0.562993115231921\\
0.744	0.563244384139907\\
0.745	0.563344891703101\\
0.746	0.563495653047892\\
0.747	0.563746921955877\\
0.748	0.563947937082265\\
0.749	0.564148952208654\\
0.75	0.56455098246143\\
0.751	0.564651490024624\\
0.752	0.565053520277401\\
0.753	0.565204281622192\\
0.754	0.565355042966983\\
0.755	0.565455550530177\\
0.756	0.565606311874969\\
0.757	0.565857580782954\\
0.758	0.566058595909342\\
0.759	0.566159103472536\\
0.76	0.566360118598925\\
0.761	0.566561133725313\\
0.762	0.566812402633298\\
0.763	0.566963163978089\\
0.764	0.567164179104478\\
0.765	0.567415448012463\\
0.766	0.567515955575657\\
0.767	0.567616463138851\\
0.768	0.567867732046836\\
0.769	0.567968239610031\\
0.77	0.568068747173225\\
0.771	0.56832001608121\\
0.772	0.568420523644404\\
0.773	0.568772300115584\\
0.774	0.569073822805166\\
0.775	0.569325091713151\\
0.776	0.569626614402734\\
0.777	0.569777375747525\\
0.778	0.569978390873913\\
0.779	0.570279913563496\\
0.78	0.570430674908287\\
0.781	0.570681943816272\\
0.782	0.570782451379466\\
0.783	0.571083974069049\\
0.784	0.571335242977034\\
0.785	0.571787527011408\\
0.786	0.572038795919393\\
0.787	0.572189557264184\\
0.788	0.572290064827378\\
0.789	0.572591587516961\\
0.79	0.572893110206543\\
0.791	0.57294336398814\\
0.792	0.573244886677723\\
0.793	0.573445901804111\\
0.794	0.573697170712096\\
0.795	0.574048947183276\\
0.796	0.574300216091261\\
0.797	0.574400723654455\\
0.798	0.574752500125635\\
0.799	0.575154530378411\\
0.8	0.575456053067993\\
0.801	0.575657068194382\\
0.802	0.575958590883964\\
0.803	0.576159606010352\\
0.804	0.576511382481532\\
0.805	0.576611890044726\\
0.806	0.576863158952711\\
0.807	0.577164681642294\\
0.808	0.577265189205488\\
0.809	0.577415950550279\\
0.81	0.577667219458264\\
0.811	0.57791848836625\\
0.812	0.578169757274235\\
0.813	0.57842102618222\\
0.814	0.578672295090206\\
0.815	0.579074325342982\\
0.816	0.579225086687773\\
0.817	0.579426101814162\\
0.818	0.579727624503744\\
0.819	0.579928639630132\\
0.82	0.58012965475652\\
0.821	0.580380923664506\\
0.822	0.580732700135685\\
0.823	0.581134730388462\\
0.824	0.581486506859641\\
0.825	0.581587014422835\\
0.826	0.581938790894015\\
0.827	0.582340821146791\\
0.828	0.582793105181165\\
0.829	0.583195135433941\\
0.83	0.583446404341927\\
0.831	0.583747927031509\\
0.832	0.583999195939494\\
0.833	0.584451479973868\\
0.834	0.58475300266345\\
0.835	0.585004271571436\\
0.836	0.585205286697824\\
0.837	0.585506809387406\\
0.838	0.585758078295392\\
0.839	0.585908839640183\\
0.84	0.586059600984974\\
0.841	0.586411377456154\\
0.842	0.586612392582542\\
0.843	0.586712900145736\\
0.844	0.586913915272124\\
0.845	0.587014422835318\\
0.846	0.587265691743304\\
0.847	0.58766772199608\\
0.848	0.587918990904066\\
0.849	0.588120006030454\\
0.85	0.588471782501633\\
0.851	0.588622543846424\\
0.852	0.588723051409619\\
0.853	0.589175335443992\\
0.854	0.589326096788783\\
0.855	0.589527111915172\\
0.856	0.589577365696769\\
0.857	0.589878888386351\\
0.858	0.590431679983919\\
0.859	0.59058244132871\\
0.86	0.590883964018292\\
0.861	0.591235740489472\\
0.862	0.591487009397457\\
0.863	0.59178853208704\\
0.864	0.592090054776622\\
0.865	0.592441831247801\\
0.866	0.592693100155787\\
0.867	0.592894115282175\\
0.868	0.59314538419016\\
0.869	0.593446906879743\\
0.87	0.593798683350922\\
0.871	0.594150459822102\\
0.872	0.594552490074878\\
0.873	0.594703251419669\\
0.874	0.59520578923564\\
0.875	0.595658073270014\\
0.876	0.596110357304387\\
0.877	0.596311372430775\\
0.878	0.596763656465149\\
0.879	0.597014925373134\\
0.88	0.597366701844314\\
0.881	0.59776873209709\\
0.882	0.597969747223479\\
0.883	0.598371777476255\\
0.884	0.598924569073823\\
0.885	0.599276345545002\\
0.886	0.599628122016182\\
0.887	0.600030152268958\\
0.888	0.600331674958541\\
0.889	0.60068345142972\\
0.89	0.6010352279009\\
0.891	0.601336750590482\\
0.892	0.601588019498467\\
0.893	0.601839288406453\\
0.894	0.602241318659229\\
0.895	0.602492587567214\\
0.896	0.602894617819991\\
0.897	0.60324639429117\\
0.898	0.60359817076235\\
0.899	0.603899693451932\\
0.9	0.604201216141515\\
0.901	0.604402231267903\\
0.902	0.604955022865471\\
0.903	0.605256545555053\\
0.904	0.605357053118247\\
0.905	0.605809337152621\\
0.906	0.606060606060606\\
0.907	0.606211367405397\\
0.908	0.606462636313383\\
0.909	0.606613397658174\\
0.91	0.606764159002965\\
0.911	0.607115935474144\\
0.912	0.607517965726921\\
0.913	0.6078697421981\\
0.914	0.608121011106086\\
0.915	0.608573295140459\\
0.916	0.608975325393236\\
0.917	0.609226594301221\\
0.918	0.609477863209206\\
0.919	0.609879893461983\\
0.92	0.610432685059551\\
0.921	0.61078446153073\\
0.922	0.611236745565104\\
0.923	0.611839790944269\\
0.924	0.612141313633851\\
0.925	0.61249309010503\\
0.926	0.612694105231419\\
0.927	0.613096135484195\\
0.928	0.613799688426554\\
0.929	0.614352480024122\\
0.93	0.614654002713704\\
0.931	0.61490527162169\\
0.932	0.615508317000854\\
0.933	0.616061108598422\\
0.934	0.616412885069601\\
0.935	0.616764661540781\\
0.936	0.617267199356752\\
0.937	0.617819990954319\\
0.938	0.618222021207096\\
0.939	0.618523543896678\\
0.94	0.618825066586261\\
0.941	0.619126589275843\\
0.942	0.62003115734459\\
0.943	0.62038293381577\\
0.944	0.62088547163174\\
0.945	0.621186994321323\\
0.946	0.621790039700487\\
0.947	0.622292577516458\\
0.948	0.623197145585205\\
0.949	0.62380019096437\\
0.95	0.624101713653953\\
0.951	0.624503743906729\\
0.952	0.625056535504297\\
0.953	0.625609327101864\\
0.954	0.626111864917835\\
0.955	0.626413387607417\\
0.956	0.626664656515403\\
0.957	0.627468717020956\\
0.958	0.627971254836927\\
0.959	0.628725061560882\\
0.96	0.62927785315845\\
0.961	0.629931152319212\\
0.962	0.630383436353586\\
0.963	0.630936227951153\\
0.964	0.631740288456706\\
0.965	0.63219257249108\\
0.966	0.632695110307051\\
0.967	0.633348409467812\\
0.968	0.634453992662948\\
0.969	0.635308306950098\\
0.97	0.635710337202875\\
0.971	0.63646414392683\\
0.972	0.637217950650786\\
0.973	0.638072264937937\\
0.974	0.639177848133072\\
0.975	0.640132669983416\\
0.976	0.640735715362581\\
0.977	0.641539775868134\\
0.978	0.642243328810493\\
0.979	0.64314789687924\\
0.98	0.644454495200764\\
0.981	0.645459570832705\\
0.982	0.646263631338258\\
0.983	0.647369214533394\\
0.984	0.648675812854917\\
0.985	0.649982411176441\\
0.986	0.651590532187547\\
0.987	0.653198653198653\\
0.988	0.654656012864968\\
0.989	0.656565656565657\\
0.99	0.658023016231971\\
0.991	0.660133675059048\\
0.992	0.662294587667722\\
0.993	0.664405246494799\\
0.994	0.667169204482637\\
0.995	0.669882908688879\\
0.996	0.672646866676717\\
0.997	0.676667169204483\\
0.998	0.683300668375295\\
0.999	0.692145333936379\\
1	1\\
};
\addlegendentry{\footnotesize UE-RIS-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0.83185084677622\\
0.003	0.885421377958691\\
0.004	0.906527966229459\\
0.005	0.919392934318307\\
0.006	0.925674657017941\\
0.007	0.930750288959244\\
0.008	0.933916277199859\\
0.009	0.935675159555757\\
0.01	0.937635057038042\\
0.011	0.939142670485954\\
0.012	0.940147746117895\\
0.013	0.941303583094628\\
0.014	0.942660435197749\\
0.015	0.94366551082969\\
0.016	0.94451982511684\\
0.017	0.945625408311976\\
0.018	0.946278707472737\\
0.019	0.947032514196693\\
0.02	0.947484798231067\\
0.021	0.948138097391829\\
0.022	0.948590381426202\\
0.023	0.949193426805367\\
0.024	0.949695964621338\\
0.025	0.950600532690085\\
0.026	0.951304085632444\\
0.027	0.951907131011609\\
0.028	0.952258907482788\\
0.029	0.952610683953968\\
0.03	0.953314236896326\\
0.031	0.953565505804312\\
0.032	0.953867028493894\\
0.033	0.954218804965074\\
0.034	0.95462083521785\\
0.035	0.955173626815418\\
0.036	0.955424895723403\\
0.037	0.955927433539374\\
0.038	0.955977687320971\\
0.039	0.956379717573747\\
0.04	0.956630986481733\\
0.041	0.956932509171315\\
0.042	0.957234031860898\\
0.043	0.95753555455048\\
0.044	0.957736569676868\\
0.045	0.958088346148048\\
0.046	0.95838986883763\\
0.047	0.958741645308809\\
0.048	0.958992914216795\\
0.049	0.959294436906377\\
0.05	0.959646213377557\\
0.051	0.959897482285542\\
0.052	0.959997989848736\\
0.053	0.960249258756721\\
0.054	0.960500527664707\\
0.055	0.960852304135886\\
0.056	0.96095281169908\\
0.057	0.961254334388663\\
0.058	0.961555857078245\\
0.059	0.96180712598623\\
0.06	0.961907633549425\\
0.061	0.961907633549425\\
0.062	0.96215890245741\\
0.063	0.962460425146992\\
0.064	0.962812201618172\\
0.065	0.962962962962963\\
0.066	0.962962962962963\\
0.067	0.963364993215739\\
0.068	0.963666515905322\\
0.069	0.963767023468516\\
0.07	0.963817277250113\\
0.071	0.964118799939696\\
0.072	0.964269561284487\\
0.073	0.964621337755666\\
0.074	0.964822352882054\\
0.075	0.964973114226846\\
0.076	0.965274636916428\\
0.077	0.965274636916428\\
0.078	0.965375144479622\\
0.079	0.965475652042816\\
0.08	0.96557615960601\\
0.081	0.96557615960601\\
0.082	0.965877682295593\\
0.083	0.966028443640384\\
0.084	0.966128951203578\\
0.085	0.966279712548369\\
0.086	0.966380220111563\\
0.087	0.966581235237952\\
0.088	0.966731996582743\\
0.089	0.966832504145937\\
0.09	0.967083773053922\\
0.091	0.967134026835519\\
0.092	0.967284788180311\\
0.093	0.967536057088296\\
0.094	0.967536057088296\\
0.095	0.96763656465149\\
0.096	0.967787325996281\\
0.097	0.967887833559475\\
0.098	0.967887833559475\\
0.099	0.967938087341072\\
0.1	0.967938087341072\\
0.101	0.968088848685864\\
0.102	0.968239610030655\\
0.103	0.968340117593849\\
0.104	0.96849087893864\\
0.105	0.968591386501834\\
0.106	0.968691894065028\\
0.107	0.968892909191417\\
0.108	0.969043670536208\\
0.109	0.969144178099402\\
0.11	0.969194431880999\\
0.111	0.96934519322579\\
0.112	0.969495954570581\\
0.113	0.969596462133776\\
0.114	0.969747223478567\\
0.115	0.969747223478567\\
0.116	0.969897984823358\\
0.117	0.970098999949746\\
0.118	0.970098999949746\\
0.119	0.970249761294537\\
0.12	0.970300015076135\\
0.121	0.970350268857732\\
0.122	0.970501030202523\\
0.123	0.970501030202523\\
0.124	0.97055128398412\\
0.125	0.970651791547314\\
0.126	0.970752299110508\\
0.127	0.970802552892105\\
0.128	0.970802552892105\\
0.129	0.970903060455299\\
0.13	0.971003568018493\\
0.131	0.97105382180009\\
0.132	0.97105382180009\\
0.133	0.97105382180009\\
0.134	0.97105382180009\\
0.135	0.971204583144882\\
0.136	0.971305090708076\\
0.137	0.971455852052867\\
0.138	0.971455852052867\\
0.139	0.971556359616061\\
0.14	0.971606613397658\\
0.141	0.971656867179255\\
0.142	0.971707120960852\\
0.143	0.971807628524046\\
0.144	0.971857882305644\\
0.145	0.972008643650435\\
0.146	0.972008643650435\\
0.147	0.972008643650435\\
0.148	0.972008643650435\\
0.149	0.972058897432032\\
0.15	0.97225991255842\\
0.151	0.972410673903211\\
0.152	0.972511181466405\\
0.153	0.972511181466405\\
0.154	0.972561435248002\\
0.155	0.972762450374391\\
0.156	0.972862957937585\\
0.157	0.972862957937585\\
0.158	0.972963465500779\\
0.159	0.973013719282376\\
0.16	0.973013719282376\\
0.161	0.97311422684557\\
0.162	0.973164480627167\\
0.163	0.973315241971958\\
0.164	0.973315241971958\\
0.165	0.973415749535153\\
0.166	0.973566510879944\\
0.167	0.973566510879944\\
0.168	0.973616764661541\\
0.169	0.973616764661541\\
0.17	0.973667018443138\\
0.171	0.973717272224735\\
0.172	0.973767526006332\\
0.173	0.973767526006332\\
0.174	0.973817779787929\\
0.175	0.973817779787929\\
0.176	0.973817779787929\\
0.177	0.973868033569526\\
0.178	0.97396854113272\\
0.179	0.974018794914317\\
0.18	0.974119302477511\\
0.181	0.974119302477511\\
0.182	0.974169556259109\\
0.183	0.974270063822303\\
0.184	0.9743203176039\\
0.185	0.974370571385497\\
0.186	0.974370571385497\\
0.187	0.974521332730288\\
0.188	0.974521332730288\\
0.189	0.974521332730288\\
0.19	0.974521332730288\\
0.191	0.974672094075079\\
0.192	0.974722347856676\\
0.193	0.974722347856676\\
0.194	0.974722347856676\\
0.195	0.974722347856676\\
0.196	0.974722347856676\\
0.197	0.974722347856676\\
0.198	0.974772601638273\\
0.199	0.974923362983064\\
0.2	0.974923362983064\\
0.201	0.974973616764662\\
0.202	0.974973616764662\\
0.203	0.974973616764662\\
0.204	0.975074124327856\\
0.205	0.975074124327856\\
0.206	0.975124378109453\\
0.207	0.97517463189105\\
0.208	0.975224885672647\\
0.209	0.975325393235841\\
0.21	0.975325393235841\\
0.211	0.975325393235841\\
0.212	0.975325393235841\\
0.213	0.975375647017438\\
0.214	0.975375647017438\\
0.215	0.975375647017438\\
0.216	0.975425900799035\\
0.217	0.975425900799035\\
0.218	0.975626915925423\\
0.219	0.97567716970702\\
0.22	0.975727423488618\\
0.221	0.975827931051812\\
0.222	0.975827931051812\\
0.223	0.975827931051812\\
0.224	0.975878184833409\\
0.225	0.975878184833409\\
0.226	0.975878184833409\\
0.227	0.975978692396603\\
0.228	0.9760289461782\\
0.229	0.9760289461782\\
0.23	0.9760289461782\\
0.231	0.9760289461782\\
0.232	0.976079199959797\\
0.233	0.976079199959797\\
0.234	0.976079199959797\\
0.235	0.976079199959797\\
0.236	0.976079199959797\\
0.237	0.976129453741394\\
0.238	0.976229961304588\\
0.239	0.976330468867782\\
0.24	0.976330468867782\\
0.241	0.976380722649379\\
0.242	0.976430976430976\\
0.243	0.976430976430976\\
0.244	0.976430976430976\\
0.245	0.976430976430976\\
0.246	0.976481230212573\\
0.247	0.976581737775768\\
0.248	0.976581737775768\\
0.249	0.976581737775768\\
0.25	0.976581737775768\\
0.251	0.976581737775768\\
0.252	0.976581737775768\\
0.253	0.976631991557365\\
0.254	0.976631991557365\\
0.255	0.976682245338962\\
0.256	0.976682245338962\\
0.257	0.976732499120559\\
0.258	0.976782752902156\\
0.259	0.976782752902156\\
0.26	0.976782752902156\\
0.261	0.976782752902156\\
0.262	0.976833006683753\\
0.263	0.976833006683753\\
0.264	0.976833006683753\\
0.265	0.97688326046535\\
0.266	0.97688326046535\\
0.267	0.976933514246947\\
0.268	0.976983768028544\\
0.269	0.976983768028544\\
0.27	0.977034021810141\\
0.271	0.977034021810141\\
0.272	0.977034021810141\\
0.273	0.977034021810141\\
0.274	0.977034021810141\\
0.275	0.977034021810141\\
0.276	0.977034021810141\\
0.277	0.977034021810141\\
0.278	0.977034021810141\\
0.279	0.977034021810141\\
0.28	0.977084275591738\\
0.281	0.977084275591738\\
0.282	0.977084275591738\\
0.283	0.977084275591738\\
0.284	0.977184783154932\\
0.285	0.977184783154932\\
0.286	0.977184783154932\\
0.287	0.977184783154932\\
0.288	0.977235036936529\\
0.289	0.977335544499724\\
0.29	0.977335544499724\\
0.291	0.977385798281321\\
0.292	0.977385798281321\\
0.293	0.977385798281321\\
0.294	0.977436052062918\\
0.295	0.977436052062918\\
0.296	0.977436052062918\\
0.297	0.977436052062918\\
0.298	0.977436052062918\\
0.299	0.977436052062918\\
0.3	0.977486305844515\\
0.301	0.977486305844515\\
0.302	0.977486305844515\\
0.303	0.977536559626112\\
0.304	0.977536559626112\\
0.305	0.977536559626112\\
0.306	0.977586813407709\\
0.307	0.977586813407709\\
0.308	0.977586813407709\\
0.309	0.977637067189306\\
0.31	0.9777375747525\\
0.311	0.9777375747525\\
0.312	0.977838082315694\\
0.313	0.977888336097291\\
0.314	0.977888336097291\\
0.315	0.977988843660485\\
0.316	0.978039097442083\\
0.317	0.978039097442083\\
0.318	0.978039097442083\\
0.319	0.978039097442083\\
0.32	0.97808935122368\\
0.321	0.978139605005277\\
0.322	0.978139605005277\\
0.323	0.978139605005277\\
0.324	0.978139605005277\\
0.325	0.978189858786874\\
0.326	0.978189858786874\\
0.327	0.978189858786874\\
0.328	0.978290366350068\\
0.329	0.978290366350068\\
0.33	0.978290366350068\\
0.331	0.978340620131665\\
0.332	0.978340620131665\\
0.333	0.978340620131665\\
0.334	0.978340620131665\\
0.335	0.978340620131665\\
0.336	0.978340620131665\\
0.337	0.978340620131665\\
0.338	0.978390873913262\\
0.339	0.978390873913262\\
0.34	0.978541635258053\\
0.341	0.978541635258053\\
0.342	0.978541635258053\\
0.343	0.978541635258053\\
0.344	0.978541635258053\\
0.345	0.978541635258053\\
0.346	0.97859188903965\\
0.347	0.97859188903965\\
0.348	0.97859188903965\\
0.349	0.97859188903965\\
0.35	0.978642142821247\\
0.351	0.978642142821247\\
0.352	0.978642142821247\\
0.353	0.978642142821247\\
0.354	0.978642142821247\\
0.355	0.978692396602844\\
0.356	0.978692396602844\\
0.357	0.978692396602844\\
0.358	0.978692396602844\\
0.359	0.978843157947636\\
0.36	0.97894366551083\\
0.361	0.97894366551083\\
0.362	0.97894366551083\\
0.363	0.97894366551083\\
0.364	0.978993919292427\\
0.365	0.978993919292427\\
0.366	0.979044173074024\\
0.367	0.979044173074024\\
0.368	0.979044173074024\\
0.369	0.979044173074024\\
0.37	0.979044173074024\\
0.371	0.979044173074024\\
0.372	0.979044173074024\\
0.373	0.979044173074024\\
0.374	0.979044173074024\\
0.375	0.979044173074024\\
0.376	0.979044173074024\\
0.377	0.979044173074024\\
0.378	0.979044173074024\\
0.379	0.979094426855621\\
0.38	0.979094426855621\\
0.381	0.979094426855621\\
0.382	0.979094426855621\\
0.383	0.979094426855621\\
0.384	0.979094426855621\\
0.385	0.979144680637218\\
0.386	0.979194934418815\\
0.387	0.979194934418815\\
0.388	0.979194934418815\\
0.389	0.979245188200412\\
0.39	0.979245188200412\\
0.391	0.979245188200412\\
0.392	0.979245188200412\\
0.393	0.979295441982009\\
0.394	0.979295441982009\\
0.395	0.979295441982009\\
0.396	0.979345695763606\\
0.397	0.979345695763606\\
0.398	0.979345695763606\\
0.399	0.979395949545203\\
0.4	0.979395949545203\\
0.401	0.9794462033268\\
0.402	0.9794462033268\\
0.403	0.9794462033268\\
0.404	0.9794462033268\\
0.405	0.9794462033268\\
0.406	0.979546710889994\\
0.407	0.979546710889994\\
0.408	0.979647218453189\\
0.409	0.979647218453189\\
0.41	0.979647218453189\\
0.411	0.979647218453189\\
0.412	0.979647218453189\\
0.413	0.979647218453189\\
0.414	0.979647218453189\\
0.415	0.979647218453189\\
0.416	0.979647218453189\\
0.417	0.979647218453189\\
0.418	0.979647218453189\\
0.419	0.979647218453189\\
0.42	0.979647218453189\\
0.421	0.979697472234786\\
0.422	0.979697472234786\\
0.423	0.979747726016383\\
0.424	0.979747726016383\\
0.425	0.97979797979798\\
0.426	0.97979797979798\\
0.427	0.97979797979798\\
0.428	0.97979797979798\\
0.429	0.97979797979798\\
0.43	0.97979797979798\\
0.431	0.979848233579577\\
0.432	0.979848233579577\\
0.433	0.979898487361174\\
0.434	0.979898487361174\\
0.435	0.979898487361174\\
0.436	0.979898487361174\\
0.437	0.979948741142771\\
0.438	0.979948741142771\\
0.439	0.979948741142771\\
0.44	0.979998994924368\\
0.441	0.979998994924368\\
0.442	0.979998994924368\\
0.443	0.979998994924368\\
0.444	0.979998994924368\\
0.445	0.979998994924368\\
0.446	0.979998994924368\\
0.447	0.980099502487562\\
0.448	0.980099502487562\\
0.449	0.980099502487562\\
0.45	0.980149756269159\\
0.451	0.980200010050756\\
0.452	0.980200010050756\\
0.453	0.98030051761395\\
0.454	0.98030051761395\\
0.455	0.98030051761395\\
0.456	0.98030051761395\\
0.457	0.98030051761395\\
0.458	0.98030051761395\\
0.459	0.98030051761395\\
0.46	0.980350771395547\\
0.461	0.980350771395547\\
0.462	0.980350771395547\\
0.463	0.980350771395547\\
0.464	0.980350771395547\\
0.465	0.980350771395547\\
0.466	0.980350771395547\\
0.467	0.980350771395547\\
0.468	0.980350771395547\\
0.469	0.980401025177145\\
0.47	0.980401025177145\\
0.471	0.980401025177145\\
0.472	0.980401025177145\\
0.473	0.980401025177145\\
0.474	0.980401025177145\\
0.475	0.980451278958742\\
0.476	0.980451278958742\\
0.477	0.980451278958742\\
0.478	0.980451278958742\\
0.479	0.980501532740339\\
0.48	0.980501532740339\\
0.481	0.980501532740339\\
0.482	0.980551786521936\\
0.483	0.980551786521936\\
0.484	0.980551786521936\\
0.485	0.980551786521936\\
0.486	0.980551786521936\\
0.487	0.980551786521936\\
0.488	0.980551786521936\\
0.489	0.980551786521936\\
0.49	0.980551786521936\\
0.491	0.980551786521936\\
0.492	0.980551786521936\\
0.493	0.980551786521936\\
0.494	0.980602040303533\\
0.495	0.980602040303533\\
0.496	0.980602040303533\\
0.497	0.980602040303533\\
0.498	0.980602040303533\\
0.499	0.98065229408513\\
0.5	0.98065229408513\\
0.501	0.98065229408513\\
0.502	0.980702547866727\\
0.503	0.980702547866727\\
0.504	0.980702547866727\\
0.505	0.980752801648324\\
0.506	0.980752801648324\\
0.507	0.980752801648324\\
0.508	0.980803055429921\\
0.509	0.980803055429921\\
0.51	0.980853309211518\\
0.511	0.980853309211518\\
0.512	0.980903562993115\\
0.513	0.980903562993115\\
0.514	0.980903562993115\\
0.515	0.980903562993115\\
0.516	0.980953816774712\\
0.517	0.980953816774712\\
0.518	0.980953816774712\\
0.519	0.980953816774712\\
0.52	0.981004070556309\\
0.521	0.981004070556309\\
0.522	0.981004070556309\\
0.523	0.981054324337906\\
0.524	0.981054324337906\\
0.525	0.981054324337906\\
0.526	0.981054324337906\\
0.527	0.981054324337906\\
0.528	0.981054324337906\\
0.529	0.981054324337906\\
0.53	0.981054324337906\\
0.531	0.981054324337906\\
0.532	0.981054324337906\\
0.533	0.981054324337906\\
0.534	0.981054324337906\\
0.535	0.981054324337906\\
0.536	0.981054324337906\\
0.537	0.981104578119503\\
0.538	0.981154831901101\\
0.539	0.981154831901101\\
0.54	0.981154831901101\\
0.541	0.981154831901101\\
0.542	0.981154831901101\\
0.543	0.981255339464295\\
0.544	0.981255339464295\\
0.545	0.981255339464295\\
0.546	0.981255339464295\\
0.547	0.981255339464295\\
0.548	0.981255339464295\\
0.549	0.981255339464295\\
0.55	0.981305593245892\\
0.551	0.981305593245892\\
0.552	0.981305593245892\\
0.553	0.981305593245892\\
0.554	0.981355847027489\\
0.555	0.981355847027489\\
0.556	0.981355847027489\\
0.557	0.981456354590683\\
0.558	0.981456354590683\\
0.559	0.981456354590683\\
0.56	0.981456354590683\\
0.561	0.981456354590683\\
0.562	0.981456354590683\\
0.563	0.981456354590683\\
0.564	0.981456354590683\\
0.565	0.981456354590683\\
0.566	0.981456354590683\\
0.567	0.981556862153877\\
0.568	0.981556862153877\\
0.569	0.981607115935474\\
0.57	0.981607115935474\\
0.571	0.981607115935474\\
0.572	0.981607115935474\\
0.573	0.981607115935474\\
0.574	0.981607115935474\\
0.575	0.981607115935474\\
0.576	0.981607115935474\\
0.577	0.981607115935474\\
0.578	0.981607115935474\\
0.579	0.981607115935474\\
0.58	0.981657369717071\\
0.581	0.981657369717071\\
0.582	0.981657369717071\\
0.583	0.981707623498668\\
0.584	0.981707623498668\\
0.585	0.981707623498668\\
0.586	0.981707623498668\\
0.587	0.981707623498668\\
0.588	0.981707623498668\\
0.589	0.981707623498668\\
0.59	0.981707623498668\\
0.591	0.981707623498668\\
0.592	0.981707623498668\\
0.593	0.981707623498668\\
0.594	0.981707623498668\\
0.595	0.981757877280265\\
0.596	0.981757877280265\\
0.597	0.981757877280265\\
0.598	0.981757877280265\\
0.599	0.981757877280265\\
0.6	0.981757877280265\\
0.601	0.981757877280265\\
0.602	0.981757877280265\\
0.603	0.981757877280265\\
0.604	0.981808131061862\\
0.605	0.981808131061862\\
0.606	0.981808131061862\\
0.607	0.981808131061862\\
0.608	0.981808131061862\\
0.609	0.981858384843459\\
0.61	0.981858384843459\\
0.611	0.981858384843459\\
0.612	0.981858384843459\\
0.613	0.981908638625057\\
0.614	0.981958892406654\\
0.615	0.981958892406654\\
0.616	0.981958892406654\\
0.617	0.981958892406654\\
0.618	0.982059399969848\\
0.619	0.982059399969848\\
0.62	0.982109653751445\\
0.621	0.982109653751445\\
0.622	0.982109653751445\\
0.623	0.982109653751445\\
0.624	0.982260415096236\\
0.625	0.982260415096236\\
0.626	0.982260415096236\\
0.627	0.982260415096236\\
0.628	0.982260415096236\\
0.629	0.982310668877833\\
0.63	0.982411176441027\\
0.631	0.982411176441027\\
0.632	0.982411176441027\\
0.633	0.982411176441027\\
0.634	0.982411176441027\\
0.635	0.982411176441027\\
0.636	0.982411176441027\\
0.637	0.982461430222624\\
0.638	0.982461430222624\\
0.639	0.982461430222624\\
0.64	0.982461430222624\\
0.641	0.982461430222624\\
0.642	0.982511684004221\\
0.643	0.982511684004221\\
0.644	0.982511684004221\\
0.645	0.982561937785818\\
0.646	0.982561937785818\\
0.647	0.982561937785818\\
0.648	0.982612191567415\\
0.649	0.982612191567415\\
0.65	0.982612191567415\\
0.651	0.982612191567415\\
0.652	0.982612191567415\\
0.653	0.982662445349012\\
0.654	0.982662445349012\\
0.655	0.982662445349012\\
0.656	0.98271269913061\\
0.657	0.98271269913061\\
0.658	0.98271269913061\\
0.659	0.98271269913061\\
0.66	0.98271269913061\\
0.661	0.98271269913061\\
0.662	0.98271269913061\\
0.663	0.98271269913061\\
0.664	0.982762952912207\\
0.665	0.982762952912207\\
0.666	0.982762952912207\\
0.667	0.982762952912207\\
0.668	0.982762952912207\\
0.669	0.982762952912207\\
0.67	0.982762952912207\\
0.671	0.982762952912207\\
0.672	0.982762952912207\\
0.673	0.982863460475401\\
0.674	0.982913714256998\\
0.675	0.982963968038595\\
0.676	0.982963968038595\\
0.677	0.982963968038595\\
0.678	0.982963968038595\\
0.679	0.982963968038595\\
0.68	0.982963968038595\\
0.681	0.982963968038595\\
0.682	0.982963968038595\\
0.683	0.983014221820192\\
0.684	0.983014221820192\\
0.685	0.983014221820192\\
0.686	0.983014221820192\\
0.687	0.983114729383386\\
0.688	0.983164983164983\\
0.689	0.983164983164983\\
0.69	0.98321523694658\\
0.691	0.983265490728177\\
0.692	0.983265490728177\\
0.693	0.983315744509774\\
0.694	0.983365998291371\\
0.695	0.983365998291371\\
0.696	0.983365998291371\\
0.697	0.983365998291371\\
0.698	0.983365998291371\\
0.699	0.983365998291371\\
0.7	0.983416252072968\\
0.701	0.983416252072968\\
0.702	0.983416252072968\\
0.703	0.983416252072968\\
0.704	0.983466505854566\\
0.705	0.983516759636163\\
0.706	0.983516759636163\\
0.707	0.983516759636163\\
0.708	0.98356701341776\\
0.709	0.98356701341776\\
0.71	0.98356701341776\\
0.711	0.98356701341776\\
0.712	0.98356701341776\\
0.713	0.98356701341776\\
0.714	0.98356701341776\\
0.715	0.98356701341776\\
0.716	0.98356701341776\\
0.717	0.983617267199357\\
0.718	0.983617267199357\\
0.719	0.983667520980954\\
0.72	0.983667520980954\\
0.721	0.983717774762551\\
0.722	0.983717774762551\\
0.723	0.983717774762551\\
0.724	0.983717774762551\\
0.725	0.983717774762551\\
0.726	0.983768028544148\\
0.727	0.983768028544148\\
0.728	0.983768028544148\\
0.729	0.983768028544148\\
0.73	0.983818282325745\\
0.731	0.983818282325745\\
0.732	0.983818282325745\\
0.733	0.983818282325745\\
0.734	0.983868536107342\\
0.735	0.983868536107342\\
0.736	0.983868536107342\\
0.737	0.983868536107342\\
0.738	0.983868536107342\\
0.739	0.983868536107342\\
0.74	0.983868536107342\\
0.741	0.983868536107342\\
0.742	0.983868536107342\\
0.743	0.983868536107342\\
0.744	0.983868536107342\\
0.745	0.983918789888939\\
0.746	0.983918789888939\\
0.747	0.983918789888939\\
0.748	0.983969043670536\\
0.749	0.983969043670536\\
0.75	0.983969043670536\\
0.751	0.984019297452133\\
0.752	0.984019297452133\\
0.753	0.984019297452133\\
0.754	0.98406955123373\\
0.755	0.98406955123373\\
0.756	0.98406955123373\\
0.757	0.98406955123373\\
0.758	0.98406955123373\\
0.759	0.98406955123373\\
0.76	0.98406955123373\\
0.761	0.98406955123373\\
0.762	0.98406955123373\\
0.763	0.98406955123373\\
0.764	0.98406955123373\\
0.765	0.98406955123373\\
0.766	0.98406955123373\\
0.767	0.98406955123373\\
0.768	0.98406955123373\\
0.769	0.98406955123373\\
0.77	0.98406955123373\\
0.771	0.984119805015327\\
0.772	0.984119805015327\\
0.773	0.984170058796924\\
0.774	0.984170058796924\\
0.775	0.984170058796924\\
0.776	0.984170058796924\\
0.777	0.984170058796924\\
0.778	0.984220312578521\\
0.779	0.984220312578521\\
0.78	0.984220312578521\\
0.781	0.984220312578521\\
0.782	0.984220312578521\\
0.783	0.984220312578521\\
0.784	0.984220312578521\\
0.785	0.984220312578521\\
0.786	0.984270566360119\\
0.787	0.984270566360119\\
0.788	0.984270566360119\\
0.789	0.984270566360119\\
0.79	0.984270566360119\\
0.791	0.984320820141716\\
0.792	0.984371073923313\\
0.793	0.984371073923313\\
0.794	0.984371073923313\\
0.795	0.984371073923313\\
0.796	0.984371073923313\\
0.797	0.984371073923313\\
0.798	0.984371073923313\\
0.799	0.984371073923313\\
0.8	0.984371073923313\\
0.801	0.984371073923313\\
0.802	0.984371073923313\\
0.803	0.984371073923313\\
0.804	0.98442132770491\\
0.805	0.98442132770491\\
0.806	0.98442132770491\\
0.807	0.98442132770491\\
0.808	0.98442132770491\\
0.809	0.984471581486507\\
0.81	0.984521835268104\\
0.811	0.984521835268104\\
0.812	0.984521835268104\\
0.813	0.984521835268104\\
0.814	0.984521835268104\\
0.815	0.984572089049701\\
0.816	0.984572089049701\\
0.817	0.984572089049701\\
0.818	0.984572089049701\\
0.819	0.984572089049701\\
0.82	0.984572089049701\\
0.821	0.984572089049701\\
0.822	0.984572089049701\\
0.823	0.984572089049701\\
0.824	0.984572089049701\\
0.825	0.984622342831298\\
0.826	0.984622342831298\\
0.827	0.984622342831298\\
0.828	0.984622342831298\\
0.829	0.984622342831298\\
0.83	0.984672596612895\\
0.831	0.984672596612895\\
0.832	0.984773104176089\\
0.833	0.984823357957686\\
0.834	0.984823357957686\\
0.835	0.984823357957686\\
0.836	0.984823357957686\\
0.837	0.984823357957686\\
0.838	0.984823357957686\\
0.839	0.984823357957686\\
0.84	0.984873611739283\\
0.841	0.984873611739283\\
0.842	0.984873611739283\\
0.843	0.98492386552088\\
0.844	0.98492386552088\\
0.845	0.984974119302477\\
0.846	0.985024373084075\\
0.847	0.985024373084075\\
0.848	0.985024373084075\\
0.849	0.985024373084075\\
0.85	0.985024373084075\\
0.851	0.985024373084075\\
0.852	0.985024373084075\\
0.853	0.985024373084075\\
0.854	0.985024373084075\\
0.855	0.985024373084075\\
0.856	0.985024373084075\\
0.857	0.985024373084075\\
0.858	0.985024373084075\\
0.859	0.985024373084075\\
0.86	0.985074626865672\\
0.861	0.985074626865672\\
0.862	0.985124880647269\\
0.863	0.985124880647269\\
0.864	0.985124880647269\\
0.865	0.985124880647269\\
0.866	0.985175134428866\\
0.867	0.985175134428866\\
0.868	0.985175134428866\\
0.869	0.985225388210463\\
0.87	0.98527564199206\\
0.871	0.98527564199206\\
0.872	0.98527564199206\\
0.873	0.98527564199206\\
0.874	0.98527564199206\\
0.875	0.985325895773657\\
0.876	0.985325895773657\\
0.877	0.985325895773657\\
0.878	0.985325895773657\\
0.879	0.985376149555254\\
0.88	0.985376149555254\\
0.881	0.985376149555254\\
0.882	0.985376149555254\\
0.883	0.985376149555254\\
0.884	0.985376149555254\\
0.885	0.985376149555254\\
0.886	0.985376149555254\\
0.887	0.985376149555254\\
0.888	0.985376149555254\\
0.889	0.985376149555254\\
0.89	0.985426403336851\\
0.891	0.985426403336851\\
0.892	0.985426403336851\\
0.893	0.985426403336851\\
0.894	0.985426403336851\\
0.895	0.985476657118448\\
0.896	0.985526910900045\\
0.897	0.985526910900045\\
0.898	0.985526910900045\\
0.899	0.985526910900045\\
0.9	0.985526910900045\\
0.901	0.985526910900045\\
0.902	0.985577164681642\\
0.903	0.985577164681642\\
0.904	0.985577164681642\\
0.905	0.985577164681642\\
0.906	0.985627418463239\\
0.907	0.985627418463239\\
0.908	0.985677672244836\\
0.909	0.985727926026433\\
0.91	0.985727926026433\\
0.911	0.985727926026433\\
0.912	0.985778179808031\\
0.913	0.985778179808031\\
0.914	0.985778179808031\\
0.915	0.985778179808031\\
0.916	0.985828433589628\\
0.917	0.985828433589628\\
0.918	0.985828433589628\\
0.919	0.985828433589628\\
0.92	0.985828433589628\\
0.921	0.985828433589628\\
0.922	0.985928941152822\\
0.923	0.985928941152822\\
0.924	0.985928941152822\\
0.925	0.985928941152822\\
0.926	0.985928941152822\\
0.927	0.985928941152822\\
0.928	0.985928941152822\\
0.929	0.985928941152822\\
0.93	0.985979194934419\\
0.931	0.985979194934419\\
0.932	0.986029448716016\\
0.933	0.986029448716016\\
0.934	0.986029448716016\\
0.935	0.986079702497613\\
0.936	0.986079702497613\\
0.937	0.986180210060807\\
0.938	0.986180210060807\\
0.939	0.986230463842404\\
0.94	0.986230463842404\\
0.941	0.986230463842404\\
0.942	0.986280717624001\\
0.943	0.986280717624001\\
0.944	0.986381225187195\\
0.945	0.986431478968792\\
0.946	0.986431478968792\\
0.947	0.986431478968792\\
0.948	0.986431478968792\\
0.949	0.986481732750389\\
0.95	0.986531986531986\\
0.951	0.986531986531986\\
0.952	0.986582240313584\\
0.953	0.986682747876778\\
0.954	0.986682747876778\\
0.955	0.986733001658375\\
0.956	0.986733001658375\\
0.957	0.986733001658375\\
0.958	0.986733001658375\\
0.959	0.986833509221569\\
0.96	0.98698427056636\\
0.961	0.98698427056636\\
0.962	0.987034524347957\\
0.963	0.987185285692748\\
0.964	0.987235539474345\\
0.965	0.987235539474345\\
0.966	0.98733604703754\\
0.967	0.98733604703754\\
0.968	0.98733604703754\\
0.969	0.987436554600734\\
0.97	0.987436554600734\\
0.971	0.987486808382331\\
0.972	0.987486808382331\\
0.973	0.987486808382331\\
0.974	0.987486808382331\\
0.975	0.987537062163928\\
0.976	0.987587315945525\\
0.977	0.987587315945525\\
0.978	0.987587315945525\\
0.979	0.987637569727122\\
0.98	0.987687823508719\\
0.981	0.987687823508719\\
0.982	0.987738077290316\\
0.983	0.987788331071913\\
0.984	0.98783858485351\\
0.985	0.987939092416704\\
0.986	0.987939092416704\\
0.987	0.987939092416704\\
0.988	0.987989346198301\\
0.989	0.988039599979899\\
0.99	0.988240615106287\\
0.991	0.988441630232675\\
0.992	0.988491884014272\\
0.993	0.988592391577466\\
0.994	0.98869289914066\\
0.995	0.98869289914066\\
0.996	0.988893914267049\\
0.997	0.989094929393437\\
0.998	0.989245690738228\\
0.999	0.989748228554199\\
1	1\\
};
\addlegendentry{\footnotesize UE-SP-RIS-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	0\\
0.258	0\\
0.259	0\\
0.26	0\\
0.261	0\\
0.262	0\\
0.263	0\\
0.264	0\\
0.265	0\\
0.266	0\\
0.267	0\\
0.268	0\\
0.269	0\\
0.27	0\\
0.271	0\\
0.272	0\\
0.273	0\\
0.274	0\\
0.275	0\\
0.276	0\\
0.277	0\\
0.278	0\\
0.279	0\\
0.28	0\\
0.281	0\\
0.282	0\\
0.283	0\\
0.284	0\\
0.285	0\\
0.286	0\\
0.287	0\\
0.288	0\\
0.289	0\\
0.29	0\\
0.291	0\\
0.292	0\\
0.293	0\\
0.294	0\\
0.295	0\\
0.296	0\\
0.297	0\\
0.298	0\\
0.299	0\\
0.3	0\\
0.301	0\\
0.302	0\\
0.303	0\\
0.304	0\\
0.305	0\\
0.306	0\\
0.307	0\\
0.308	0\\
0.309	0\\
0.31	0\\
0.311	0\\
0.312	0\\
0.313	0\\
0.314	0\\
0.315	0\\
0.316	0\\
0.317	0\\
0.318	0\\
0.319	0\\
0.32	0\\
0.321	0\\
0.322	0\\
0.323	0\\
0.324	0\\
0.325	0\\
0.326	0\\
0.327	0\\
0.328	0\\
0.329	0\\
0.33	0\\
0.331	0\\
0.332	0\\
0.333	0\\
0.334	0\\
0.335	0\\
0.336	0\\
0.337	0\\
0.338	0\\
0.339	0\\
0.34	0\\
0.341	0\\
0.342	0\\
0.343	0\\
0.344	0\\
0.345	0\\
0.346	0\\
0.347	0\\
0.348	0\\
0.349	0\\
0.35	0\\
0.351	0\\
0.352	0\\
0.353	0\\
0.354	0\\
0.355	0\\
0.356	0\\
0.357	0\\
0.358	0\\
0.359	0\\
0.36	0\\
0.361	0\\
0.362	0\\
0.363	0\\
0.364	0\\
0.365	0\\
0.366	0\\
0.367	0\\
0.368	0\\
0.369	0\\
0.37	0\\
0.371	0\\
0.372	0\\
0.373	0\\
0.374	0\\
0.375	0\\
0.376	0\\
0.377	0\\
0.378	0\\
0.379	0\\
0.38	0\\
0.381	0\\
0.382	0\\
0.383	0\\
0.384	0\\
0.385	0\\
0.386	0\\
0.387	0\\
0.388	0\\
0.389	0\\
0.39	0\\
0.391	0\\
0.392	0\\
0.393	0\\
0.394	0\\
0.395	0\\
0.396	0\\
0.397	0\\
0.398	0\\
0.399	0\\
0.4	0\\
0.401	0\\
0.402	0\\
0.403	0\\
0.404	0\\
0.405	0\\
0.406	0\\
0.407	0\\
0.408	0\\
0.409	0\\
0.41	0\\
0.411	0\\
0.412	0\\
0.413	0\\
0.414	0\\
0.415	0\\
0.416	0\\
0.417	0\\
0.418	0\\
0.419	0\\
0.42	0\\
0.421	0\\
0.422	0\\
0.423	0\\
0.424	0\\
0.425	0\\
0.426	0\\
0.427	0\\
0.428	0\\
0.429	0\\
0.43	0\\
0.431	0\\
0.432	0\\
0.433	0\\
0.434	0\\
0.435	0\\
0.436	0\\
0.437	0\\
0.438	0\\
0.439	0\\
0.44	0\\
0.441	0\\
0.442	0\\
0.443	0\\
0.444	0\\
0.445	0\\
0.446	0\\
0.447	0\\
0.448	0\\
0.449	0\\
0.45	0\\
0.451	0\\
0.452	0\\
0.453	0\\
0.454	0\\
0.455	0\\
0.456	0\\
0.457	0\\
0.458	0\\
0.459	0\\
0.46	0\\
0.461	0\\
0.462	0\\
0.463	0\\
0.464	0\\
0.465	0\\
0.466	0\\
0.467	0\\
0.468	0\\
0.469	0\\
0.47	0\\
0.471	0\\
0.472	0\\
0.473	0\\
0.474	0\\
0.475	0\\
0.476	0\\
0.477	0\\
0.478	0\\
0.479	0\\
0.48	0\\
0.481	0\\
0.482	0\\
0.483	0\\
0.484	0\\
0.485	0\\
0.486	0\\
0.487	0\\
0.488	0\\
0.489	0\\
0.49	0\\
0.491	0\\
0.492	0\\
0.493	0\\
0.494	0\\
0.495	0\\
0.496	0\\
0.497	0\\
0.498	0\\
0.499	0\\
0.5	0\\
0.501	0\\
0.502	0\\
0.503	0\\
0.504	0\\
0.505	0\\
0.506	0\\
0.507	0\\
0.508	0\\
0.509	0\\
0.51	0\\
0.511	0\\
0.512	0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
0.801	0\\
0.802	0\\
0.803	0\\
0.804	0\\
0.805	0\\
0.806	0\\
0.807	0\\
0.808	0\\
0.809	0\\
0.81	0\\
0.811	0\\
0.812	0\\
0.813	0\\
0.814	0\\
0.815	0\\
0.816	0\\
0.817	0\\
0.818	0\\
0.819	0\\
0.82	0\\
0.821	0\\
0.822	0\\
0.823	0\\
0.824	0\\
0.825	0\\
0.826	0\\
0.827	0\\
0.828	0\\
0.829	0\\
0.83	0\\
0.831	0\\
0.832	0\\
0.833	0\\
0.834	0\\
0.835	0\\
0.836	0\\
0.837	0\\
0.838	0\\
0.839	0\\
0.84	0\\
0.841	0\\
0.842	0\\
0.843	0\\
0.844	0\\
0.845	0\\
0.846	0\\
0.847	0\\
0.848	0\\
0.849	0\\
0.85	0\\
0.851	0\\
0.852	0\\
0.853	0\\
0.854	0\\
0.855	0\\
0.856	0\\
0.857	0\\
0.858	0\\
0.859	0\\
0.86	0\\
0.861	0\\
0.862	0\\
0.863	0\\
0.864	0\\
0.865	0\\
0.866	0\\
0.867	0\\
0.868	0\\
0.869	0\\
0.87	0\\
0.871	0\\
0.872	0\\
0.873	0\\
0.874	0\\
0.875	0\\
0.876	0\\
0.877	0\\
0.878	0\\
0.879	0\\
0.88	0\\
0.881	0\\
0.882	0\\
0.883	0\\
0.884	0\\
0.885	0\\
0.886	0\\
0.887	0\\
0.888	0\\
0.889	0\\
0.89	0\\
0.891	0\\
0.892	0\\
0.893	0\\
0.894	0\\
0.895	0\\
0.896	0\\
0.897	0\\
0.898	0\\
0.899	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	1\\
};
\addlegendentry{\footnotesize UE-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$)}
\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){Detection probability $x$};
\node[rotate=90] at (-10mm,20mm){CDF $\mathrm{Pr}(P_\mathrm{D} \leq x)$};
\end{tikzpicture}%

==> Figures/DP_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=-40,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-3,
ymax=1.1,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(.98,.5)}, legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-30	0.00100003421395401\\
-29.0000000001172	0.00100003052679017\\
-28.0000000002352	0.00100002162733672\\
-27.0000000003547	0.00100001285158565\\
-26.0000000004766	0.00100000764226324\\
-25.0000000006014	0.00100000532069321\\
-24.0000000007301	0.00100000394531753\\
-23.0000000008633	0.00100000251308972\\
-22.0000000010018	0.00100000125234866\\
-21.0000000011465	0.00100000049619163\\
-20.000000001298	0.00100000015367416\\
-19.0000000014571	0.00100000003296085\\
-18.0000000016246	0.00100000000384935\\
-17.0000000018012	0.00100000000012496\\
-16.0000000019878	0.00100000000000005\\
-15.000000002185	0.001\\
-14.0000000023936	0.00100000000000369\\
-13.0000000026144	0.00100000000114822\\
-12.0000000028481	0.00100000002959582\\
-11.0000000030956	0.00100000020078278\\
-10.0000000033575	0.00100000155254078\\
-9.00000000363469	0.00100001370961281\\
-8.00000000392784	0.00100005156429159\\
-7.00000000423774	0.00100008704017745\\
-6.00000000456516	0.00100011149759267\\
-5.00000000491086	0.00100029698391004\\
-4.0000000052756	0.00100156632141424\\
-3.00000000566013	0.00100317542658869\\
-2.00000000606523	0.00100135567076665\\
-1.00000000649165	0.00100027406720946\\
-6.94015134250492e-09	0.00100026030048172\\
0.999999992588498	0.00100009981047429\\
1.99999999209354	0.00100000771234174\\
2.99999999157421	0.00100000000012844\\
3.99999999102975	0.00100001658813836\\
4.9999999904594	0.00100041543561915\\
5.99999998986239	0.00100346591870234\\
6.99999998923797	0.00100937581739894\\
7.99999998858537	0.00102466713439761\\
8.99999998790384	0.00122202129793034\\
9.9999999871926	0.00217200206135822\\
10.9999999864509	0.00372988998749655\\
11.999999985678	0.00794442641028326\\
12.9999999848731	0.0428110332074812\\
13.9999999840354	0.268720966729668\\
14.9999999831642	0.762486500601077\\
15.9999999822588	0.99078558717213\\
16.9999999813184	0.999989748005841\\
17.9999999803421	0.999999998433468\\
18.9999999793293	0.999999999968788\\
19.9999999782792	0.999999955214224\\
20.999999977191	0.997603540108005\\
21.9999999760639	0.80018017139515\\
22.9999999748973	0.586199640790189\\
23.9999999736903	0.364207025500187\\
24.9999999724422	0.0481657196586841\\
25.9999999711521	0.00216569796755879\\
26.9999999698195	0.00100047127938617\\
27.9999999684434	0.00104965249834218\\
28.9999999670232	0.00141821489922733\\
29.999999965558	0.00161309123943014\\
30.9999999640472	0.00145138136794113\\
31.9999999624898	0.00127351617588953\\
32.9999999608853	0.00116416966300512\\
33.9999999592328	0.00109102003830973\\
34.9999999575316	0.00104126398844832\\
35.9999999557808	0.00101425639331934\\
36.9999999539798	0.00100361618304219\\
37.9999999521278	0.00100064258258594\\
38.999999950224	0.00100007112746001\\
39.9999999482676	0.00100000333802828\\
40.9999999462579	0.00100000000598828\\
41.9999999441942	0.00100000003924769\\
42.9999999420756	0.00100000076239203\\
43.9999999399015	0.00100000263103569\\
44.9999999376709	0.00100000523422301\\
45.9999999353833	0.00100000790823486\\
46.9999999330378	0.00100001002847904\\
47.9999999306337	0.00100001117925169\\
48.9999999281701	0.00100001125630887\\
49.9999999256464	0.00100001044296573\\
50.9999999230618	0.00100000908283264\\
51.9999999204154	0.0010000075325855\\
52.9999999177067	0.0010000060626308\\
53.9999999149347	0.00100000482476859\\
54.9999999120988	0.00100000386895941\\
55.9999999091981	0.00100000318018314\\
56.9999999062319	0.00100000271332115\\
57.9999999031995	0.00100000241631105\\
58.9999999001	0.00100000224132384\\
59.9999998969328	0.00100000214803561\\
60.9999998936971	0.001000002103378\\
61.999999890392	0.00100000208060979\\
62.9999998870169	0.0010000020588291\\
63.999999883571	0.00100000202292789\\
64.9999998800534	0.00100000196357597\\
65.9999998764635	0.00100000187687479\\
66.9999998728006	0.0010000017635543\\
67.9999998690637	0.00100000162780596\\
68.9999998652522	0.00100000147595818\\
69.9999998613654	0.00100000131521412\\
70.9999998574023	0.00100000115261449\\
71.9999998533624	0.00100000099430761\\
72.9999998492448	0.00100000084513546\\
73.9999998450487	0.00100000070849154\\
74.9999998407735	0.00100000058638178\\
75.9999998364182	0.00100000047961341\\
76.9999998319823	0.00100000038804665\\
77.9999998274649	0.00100000031085839\\
};
\addlegendentry{\footnotesize{UE-RIS-SP-UE}}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-30	0.00100111510520018\\
-29.0000000001172	0.00100082207143214\\
-28.0000000002352	0.00100047935120388\\
-27.0000000003547	0.00100023346580338\\
-26.0000000004766	0.00100011331080411\\
-25.0000000006014	0.0010000640799473\\
-24.0000000007301	0.00100003841460429\\
-23.0000000008633	0.0010000196752894\\
-22.0000000010018	0.00100000784125299\\
-21.0000000011465	0.00100000246951429\\
-20.000000001298	0.00100000060401717\\
-19.0000000014571	0.00100000010160744\\
-18.0000000016246	0.00100000000923382\\
-17.0000000018012	0.00100000000023132\\
-16.0000000019878	0.00100000000000007\\
-15.000000002185	0.001\\
-14.0000000023936	0.00100000000000296\\
-13.0000000026144	0.00100000000067877\\
-12.0000000028481	0.00100000001272492\\
-11.0000000030956	0.0010000000617232\\
-10.0000000033575	0.00100000033457376\\
-9.00000000363469	0.00100000202423819\\
-8.00000000392784	0.00100000507572947\\
-7.00000000423774	0.00100000552945056\\
-6.00000000456516	0.00100000439332928\\
-5.00000000491086	0.00100000690994543\\
-4.0000000052756	0.00100002021524542\\
-3.00000000566013	0.0010000209541594\\
-2.00000000606523	0.00100000409627478\\
-1.00000000649165	0.00100000032342082\\
-6.94015134250492e-09	0.00100000009365867\\
0.999999992588498	0.0010000000070512\\
1.99999999209354	0.00100000000003864\\
2.99999999157421	0.001\\
3.99999999102975	0.00100000000002698\\
4.9999999904594	0.00100000001237943\\
5.99999998986239	0.00100000049629937\\
6.99999998923797	0.0010000037920058\\
7.99999998858537	0.00100002088946276\\
8.99999998790384	0.00100031264455705\\
9.9999999871926	0.00100213810485528\\
10.9999999864509	0.00100554021976953\\
11.999999985678	0.00101248001340724\\
12.9999999848731	0.00103688085166687\\
13.9999999840354	0.00108785961762451\\
14.9999999831642	0.00114189100871935\\
15.9999999822588	0.00116450189912632\\
16.9999999813184	0.00112252085416814\\
17.9999999803421	0.0010410606667195\\
18.9999999793293	0.0010018992826155\\
19.9999999782792	0.00100007195554235\\
20.999999977191	0.00101783576898437\\
21.9999999760639	0.00111516398389953\\
22.9999999748973	0.00151825498514961\\
23.9999999736903	0.00268296791527953\\
24.9999999724422	0.00279707533393847\\
25.9999999711521	0.00134180992712985\\
26.9999999698195	0.00100039313667558\\
27.9999999684434	0.00110114751648294\\
28.9999999670232	0.00351225034644381\\
29.999999965558	0.0153829895427506\\
30.9999999640472	0.0399673693963276\\
31.9999999624898	0.0827649964451485\\
32.9999999608853	0.177045956303612\\
33.9999999592328	0.3359095238739\\
34.9999999575316	0.471320941284483\\
35.9999999557808	0.492679474151385\\
36.9999999539798	0.39453286612899\\
37.9999999521278	0.238209444808124\\
38.999999950224	0.111797338794238\\
39.9999999482676	0.0465945961528543\\
40.9999999462579	0.0203511070650691\\
41.9999999441942	0.0103701693084165\\
42.9999999420756	0.00630470335517799\\
43.9999999399015	0.00443031357483057\\
44.9999999376709	0.0034298032831859\\
45.9999999353833	0.0028085408214827\\
46.9999999330378	0.00237105424542333\\
47.9999999306337	0.00203744731542624\\
48.9999999281701	0.00177593340001893\\
49.9999999256464	0.00157218051769793\\
50.9999999230618	0.0014168871585155\\
51.9999999204154	0.00130207931182778\\
52.9999999177067	0.00121978601342005\\
53.9999999149347	0.00116251681738279\\
54.9999999120988	0.00112384641872067\\
55.9999999091981	0.00109854296152768\\
56.9999999062319	0.00108262533642598\\
57.9999999031995	0.00107322174149857\\
58.9999999001	0.00106829972500657\\
59.9999998969328	0.001066411621917\\
60.9999998936971	0.00106647102791849\\
61.999999890392	0.00106762539635926\\
62.9999998870169	0.0010691997403501\\
63.999999883571	0.00107063861127169\\
64.9999998800534	0.00107150189357616\\
65.9999998764635	0.00107150500234339\\
66.9999998728006	0.00107050193777369\\
67.9999998690637	0.00106845011826957\\
68.9999998652522	0.00106541585716958\\
69.9999998613654	0.0010615552409916\\
70.9999998574023	0.00105706068696568\\
71.9999998533624	0.00105213764632392\\
72.9999998492448	0.0010469975485729\\
73.9999998450487	0.00104183222721195\\
74.9999998407735	0.00103679689096984\\
75.9999998364182	0.00103201396817968\\
76.9999998319823	0.00102757358289361\\
77.9999998274649	0.00102353049229286\\
};
\addlegendentry{\footnotesize UE-SP-RIS-UE}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-30	1\\
-29.0000000001172	0.999999999900488\\
-28.0000000002352	0.999998061697977\\
-27.0000000003547	0.998637082535687\\
-26.0000000004766	0.937210174967872\\
-25.0000000006014	0.598504050697001\\
-24.0000000007301	0.203538279715769\\
-23.0000000008633	0.0453593123443589\\
-22.0000000010018	0.00976149709465249\\
-21.0000000011465	0.00284694110609763\\
-20.000000001298	0.00138097163351941\\
-19.0000000014571	0.00106060786985667\\
-18.0000000016246	0.00100536802390426\\
-17.0000000018012	0.00100013918689224\\
-16.0000000019878	0.00100000005255215\\
-15.000000002185	0.00100000000119347\\
-14.0000000023936	0.00100000463563036\\
-13.0000000026144	0.00100081592056455\\
-12.0000000028481	0.00101584782389626\\
-11.0000000030956	0.00112460045879741\\
-10.0000000033575	0.0016051353595891\\
-9.00000000363469	0.0032714592847652\\
-8.00000000392784	0.00830741381938129\\
-7.00000000423774	0.0205754499784675\\
-6.00000000456516	0.0404442611377508\\
-5.00000000491086	0.0558949544656621\\
-4.0000000052756	0.0512001808955568\\
-3.00000000566013	0.0300550654595552\\
-2.00000000606523	0.011606030311848\\
-1.00000000649165	0.00362418615464488\\
-6.94015134250492e-09	0.00144387375651186\\
0.999999992588498	0.00103465983044479\\
1.99999999209354	0.00100033573360105\\
2.99999999157421	0.00100000000000053\\
3.99999999102975	0.00100023916344838\\
4.9999999904594	0.0011422670725331\\
5.99999998986239	0.0148650838037723\\
6.99999998923797	0.94091955283366\\
7.99999998858537	1\\
8.99999998790384	1\\
9.9999999871926	1\\
10.9999999864509	1\\
11.999999985678	1\\
12.9999999848731	1\\
13.9999999840354	1\\
14.9999999831642	1\\
15.9999999822588	1\\
16.9999999813184	1\\
17.9999999803421	1\\
18.9999999793293	1\\
19.9999999782792	1\\
20.999999977191	1\\
21.9999999760639	1\\
22.9999999748973	1\\
23.9999999736903	1\\
24.9999999724422	1\\
25.9999999711521	1\\
26.9999999698195	1\\
27.9999999684434	1\\
28.9999999670232	1\\
29.999999965558	1\\
30.9999999640472	1\\
31.9999999624898	1\\
32.9999999608853	1\\
33.9999999592328	1\\
34.9999999575316	1\\
35.9999999557808	1\\
36.9999999539798	1\\
37.9999999521278	1\\
38.999999950224	1\\
39.9999999482676	1\\
40.9999999462579	1\\
41.9999999441942	1\\
42.9999999420756	1\\
43.9999999399015	1\\
44.9999999376709	1\\
45.9999999353833	1\\
46.9999999330378	1\\
47.9999999306337	1\\
48.9999999281701	1\\
49.9999999256464	1\\
50.9999999230618	1\\
51.9999999204154	1\\
52.9999999177067	1\\
53.9999999149347	1\\
54.9999999120988	1\\
55.9999999091981	1\\
56.9999999062319	1\\
57.9999999031995	1\\
58.9999999001	1\\
59.9999998969328	1\\
60.9999998936971	1\\
61.999999890392	1\\
62.9999998870169	1\\
63.999999883571	1\\
64.9999998800534	1\\
65.9999998764635	1\\
66.9999998728006	1\\
67.9999998690637	1\\
68.9999998652522	1\\
69.9999998613654	1\\
70.9999998574023	1\\
71.9999998533624	1\\
72.9999998492448	1\\
73.9999998450487	1\\
74.9999998407735	1\\
75.9999998364182	1\\
76.9999998319823	1\\
77.9999998274649	1\\
};
\addlegendentry{\footnotesize UE-SP-UE}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){UE's y-location $y_{\mathrm{U},k}$ [m]};
\node[rotate=90] at (-10mm,20mm){detection probability};
\end{tikzpicture}%

==> Figures/DP_rand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=-40,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-3,
ymax=1.1,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(.97,.95)}, legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-30	0.00100000009011438\\
-29.0000000001172	0.00100000009461396\\
-28.0000000002352	0.00100000007970755\\
-27.0000000003547	0.00100000005353631\\
-26.0000000004766	0.001000000029887\\
-25.0000000006014	0.00100000001568573\\
-24.0000000007301	0.00100000000920881\\
-23.0000000008633	0.00100000000640623\\
-22.0000000010018	0.00100000000451481\\
-21.0000000011465	0.00100000000252061\\
-20.000000001298	0.00100000000089878\\
-19.0000000014571	0.00100000000017614\\
-18.0000000016246	0.00100000000001651\\
-17.0000000018012	0.00100000000000044\\
-16.0000000019878	0.001\\
-15.000000002185	0.001\\
-14.0000000023936	0.00100000000000003\\
-13.0000000026144	0.00100000000000971\\
-12.0000000028481	0.00100000000018856\\
-11.0000000030956	0.00100000000095955\\
-10.0000000033575	0.00100000000793443\\
-9.00000000363469	0.00100000007787239\\
-8.00000000392784	0.00100000034391625\\
-7.00000000423774	0.0010000005824723\\
-6.00000000456516	0.00100000039028867\\
-5.00000000491086	0.00100000207232986\\
-4.0000000052756	0.00100002248064178\\
-3.00000000566013	0.00100004221400839\\
-2.00000000606523	0.00100001129619425\\
-1.00000000649165	0.00100000206995169\\
-6.94015134250492e-09	0.00100000361642336\\
0.999999992588498	0.00100000082593004\\
1.99999999209354	0.00100000003154721\\
2.99999999157421	0.00100000000000088\\
3.99999999102975	0.00100000011207284\\
4.9999999904594	0.00100000192618994\\
5.99999998986239	0.00100001130883013\\
6.99999998923797	0.00100001756709871\\
7.99999998858537	0.00100003441448952\\
8.99999998790384	0.001000398041104\\
9.9999999871926	0.0010019755084592\\
10.9999999864509	0.00100351429382813\\
11.999999985678	0.00100440370674391\\
12.9999999848731	0.00100995444608281\\
13.9999999840354	0.00103097991958698\\
14.9999999831642	0.00108456739163243\\
15.9999999822588	0.00120615065596435\\
16.9999999813184	0.00142538025103661\\
17.9999999803421	0.00162249934570301\\
18.9999999793293	0.00154564707247661\\
19.9999999782792	0.00127332127257402\\
20.999999977191	0.00110654439230244\\
21.9999999760639	0.00106980020259566\\
22.9999999748973	0.00106575775422363\\
23.9999999736903	0.00103985884145128\\
24.9999999724422	0.0010119739123858\\
25.9999999711521	0.00100116840379183\\
26.9999999698195	0.00100000074904811\\
27.9999999684434	0.00100009392707295\\
28.9999999670232	0.00100069903311083\\
29.999999965558	0.00100069047436351\\
30.9999999640472	0.00100029340716038\\
31.9999999624898	0.00100014277273332\\
32.9999999608853	0.00100012785440817\\
33.9999999592328	0.0010001149768986\\
34.9999999575316	0.00100007123033563\\
35.9999999557808	0.00100002912147089\\
36.9999999539798	0.00100000799177197\\
37.9999999521278	0.00100000144893114\\
38.999999950224	0.00100000015604633\\
39.9999999482676	0.00100000000680721\\
40.9999999462579	0.0010000000000109\\
41.9999999441942	0.00100000000006265\\
42.9999999420756	0.00100000000109417\\
43.9999999399015	0.00100000000364628\\
44.9999999376709	0.00100000000766793\\
45.9999999353833	0.00100000001320151\\
46.9999999330378	0.00100000001995228\\
47.9999999306337	0.00100000002701517\\
48.9999999281701	0.00100000003312531\\
49.9999999256464	0.00100000003717076\\
50.9999999230618	0.00100000003858619\\
51.9999999204154	0.00100000003744377\\
52.9999999177067	0.00100000003429406\\
53.9999999149347	0.00100000002990809\\
54.9999999120988	0.00100000002504599\\
55.9999999091981	0.00100000002031081\\
56.9999999062319	0.0010000000160923\\
57.9999999031995	0.0010000000125776\\
58.9999999001	0.00100000000979859\\
59.9999998969328	0.00100000000768986\\
60.9999998936971	0.00100000000613963\\
61.999999890392	0.00100000000502601\\
62.9999998870169	0.00100000000423752\\
63.999999883571	0.00100000000368155\\
64.9999998800534	0.0010000000032854\\
65.9999998764635	0.0010000000029938\\
66.9999998728006	0.00100000000276578\\
67.9999998690637	0.00100000000257189\\
68.9999998652522	0.00100000000239202\\
69.9999998613654	0.00100000000221379\\
70.9999998574023	0.00100000000203103\\
71.9999998533624	0.0010000000018423\\
72.9999998492448	0.00100000000164951\\
73.9999998450487	0.00100000000145648\\
74.9999998407735	0.00100000000126785\\
75.9999998364182	0.00100000000108812\\
76.9999998319823	0.00100000000092107\\
77.9999998274649	0.0010000000007694\\
};
\addlegendentry{\footnotesize{UE-RIS-SP-UE}}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-30	0.00100440417382002\\
-29.0000000001172	0.00100473995356654\\
-28.0000000002352	0.00100413340456109\\
-27.0000000003547	0.00100339207906272\\
-26.0000000004766	0.00100355790753593\\
-25.0000000006014	0.00100546393876277\\
-24.0000000007301	0.00100951299629111\\
-23.0000000008633	0.00101454602366227\\
-22.0000000010018	0.00101830533536265\\
-21.0000000011465	0.00101983002905271\\
-20.000000001298	0.00102009898675485\\
-19.0000000014571	0.00102119347289062\\
-18.0000000016246	0.00102519051004221\\
-17.0000000018012	0.00103170167969539\\
-16.0000000019878	0.00103688376084512\\
-15.000000002185	0.00103955540933174\\
-14.0000000023936	0.00104243032128981\\
-13.0000000026144	0.00104148235186602\\
-12.0000000028481	0.0010309444130041\\
-11.0000000030956	0.00102251642718309\\
-10.0000000033575	0.00103356738803381\\
-9.00000000363469	0.00107515643433136\\
-8.00000000392784	0.00111828675407003\\
-7.00000000423774	0.00109604825901743\\
-6.00000000456516	0.00103691506098817\\
-5.00000000491086	0.00108887854306353\\
-4.0000000052756	0.0018692907074888\\
-3.00000000566013	0.00304275556222276\\
-2.00000000606523	0.00159889448732582\\
-1.00000000649165	0.00103012201024319\\
-6.94015134250492e-09	0.0011143621709548\\
0.999999992588498	0.00121544147134774\\
1.99999999209354	0.00105514553665763\\
2.99999999157421	0.00107438234470778\\
3.99999999102975	0.00116426970383554\\
4.9999999904594	0.00110204960818488\\
5.99999998986239	0.00114149426299934\\
6.99999998923797	0.00126218847291416\\
7.99999998858537	0.00121192235755736\\
8.99999998790384	0.00127924113097518\\
9.9999999871926	0.00148182895645408\\
10.9999999864509	0.00139426533354792\\
11.999999985678	0.00141284900803445\\
12.9999999848731	0.00208417942094113\\
13.9999999840354	0.00345461788768109\\
14.9999999831642	0.00492159340007816\\
15.9999999822588	0.00749177216793044\\
16.9999999813184	0.0133514806091735\\
17.9999999803421	0.0204336489089154\\
18.9999999793293	0.0196679779171121\\
19.9999999782792	0.0115288985545479\\
20.999999977191	0.00545799131272014\\
21.9999999760639	0.00376711888131053\\
22.9999999748973	0.00472968010578882\\
23.9999999736903	0.00571424686029644\\
24.9999999724422	0.00380286144714562\\
25.9999999711521	0.00191857802958367\\
26.9999999698195	0.00133368304484856\\
27.9999999684434	0.00131867594992025\\
28.9999999670232	0.00145016831900036\\
29.999999965558	0.00141475601679382\\
30.9999999640472	0.00126096964785235\\
31.9999999624898	0.00119008540615008\\
32.9999999608853	0.00122190110504274\\
33.9999999592328	0.00130461818570704\\
34.9999999575316	0.00135901115062324\\
35.9999999557808	0.00133411485958744\\
36.9999999539798	0.00124911708912279\\
37.9999999521278	0.00115431440312516\\
38.999999950224	0.00108274449737475\\
39.9999999482676	0.00104049875296013\\
40.9999999462579	0.00101964289059868\\
41.9999999441942	0.00101055606035698\\
42.9999999420756	0.00100690561457545\\
43.9999999399015	0.00100555330114823\\
44.9999999376709	0.00100511590160918\\
45.9999999353833	0.00100497690404291\\
46.9999999330378	0.0010048580828986\\
47.9999999306337	0.00100464996095053\\
48.9999999281701	0.00100432946225744\\
49.9999999256464	0.00100391283199146\\
50.9999999230618	0.00100343014571688\\
51.9999999204154	0.00100291557847059\\
52.9999999177067	0.00100240437890252\\
53.9999999149347	0.00100192796002957\\
54.9999999120988	0.00100150942487398\\
55.9999999091981	0.00100116185911494\\
56.9999999062319	0.00100088800562203\\
57.9999999031995	0.00100068210505782\\
58.9999999001	0.00100053359668611\\
59.9999998969328	0.00100043047368497\\
60.9999998936971	0.00100036140698983\\
61.999999890392	0.00100031683576715\\
62.9999998870169	0.00100028923515169\\
63.999999883571	0.00100027284811862\\
64.9999998800534	0.00100026325448949\\
65.9999998764635	0.00100025704628397\\
66.9999998728006	0.00100025165790304\\
67.9999998690637	0.00100024526570134\\
68.9999998652522	0.00100023672152163\\
69.9999998613654	0.00100022550059819\\
70.9999998574023	0.00100021159753017\\
71.9999998533624	0.00100019538227306\\
72.9999998492448	0.00100017747829678\\
73.9999998450487	0.00100015863873724\\
74.9999998407735	0.00100013960946458\\
75.9999998364182	0.00100012104655158\\
76.9999998319823	0.0010001034902899\\
77.9999998274649	0.00100008733764795\\
};
\addlegendentry{\footnotesize UE-SP-RIS-UE}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-30	1\\
-29.0000000001172	1\\
-28.0000000002352	1\\
-27.0000000003547	1\\
-26.0000000004766	1\\
-25.0000000006014	1\\
-24.0000000007301	1\\
-23.0000000008633	1\\
-22.0000000010018	1\\
-21.0000000011465	1\\
-20.000000001298	1\\
-19.0000000014571	1\\
-18.0000000016246	1\\
-17.0000000018012	1\\
-16.0000000019878	1\\
-15.000000002185	1\\
-14.0000000023936	1\\
-13.0000000026144	1\\
-12.0000000028481	1\\
-11.0000000030956	1\\
-10.0000000033575	1\\
-9.00000000363469	1\\
-8.00000000392784	1\\
-7.00000000423774	1\\
-6.00000000456516	1\\
-5.00000000491086	1\\
-4.0000000052756	1\\
-3.00000000566013	1\\
-2.00000000606523	1\\
-1.00000000649165	1\\
-6.94015134250492e-09	1\\
0.999999992588498	1\\
1.99999999209354	1\\
2.99999999157421	1\\
3.99999999102975	1\\
4.9999999904594	1\\
5.99999998986239	1\\
6.99999998923797	1\\
7.99999998858537	1\\
8.99999998790384	1\\
9.9999999871926	1\\
10.9999999864509	1\\
11.999999985678	1\\
12.9999999848731	1\\
13.9999999840354	1\\
14.9999999831642	1\\
15.9999999822588	1\\
16.9999999813184	1\\
17.9999999803421	1\\
18.9999999793293	1\\
19.9999999782792	1\\
20.999999977191	1\\
21.9999999760639	1\\
22.9999999748973	1\\
23.9999999736903	1\\
24.9999999724422	1\\
25.9999999711521	1\\
26.9999999698195	1\\
27.9999999684434	1\\
28.9999999670232	1\\
29.999999965558	1\\
30.9999999640472	1\\
31.9999999624898	1\\
32.9999999608853	1\\
33.9999999592328	1\\
34.9999999575316	1\\
35.9999999557808	1\\
36.9999999539798	1\\
37.9999999521278	1\\
38.999999950224	1\\
39.9999999482676	1\\
40.9999999462579	1\\
41.9999999441942	1\\
42.9999999420756	1\\
43.9999999399015	1\\
44.9999999376709	1\\
45.9999999353833	1\\
46.9999999330378	1\\
47.9999999306337	1\\
48.9999999281701	1\\
49.9999999256464	1\\
50.9999999230618	1\\
51.9999999204154	1\\
52.9999999177067	1\\
53.9999999149347	1\\
54.9999999120988	1\\
55.9999999091981	1\\
56.9999999062319	1\\
57.9999999031995	1\\
58.9999999001	1\\
59.9999998969328	1\\
60.9999998936971	1\\
61.999999890392	1\\
62.9999998870169	1\\
63.999999883571	1\\
64.9999998800534	1\\
65.9999998764635	1\\
66.9999998728006	1\\
67.9999998690637	1\\
68.9999998652522	1\\
69.9999998613654	1\\
70.9999998574023	1\\
71.9999998533624	1\\
72.9999998492448	1\\
73.9999998450487	1\\
74.9999998407735	1\\
75.9999998364182	1\\
76.9999998319823	1\\
77.9999998274649	1\\
};
\addlegendentry{\footnotesize UE-SP-UE}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){UE's y-location $y_{\mathrm{U},k}$ [m]};
\node[rotate=90] at (-10mm,20mm){detection probability};
\end{tikzpicture}%

==> Figures/Fusion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-1,
ymax=50,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	34.6094190873022\\
3	33.4133003202929\\
4	31.2960202018872\\
5	28.2941255089842\\
6	28.2943416504056\\
7	28.2943416504056\\
8	28.2943416504056\\
9	27.9160964546195\\
10	17.6781588186552\\
11	6.34274209743387\\
12	6.34322096154007\\
13	6.34322096154007\\
14	6.21968775378576\\
15	6.21968775378576\\
16	6.21968775378576\\
17	6.21968775378576\\
18	6.21968775378576\\
19	6.21968775378576\\
20	6.21968775378576\\
};
\addlegendentry{\footnotesize{RIS with $\mathbf{f}_t^\mathrm{direct}$}}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	20.699567630629\\
3	20.4536930816331\\
4	20.4460357824802\\
5	20.1202880767004\\
6	20.0145051071009\\
7	20.0023493595421\\
8	20.0016046757978\\
9	0.796801426285314\\
10	0.473509826856961\\
11	0.291559717143003\\
12	0.21867348711997\\
13	0.19789828239309\\
14	0.206641393418274\\
15	0.249428517030309\\
16	0.300257697161989\\
17	0.341029703569844\\
18	0.373268061415188\\
19	0.399910858643078\\
20	0.425023683543551\\
};

\addlegendentry{\footnotesize NRIS with $\mathbf{f}_t^\mathrm{direct}$}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	20.6989876701611\\
3	20.4531974589833\\
4	20.4460322885091\\
5	20.1202979745201\\
6	20.0144594743577\\
7	20.0023156180414\\
8	20.0015706164623\\
9	0.781062406468255\\
10	0.4489631210021\\
11	0.272709368675972\\
12	0.212896095442908\\
13	0.191686963595674\\
14	0.200398989601103\\
15	0.23815328526396\\
16	0.283559218348816\\
17	0.321870833534421\\
18	0.351681020570305\\
19	0.374626204181173\\
20	0.398109650927352\\
};

\addlegendentry{\footnotesize Fusion with $\mathbf{f}_t^\mathrm{direct}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	9.00330679704868\\
3	4.98395589159611\\
4	3.00706003334477\\
5	1.35548002020299\\
6	0.920515858093987\\
7	0.620068206827746\\
8	0.424379618730046\\
9	0.331900995098219\\
10	0.308290375591533\\
11	0.335579658569197\\
12	0.368373756073147\\
13	0.401484785343411\\
14	0.434338842130801\\
15	0.464166277949668\\
16	0.492385589365868\\
17	0.514634403188554\\
18	0.535557972129473\\
19	0.55296740209564\\
20	0.56773588270444\\
};
\addlegendentry{\footnotesize NRIS with $\mathbf{f}_t^\mathrm{rand}$}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){time $k$};
\node[rotate=90] at (-10mm,20mm){GOSPA dist. [m]};
\end{tikzpicture}%

==> Figures/GOSPA_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=15,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
ymax=40,
% ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	30.0359191755992\\
3	27.4110332567641\\
4	23.2463373603299\\
5	20.4664617190123\\
6	17.0259866973527\\
7	13.4763038757284\\
8	7.22551897011555\\
9	2.80461786556152\\
10	2.21699588010074\\
11	2.30790140140881\\
12	2.51686708792527\\
13	2.54174558325397\\
14	2.54174558325398\\
15	2.54174558326185\\
};
\addlegendentry{\footnotesize{RIS PMB}}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	0.185488082203292\\
3	0.127403508547173\\
4	0.0852585713943821\\
5	0.0532559631673391\\
6	0.0305454733767466\\
7	0.018073476340395\\
8	0.0190880517316092\\
9	0.0283990940785252\\
10	0.0481657664228897\\
11	0.075997536684343\\
12	0.0989643146463669\\
13	0.113902872196415\\
14	0.16823211459857\\
15	0.241818960262488\\
};
\addlegendentry{\footnotesize NRIS PMB}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	0.544991535990844\\
3	0.304532673133715\\
4	0.643473847031496\\
5	0.208090917872953\\
6	0.192811077223422\\
7	0.0486135530122147\\
8	0.0558474771340542\\
9	0.0711674430420473\\
10	0.0857621617434524\\
11	0.120309137926215\\
12	0.146202480278557\\
13	0.15784935811787\\
14	0.195680239746607\\
15	0.253290530024825\\
};
\addlegendentry{\footnotesize Fusion PMB}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	38.5518050385668\\
3	33.9561488253463\\
4	27.9005359290363\\
5	24.6364075610597\\
6	22.0618871744006\\
7	20.4679322236934\\
8	18.0494824973813\\
9	15.8745699833838\\
10	14.6631028610118\\
11	13.0958811137401\\
12	12.8614040590988\\
13	12.8614040602051\\
14	12.8614040642317\\
15	12.8614040653151\\
};
\addlegendentry{\footnotesize RIS PMB, random precoders}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){time $k$};
\node[rotate=90] at (-10mm,15mm){GOSPA dist. [m]};
\end{tikzpicture}%

==> Figures/GOSPA_direct_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=20mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=15,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
ymax=40,
% ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	30.0359191755992\\
3	27.4110332567641\\
4	23.2463373603299\\
5	20.4664617190123\\
6	17.0259866973527\\
7	13.4763038757284\\
8	7.22551897011555\\
9	2.80461786556152\\
10	2.21699588010074\\
11	2.30790140140881\\
12	2.51686708792527\\
13	2.54174558325397\\
14	2.54174558325398\\
15	2.54174558326185\\
};
\addlegendentry{\footnotesize{RIS PMB}}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	0.185488082203292\\
3	0.127403508547173\\
4	0.0852585713943821\\
5	0.0532559631673391\\
6	0.0305454733767466\\
7	0.018073476340395\\
8	0.0190880517316092\\
9	0.0283990940785252\\
10	0.0481657664228897\\
11	0.075997536684343\\
12	0.0989643146463669\\
13	0.113902872196415\\
14	0.16823211459857\\
15	0.241818960262488\\
};
\addlegendentry{\footnotesize NRIS PMB}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	0.544991535990844\\
3	0.304532673133715\\
4	0.643473847031496\\
5	0.208090917872953\\
6	0.192811077223422\\
7	0.0486135530122147\\
8	0.0558474771340542\\
9	0.0711674430420473\\
10	0.0857621617434524\\
11	0.120309137926215\\
12	0.146202480278557\\
13	0.15784935811787\\
14	0.195680239746607\\
15	0.253290530024825\\
};
\addlegendentry{\footnotesize Fusion PMB}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	38.5518050385668\\
3	33.9561488253463\\
4	27.9005359290363\\
5	24.6364075610597\\
6	22.0618871744006\\
7	20.4679322236934\\
8	18.0494824973813\\
9	15.8745699833838\\
10	14.6631028610118\\
11	13.0958811137401\\
12	12.8614040590988\\
13	12.8614040602051\\
14	12.8614040642317\\
15	12.8614040653151\\
};
\addlegendentry{\footnotesize RIS PMB, random precoders}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){time $k$};
\node[rotate=90] at (-10mm,10mm){GOSPA dist. [m]};
\end{tikzpicture}%

==> Figures/LB_Ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=25mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=-170,
ymax=-50,
% minor xtick={0,0.05,,...,1},
minor ytick={-20,-30,...,-180},
% extra y ticks = {-30,-50,...,-180},
%ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1.6)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2
% transpose legend
}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-132.381944497396\\
0.02	-138.314362032574\\
0.03	-141.747100385163\\
0.04	-144.155865092795\\
0.05	-146.003112797942\\
0.06	-147.494822685111\\
0.07	-148.740860376808\\
0.08	-149.806796892195\\
0.09	-150.734918640653\\
0.1	-151.554090794231\\
0.11	-152.284894441507\\
0.12	-152.9425189694\\
0.13	-153.538492703954\\
0.14	-154.081770343881\\
0.15	-154.579444300844\\
0.16	-155.037225979801\\
0.17	-155.459780880531\\
0.18	-155.850967755185\\
0.19	-156.214013002074\\
0.2	-156.551640258563\\
0.21	-156.866168325932\\
0.22	-157.159586275698\\
0.23	-157.433611829246\\
0.24	-157.689737285292\\
0.25	-157.929266046719\\
0.26	-158.15334195948\\
0.27	-158.362973091033\\
0.28	-158.559051160914\\
0.29	-158.742367537805\\
0.3	-158.913626500123\\
0.31	-159.073456296875\\
0.32	-159.222418425967\\
0.33	-159.361015457019\\
0.34	-159.489697657127\\
0.35	-159.608868625307\\
0.36	-159.718890100468\\
0.37	-159.820086075856\\
0.38	-159.912746327746\\
0.39	-159.99712944619\\
0.4	-160.073465439677\\
0.41	-160.141957972682\\
0.42	-160.202786284661\\
0.43	-160.256106830486\\
0.44	-160.302054675292\\
0.45	-160.340744670836\\
0.46	-160.372272435535\\
0.47	-160.396715156175\\
0.48	-160.414132225652\\
0.49	-160.424565727974\\
0.5	-160.428040778885\\
0.51	-160.424565727974\\
0.52	-160.414132225652\\
0.53	-160.396715156175\\
0.54	-160.372272435535\\
0.55	-160.340744670836\\
0.56	-160.302054675292\\
0.57	-160.256106830486\\
0.58	-160.202786284661\\
0.59	-160.141957972682\\
0.6	-160.073465439677\\
0.61	-159.99712944619\\
0.62	-159.912746327746\\
0.63	-159.820086075856\\
0.64	-159.718890100468\\
0.65	-159.608868625307\\
0.66	-159.489697657127\\
0.67	-159.361015457019\\
0.68	-159.222418425967\\
0.69	-159.073456296875\\
0.7	-158.913626500123\\
0.71	-158.742367537805\\
0.72	-158.559051160914\\
0.73	-158.362973091033\\
0.74	-158.15334195948\\
0.75	-157.929266046719\\
0.76	-157.689737285292\\
0.77	-157.433611829246\\
0.78	-157.159586275698\\
0.79	-156.866168325932\\
0.8	-156.551640258563\\
0.81	-156.214013002074\\
0.82	-155.850967755185\\
0.83	-155.459780880531\\
0.84	-155.037225979801\\
0.85	-154.579444300844\\
0.86	-154.081770343881\\
0.87	-153.538492703954\\
0.88	-152.9425189694\\
0.89	-152.284894441507\\
0.9	-151.554090794231\\
0.91	-150.734918640653\\
0.92	-149.806796892195\\
0.93	-148.740860376808\\
0.94	-147.494822685111\\
0.95	-146.003112797942\\
0.96	-144.155865092795\\
0.97	-141.747100385163\\
0.98	-138.314362032574\\
0.99	-132.381944497396\\
1	inf\\
};
\addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-98.4025444106752\\
0.02	-104.334961945854\\
0.03	-107.767700298442\\
0.04	-110.176465006075\\
0.05	-112.023712711221\\
0.06	-113.515422598391\\
0.07	-114.761460290088\\
0.08	-115.827396805474\\
0.09	-116.755518553933\\
0.1	-117.574690707511\\
0.11	-118.305494354787\\
0.12	-118.96311888268\\
0.13	-119.559092617233\\
0.14	-120.10237025716\\
0.15	-120.600044214124\\
0.16	-121.05782589308\\
0.17	-121.480380793811\\
0.18	-121.871567668465\\
0.19	-122.234612915354\\
0.2	-122.572240171843\\
0.21	-122.886768239211\\
0.22	-123.180186188978\\
0.23	-123.454211742526\\
0.24	-123.710337198572\\
0.25	-123.949865959999\\
0.26	-124.17394187276\\
0.27	-124.383573004313\\
0.28	-124.579651074194\\
0.29	-124.762967451085\\
0.3	-124.934226413403\\
0.31	-125.094056210155\\
0.32	-125.243018339247\\
0.33	-125.381615370298\\
0.34	-125.510297570407\\
0.35	-125.629468538587\\
0.36	-125.739490013748\\
0.37	-125.840685989136\\
0.38	-125.933346241025\\
0.39	-126.01772935947\\
0.4	-126.094065352956\\
0.41	-126.162557885962\\
0.42	-126.223386197941\\
0.43	-126.276706743766\\
0.44	-126.322654588572\\
0.45	-126.361344584116\\
0.46	-126.392872348815\\
0.47	-126.417315069454\\
0.48	-126.434732138932\\
0.49	-126.445165641253\\
0.5	-126.448640692165\\
0.51	-126.445165641253\\
0.52	-126.434732138932\\
0.53	-126.417315069454\\
0.54	-126.392872348815\\
0.55	-126.361344584116\\
0.56	-126.322654588572\\
0.57	-126.276706743766\\
0.58	-126.223386197941\\
0.59	-126.162557885962\\
0.6	-126.094065352956\\
0.61	-126.01772935947\\
0.62	-125.933346241025\\
0.63	-125.840685989136\\
0.64	-125.739490013748\\
0.65	-125.629468538587\\
0.66	-125.510297570407\\
0.67	-125.381615370298\\
0.68	-125.243018339247\\
0.69	-125.094056210155\\
0.7	-124.934226413403\\
0.71	-124.762967451085\\
0.72	-124.579651074194\\
0.73	-124.383573004313\\
0.74	-124.17394187276\\
0.75	-123.949865959999\\
0.76	-123.710337198572\\
0.77	-123.454211742526\\
0.78	-123.180186188978\\
0.79	-122.886768239211\\
0.8	-122.572240171843\\
0.81	-122.234612915354\\
0.82	-121.871567668465\\
0.83	-121.480380793811\\
0.84	-121.05782589308\\
0.85	-120.600044214124\\
0.86	-120.10237025716\\
0.87	-119.559092617233\\
0.88	-118.96311888268\\
0.89	-118.305494354787\\
0.9	-117.574690707511\\
0.91	-116.755518553933\\
0.92	-115.827396805474\\
0.93	-114.761460290088\\
0.94	-113.515422598391\\
0.95	-112.023712711222\\
0.96	-110.176465006075\\
0.97	-107.767700298442\\
0.98	-104.334961945854\\
0.99	-98.4025444106752\\
1	inf\\
};
\addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{direct}$)}}


\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-148.924416914191\\
0.01	-148.924416914191\\
0.02	-148.924416914191\\
0.03	-148.924416914191\\
0.04	-148.924416914191\\
0.05	-148.924416914191\\
0.06	-148.924416914191\\
0.07	-148.924416914191\\
0.08	-148.924416914191\\
0.09	-148.924416914191\\
0.1	-148.924416914191\\
0.11	-148.924416914191\\
0.12	-148.924416914191\\
0.13	-148.924416914191\\
0.14	-148.924416914191\\
0.15	-148.924416914191\\
0.16	-148.924416914191\\
0.17	-148.924416914191\\
0.18	-148.924416914191\\
0.19	-148.924416914191\\
0.2	-148.924416914191\\
0.21	-148.924416914191\\
0.22	-148.924416914191\\
0.23	-148.924416914191\\
0.24	-148.924416914191\\
0.25	-148.924416914191\\
0.26	-148.924416914191\\
0.27	-148.924416914191\\
0.28	-148.924416914191\\
0.29	-148.924416914191\\
0.3	-148.924416914191\\
0.31	-148.924416914191\\
0.32	-148.924416914191\\
0.33	-148.924416914191\\
0.34	-148.924416914191\\
0.35	-148.924416914191\\
0.36	-148.924416914191\\
0.37	-148.924416914191\\
0.38	-148.924416914191\\
0.39	-148.924416914191\\
0.4	-148.924416914191\\
0.41	-148.924416914191\\
0.42	-148.924416914191\\
0.43	-148.924416914191\\
0.44	-148.924416914191\\
0.45	-148.924416914191\\
0.46	-148.924416914191\\
0.47	-148.924416914191\\
0.48	-148.924416914191\\
0.49	-148.924416914191\\
0.5	-148.924416914191\\
0.51	-148.924416914191\\
0.52	-148.924416914191\\
0.53	-148.924416914191\\
0.54	-148.924416914191\\
0.55	-148.924416914191\\
0.56	-148.924416914191\\
0.57	-148.924416914191\\
0.58	-148.924416914191\\
0.59	-148.924416914191\\
0.6	-148.924416914191\\
0.61	-148.924416914191\\
0.62	-148.924416914191\\
0.63	-148.924416914191\\
0.64	-148.924416914191\\
0.65	-148.924416914191\\
0.66	-148.924416914191\\
0.67	-148.924416914191\\
0.68	-148.924416914191\\
0.69	-148.924416914191\\
0.7	-148.924416914191\\
0.71	-148.924416914191\\
0.72	-148.924416914191\\
0.73	-148.924416914191\\
0.74	-148.924416914191\\
0.75	-148.924416914191\\
0.76	-148.924416914191\\
0.77	-148.924416914191\\
0.78	-148.924416914191\\
0.79	-148.924416914191\\
0.8	-148.924416914191\\
0.81	-148.924416914191\\
0.82	-148.924416914191\\
0.83	-148.924416914191\\
0.84	-148.924416914191\\
0.85	-148.924416914191\\
0.86	-148.924416914191\\
0.87	-148.924416914191\\
0.88	-148.924416914191\\
0.89	-148.924416914191\\
0.9	-148.924416914191\\
0.91	-148.924416914191\\
0.92	-148.924416914191\\
0.93	-148.924416914191\\
0.94	-148.924416914191\\
0.95	-148.924416914191\\
0.96	-148.924416914191\\
0.97	-148.924416914191\\
0.98	-148.924416914191\\
0.99	-148.924416914191\\
1	-148.924416914191\\
};
\addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-114.94501682747\\
0.01	-114.94501682747\\
0.02	-114.94501682747\\
0.03	-114.94501682747\\
0.04	-114.94501682747\\
0.05	-114.94501682747\\
0.06	-114.94501682747\\
0.07	-114.94501682747\\
0.08	-114.94501682747\\
0.09	-114.94501682747\\
0.1	-114.94501682747\\
0.11	-114.94501682747\\
0.12	-114.94501682747\\
0.13	-114.94501682747\\
0.14	-114.94501682747\\
0.15	-114.94501682747\\
0.16	-114.94501682747\\
0.17	-114.94501682747\\
0.18	-114.94501682747\\
0.19	-114.94501682747\\
0.2	-114.94501682747\\
0.21	-114.94501682747\\
0.22	-114.94501682747\\
0.23	-114.94501682747\\
0.24	-114.94501682747\\
0.25	-114.94501682747\\
0.26	-114.94501682747\\
0.27	-114.94501682747\\
0.28	-114.94501682747\\
0.29	-114.94501682747\\
0.3	-114.94501682747\\
0.31	-114.94501682747\\
0.32	-114.94501682747\\
0.33	-114.94501682747\\
0.34	-114.94501682747\\
0.35	-114.94501682747\\
0.36	-114.94501682747\\
0.37	-114.94501682747\\
0.38	-114.94501682747\\
0.39	-114.94501682747\\
0.4	-114.94501682747\\
0.41	-114.94501682747\\
0.42	-114.94501682747\\
0.43	-114.94501682747\\
0.44	-114.94501682747\\
0.45	-114.94501682747\\
0.46	-114.94501682747\\
0.47	-114.94501682747\\
0.48	-114.94501682747\\
0.49	-114.94501682747\\
0.5	-114.94501682747\\
0.51	-114.94501682747\\
0.52	-114.94501682747\\
0.53	-114.94501682747\\
0.54	-114.94501682747\\
0.55	-114.94501682747\\
0.56	-114.94501682747\\
0.57	-114.94501682747\\
0.58	-114.94501682747\\
0.59	-114.94501682747\\
0.6	-114.94501682747\\
0.61	-114.94501682747\\
0.62	-114.94501682747\\
0.63	-114.94501682747\\
0.64	-114.94501682747\\
0.65	-114.94501682747\\
0.66	-114.94501682747\\
0.67	-114.94501682747\\
0.68	-114.94501682747\\
0.69	-114.94501682747\\
0.7	-114.94501682747\\
0.71	-114.94501682747\\
0.72	-114.94501682747\\
0.73	-114.94501682747\\
0.74	-114.94501682747\\
0.75	-114.94501682747\\
0.76	-114.94501682747\\
0.77	-114.94501682747\\
0.78	-114.94501682747\\
0.79	-114.94501682747\\
0.8	-114.94501682747\\
0.81	-114.94501682747\\
0.82	-114.94501682747\\
0.83	-114.94501682747\\
0.84	-114.94501682747\\
0.85	-114.94501682747\\
0.86	-114.94501682747\\
0.87	-114.94501682747\\
0.88	-114.94501682747\\
0.89	-114.94501682747\\
0.9	-114.94501682747\\
0.91	-114.94501682747\\
0.92	-114.94501682747\\
0.93	-114.94501682747\\
0.94	-114.94501682747\\
0.95	-114.94501682747\\
0.96	-114.94501682747\\
0.97	-114.94501682747\\
0.98	-114.94501682747\\
0.99	-114.94501682747\\
1	-114.94501682747\\
};
\addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{direct}$)}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-114.47218159854\\
0.01	-114.297589382442\\
0.02	-114.12122462624\\
0.03	-113.94305096919\\
0.04	-113.763030920123\\
0.05	-113.581125810094\\
0.06	-113.397295742528\\
0.07	-113.211499540698\\
0.08	-113.023694692363\\
0.09	-112.833837291384\\
0.1	-112.641881976113\\
0.11	-112.447781864337\\
0.12	-112.251488484547\\
0.13	-112.052951703285\\
0.14	-111.852119648283\\
0.15	-111.648938627112\\
0.16	-111.443353041016\\
0.17	-111.235305293583\\
0.18	-111.024735693889\\
0.19	-110.811582353686\\
0.2	-110.595781078218\\
0.21	-110.377265250158\\
0.22	-110.15596570616\\
0.23	-109.93181060544\\
0.24	-109.704725289772\\
0.25	-109.474632134208\\
0.26	-109.241450387779\\
0.27	-109.005096003359\\
0.28	-108.765481455791\\
0.29	-108.522515547303\\
0.3	-108.276103199111\\
0.31	-108.026145228031\\
0.32	-107.77253810679\\
0.33	-107.515173706573\\
0.34	-107.253939020215\\
0.35	-106.988715864255\\
0.36	-106.719380557896\\
0.37	-106.445803576684\\
0.38	-106.16784917847\\
0.39	-105.885374998971\\
0.4	-105.598231613886\\
0.41	-105.306262064226\\
0.42	-105.009301341058\\
0.43	-104.70717582544\\
0.44	-104.399702678788\\
0.45	-104.08668917831\\
0.46	-103.767931991459\\
0.47	-103.443216382572\\
0.48	-103.112315343932\\
0.49	-102.774988642458\\
0.5	-102.430981771981\\
0.51	-102.080024799681\\
0.52	-101.721831093564\\
0.53	-101.356095915969\\
0.54	-100.982494865803\\
0.55	-100.600682149554\\
0.56	-100.210288657988\\
0.57	-99.8109198217238\\
0.58	-99.4021532144563\\
0.59	-98.9835358673297\\
0.6	-98.5545812516588\\
0.61	-98.1147658796003\\
0.62	-97.6635254632127\\
0.63	-97.2002505612201\\
0.64	-96.7242816292318\\
0.65	-96.2349033725514\\
0.66	-95.7313382802305\\
0.67	-95.2127391936558\\
0.68	-94.6781807313366\\
0.69	-94.1266493519112\\
0.7	-93.5570317873268\\
0.71	-92.9681015144986\\
0.72	-92.3585028522291\\
0.73	-91.7267321648998\\
0.74	-91.071115517373\\
0.75	-90.3897819454218\\
0.76	-89.6806312670046\\
0.77	-88.941295039244\\
0.78	-88.1690888314286\\
0.79	-87.3609533878971\\
0.8	-86.5133814250996\\
0.81	-85.6223256366535\\
0.82	-84.6830818026726\\
0.83	-83.6901384536713\\
0.84	-82.6369809047773\\
0.85	-81.5158319607676\\
0.86	-80.3173030256699\\
0.87	-79.0299156908138\\
0.88	-77.6394314404453\\
0.89	-76.1278890048693\\
0.9	-74.4721815985403\\
0.91	-72.6418819761133\\
0.92	-70.5957810782181\\
0.93	-68.2761031991106\\
0.94	-65.5982316138861\\
0.95	-62.4309817719811\\
0.96	-58.5545812516588\\
0.97	-53.5570317873268\\
0.98	-46.5133814250996\\
0.99	-34.4721815985403\\
1	inf\\
};
\addlegendentry{\footnotesize{UE-SP-UE}}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){$\rho_\mathrm{S}$};
\node[rotate=90] at (-11mm,15mm){$P_\mathrm{R}/P_\mathrm{T}$ [dB]};
\end{tikzpicture}%

==> Figures/LB_Ex1_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=20mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=-170,
ymax=-50,
% minor xtick={0,0.05,,...,1},
minor ytick={-20,-30,...,-180},
% extra y ticks = {-30,-50,...,-180},
%ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1.8)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2
% transpose legend
}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-132.381944497396\\
0.02	-138.314362032574\\
0.03	-141.747100385163\\
0.04	-144.155865092795\\
0.05	-146.003112797942\\
0.06	-147.494822685111\\
0.07	-148.740860376808\\
0.08	-149.806796892195\\
0.09	-150.734918640653\\
0.1	-151.554090794231\\
0.11	-152.284894441507\\
0.12	-152.9425189694\\
0.13	-153.538492703954\\
0.14	-154.081770343881\\
0.15	-154.579444300844\\
0.16	-155.037225979801\\
0.17	-155.459780880531\\
0.18	-155.850967755185\\
0.19	-156.214013002074\\
0.2	-156.551640258563\\
0.21	-156.866168325932\\
0.22	-157.159586275698\\
0.23	-157.433611829246\\
0.24	-157.689737285292\\
0.25	-157.929266046719\\
0.26	-158.15334195948\\
0.27	-158.362973091033\\
0.28	-158.559051160914\\
0.29	-158.742367537805\\
0.3	-158.913626500123\\
0.31	-159.073456296875\\
0.32	-159.222418425967\\
0.33	-159.361015457019\\
0.34	-159.489697657127\\
0.35	-159.608868625307\\
0.36	-159.718890100468\\
0.37	-159.820086075856\\
0.38	-159.912746327746\\
0.39	-159.99712944619\\
0.4	-160.073465439677\\
0.41	-160.141957972682\\
0.42	-160.202786284661\\
0.43	-160.256106830486\\
0.44	-160.302054675292\\
0.45	-160.340744670836\\
0.46	-160.372272435535\\
0.47	-160.396715156175\\
0.48	-160.414132225652\\
0.49	-160.424565727974\\
0.5	-160.428040778885\\
0.51	-160.424565727974\\
0.52	-160.414132225652\\
0.53	-160.396715156175\\
0.54	-160.372272435535\\
0.55	-160.340744670836\\
0.56	-160.302054675292\\
0.57	-160.256106830486\\
0.58	-160.202786284661\\
0.59	-160.141957972682\\
0.6	-160.073465439677\\
0.61	-159.99712944619\\
0.62	-159.912746327746\\
0.63	-159.820086075856\\
0.64	-159.718890100468\\
0.65	-159.608868625307\\
0.66	-159.489697657127\\
0.67	-159.361015457019\\
0.68	-159.222418425967\\
0.69	-159.073456296875\\
0.7	-158.913626500123\\
0.71	-158.742367537805\\
0.72	-158.559051160914\\
0.73	-158.362973091033\\
0.74	-158.15334195948\\
0.75	-157.929266046719\\
0.76	-157.689737285292\\
0.77	-157.433611829246\\
0.78	-157.159586275698\\
0.79	-156.866168325932\\
0.8	-156.551640258563\\
0.81	-156.214013002074\\
0.82	-155.850967755185\\
0.83	-155.459780880531\\
0.84	-155.037225979801\\
0.85	-154.579444300844\\
0.86	-154.081770343881\\
0.87	-153.538492703954\\
0.88	-152.9425189694\\
0.89	-152.284894441507\\
0.9	-151.554090794231\\
0.91	-150.734918640653\\
0.92	-149.806796892195\\
0.93	-148.740860376808\\
0.94	-147.494822685111\\
0.95	-146.003112797942\\
0.96	-144.155865092795\\
0.97	-141.747100385163\\
0.98	-138.314362032574\\
0.99	-132.381944497396\\
1	inf\\
};
\addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-98.4025444106752\\
0.02	-104.334961945854\\
0.03	-107.767700298442\\
0.04	-110.176465006075\\
0.05	-112.023712711221\\
0.06	-113.515422598391\\
0.07	-114.761460290088\\
0.08	-115.827396805474\\
0.09	-116.755518553933\\
0.1	-117.574690707511\\
0.11	-118.305494354787\\
0.12	-118.96311888268\\
0.13	-119.559092617233\\
0.14	-120.10237025716\\
0.15	-120.600044214124\\
0.16	-121.05782589308\\
0.17	-121.480380793811\\
0.18	-121.871567668465\\
0.19	-122.234612915354\\
0.2	-122.572240171843\\
0.21	-122.886768239211\\
0.22	-123.180186188978\\
0.23	-123.454211742526\\
0.24	-123.710337198572\\
0.25	-123.949865959999\\
0.26	-124.17394187276\\
0.27	-124.383573004313\\
0.28	-124.579651074194\\
0.29	-124.762967451085\\
0.3	-124.934226413403\\
0.31	-125.094056210155\\
0.32	-125.243018339247\\
0.33	-125.381615370298\\
0.34	-125.510297570407\\
0.35	-125.629468538587\\
0.36	-125.739490013748\\
0.37	-125.840685989136\\
0.38	-125.933346241025\\
0.39	-126.01772935947\\
0.4	-126.094065352956\\
0.41	-126.162557885962\\
0.42	-126.223386197941\\
0.43	-126.276706743766\\
0.44	-126.322654588572\\
0.45	-126.361344584116\\
0.46	-126.392872348815\\
0.47	-126.417315069454\\
0.48	-126.434732138932\\
0.49	-126.445165641253\\
0.5	-126.448640692165\\
0.51	-126.445165641253\\
0.52	-126.434732138932\\
0.53	-126.417315069454\\
0.54	-126.392872348815\\
0.55	-126.361344584116\\
0.56	-126.322654588572\\
0.57	-126.276706743766\\
0.58	-126.223386197941\\
0.59	-126.162557885962\\
0.6	-126.094065352956\\
0.61	-126.01772935947\\
0.62	-125.933346241025\\
0.63	-125.840685989136\\
0.64	-125.739490013748\\
0.65	-125.629468538587\\
0.66	-125.510297570407\\
0.67	-125.381615370298\\
0.68	-125.243018339247\\
0.69	-125.094056210155\\
0.7	-124.934226413403\\
0.71	-124.762967451085\\
0.72	-124.579651074194\\
0.73	-124.383573004313\\
0.74	-124.17394187276\\
0.75	-123.949865959999\\
0.76	-123.710337198572\\
0.77	-123.454211742526\\
0.78	-123.180186188978\\
0.79	-122.886768239211\\
0.8	-122.572240171843\\
0.81	-122.234612915354\\
0.82	-121.871567668465\\
0.83	-121.480380793811\\
0.84	-121.05782589308\\
0.85	-120.600044214124\\
0.86	-120.10237025716\\
0.87	-119.559092617233\\
0.88	-118.96311888268\\
0.89	-118.305494354787\\
0.9	-117.574690707511\\
0.91	-116.755518553933\\
0.92	-115.827396805474\\
0.93	-114.761460290088\\
0.94	-113.515422598391\\
0.95	-112.023712711222\\
0.96	-110.176465006075\\
0.97	-107.767700298442\\
0.98	-104.334961945854\\
0.99	-98.4025444106752\\
1	inf\\
};
\addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{direct}$)}}


\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-148.924416914191\\
0.01	-148.924416914191\\
0.02	-148.924416914191\\
0.03	-148.924416914191\\
0.04	-148.924416914191\\
0.05	-148.924416914191\\
0.06	-148.924416914191\\
0.07	-148.924416914191\\
0.08	-148.924416914191\\
0.09	-148.924416914191\\
0.1	-148.924416914191\\
0.11	-148.924416914191\\
0.12	-148.924416914191\\
0.13	-148.924416914191\\
0.14	-148.924416914191\\
0.15	-148.924416914191\\
0.16	-148.924416914191\\
0.17	-148.924416914191\\
0.18	-148.924416914191\\
0.19	-148.924416914191\\
0.2	-148.924416914191\\
0.21	-148.924416914191\\
0.22	-148.924416914191\\
0.23	-148.924416914191\\
0.24	-148.924416914191\\
0.25	-148.924416914191\\
0.26	-148.924416914191\\
0.27	-148.924416914191\\
0.28	-148.924416914191\\
0.29	-148.924416914191\\
0.3	-148.924416914191\\
0.31	-148.924416914191\\
0.32	-148.924416914191\\
0.33	-148.924416914191\\
0.34	-148.924416914191\\
0.35	-148.924416914191\\
0.36	-148.924416914191\\
0.37	-148.924416914191\\
0.38	-148.924416914191\\
0.39	-148.924416914191\\
0.4	-148.924416914191\\
0.41	-148.924416914191\\
0.42	-148.924416914191\\
0.43	-148.924416914191\\
0.44	-148.924416914191\\
0.45	-148.924416914191\\
0.46	-148.924416914191\\
0.47	-148.924416914191\\
0.48	-148.924416914191\\
0.49	-148.924416914191\\
0.5	-148.924416914191\\
0.51	-148.924416914191\\
0.52	-148.924416914191\\
0.53	-148.924416914191\\
0.54	-148.924416914191\\
0.55	-148.924416914191\\
0.56	-148.924416914191\\
0.57	-148.924416914191\\
0.58	-148.924416914191\\
0.59	-148.924416914191\\
0.6	-148.924416914191\\
0.61	-148.924416914191\\
0.62	-148.924416914191\\
0.63	-148.924416914191\\
0.64	-148.924416914191\\
0.65	-148.924416914191\\
0.66	-148.924416914191\\
0.67	-148.924416914191\\
0.68	-148.924416914191\\
0.69	-148.924416914191\\
0.7	-148.924416914191\\
0.71	-148.924416914191\\
0.72	-148.924416914191\\
0.73	-148.924416914191\\
0.74	-148.924416914191\\
0.75	-148.924416914191\\
0.76	-148.924416914191\\
0.77	-148.924416914191\\
0.78	-148.924416914191\\
0.79	-148.924416914191\\
0.8	-148.924416914191\\
0.81	-148.924416914191\\
0.82	-148.924416914191\\
0.83	-148.924416914191\\
0.84	-148.924416914191\\
0.85	-148.924416914191\\
0.86	-148.924416914191\\
0.87	-148.924416914191\\
0.88	-148.924416914191\\
0.89	-148.924416914191\\
0.9	-148.924416914191\\
0.91	-148.924416914191\\
0.92	-148.924416914191\\
0.93	-148.924416914191\\
0.94	-148.924416914191\\
0.95	-148.924416914191\\
0.96	-148.924416914191\\
0.97	-148.924416914191\\
0.98	-148.924416914191\\
0.99	-148.924416914191\\
1	-148.924416914191\\
};
\addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-114.94501682747\\
0.01	-114.94501682747\\
0.02	-114.94501682747\\
0.03	-114.94501682747\\
0.04	-114.94501682747\\
0.05	-114.94501682747\\
0.06	-114.94501682747\\
0.07	-114.94501682747\\
0.08	-114.94501682747\\
0.09	-114.94501682747\\
0.1	-114.94501682747\\
0.11	-114.94501682747\\
0.12	-114.94501682747\\
0.13	-114.94501682747\\
0.14	-114.94501682747\\
0.15	-114.94501682747\\
0.16	-114.94501682747\\
0.17	-114.94501682747\\
0.18	-114.94501682747\\
0.19	-114.94501682747\\
0.2	-114.94501682747\\
0.21	-114.94501682747\\
0.22	-114.94501682747\\
0.23	-114.94501682747\\
0.24	-114.94501682747\\
0.25	-114.94501682747\\
0.26	-114.94501682747\\
0.27	-114.94501682747\\
0.28	-114.94501682747\\
0.29	-114.94501682747\\
0.3	-114.94501682747\\
0.31	-114.94501682747\\
0.32	-114.94501682747\\
0.33	-114.94501682747\\
0.34	-114.94501682747\\
0.35	-114.94501682747\\
0.36	-114.94501682747\\
0.37	-114.94501682747\\
0.38	-114.94501682747\\
0.39	-114.94501682747\\
0.4	-114.94501682747\\
0.41	-114.94501682747\\
0.42	-114.94501682747\\
0.43	-114.94501682747\\
0.44	-114.94501682747\\
0.45	-114.94501682747\\
0.46	-114.94501682747\\
0.47	-114.94501682747\\
0.48	-114.94501682747\\
0.49	-114.94501682747\\
0.5	-114.94501682747\\
0.51	-114.94501682747\\
0.52	-114.94501682747\\
0.53	-114.94501682747\\
0.54	-114.94501682747\\
0.55	-114.94501682747\\
0.56	-114.94501682747\\
0.57	-114.94501682747\\
0.58	-114.94501682747\\
0.59	-114.94501682747\\
0.6	-114.94501682747\\
0.61	-114.94501682747\\
0.62	-114.94501682747\\
0.63	-114.94501682747\\
0.64	-114.94501682747\\
0.65	-114.94501682747\\
0.66	-114.94501682747\\
0.67	-114.94501682747\\
0.68	-114.94501682747\\
0.69	-114.94501682747\\
0.7	-114.94501682747\\
0.71	-114.94501682747\\
0.72	-114.94501682747\\
0.73	-114.94501682747\\
0.74	-114.94501682747\\
0.75	-114.94501682747\\
0.76	-114.94501682747\\
0.77	-114.94501682747\\
0.78	-114.94501682747\\
0.79	-114.94501682747\\
0.8	-114.94501682747\\
0.81	-114.94501682747\\
0.82	-114.94501682747\\
0.83	-114.94501682747\\
0.84	-114.94501682747\\
0.85	-114.94501682747\\
0.86	-114.94501682747\\
0.87	-114.94501682747\\
0.88	-114.94501682747\\
0.89	-114.94501682747\\
0.9	-114.94501682747\\
0.91	-114.94501682747\\
0.92	-114.94501682747\\
0.93	-114.94501682747\\
0.94	-114.94501682747\\
0.95	-114.94501682747\\
0.96	-114.94501682747\\
0.97	-114.94501682747\\
0.98	-114.94501682747\\
0.99	-114.94501682747\\
1	-114.94501682747\\
};
\addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{direct}$)}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-114.47218159854\\
0.01	-114.297589382442\\
0.02	-114.12122462624\\
0.03	-113.94305096919\\
0.04	-113.763030920123\\
0.05	-113.581125810094\\
0.06	-113.397295742528\\
0.07	-113.211499540698\\
0.08	-113.023694692363\\
0.09	-112.833837291384\\
0.1	-112.641881976113\\
0.11	-112.447781864337\\
0.12	-112.251488484547\\
0.13	-112.052951703285\\
0.14	-111.852119648283\\
0.15	-111.648938627112\\
0.16	-111.443353041016\\
0.17	-111.235305293583\\
0.18	-111.024735693889\\
0.19	-110.811582353686\\
0.2	-110.595781078218\\
0.21	-110.377265250158\\
0.22	-110.15596570616\\
0.23	-109.93181060544\\
0.24	-109.704725289772\\
0.25	-109.474632134208\\
0.26	-109.241450387779\\
0.27	-109.005096003359\\
0.28	-108.765481455791\\
0.29	-108.522515547303\\
0.3	-108.276103199111\\
0.31	-108.026145228031\\
0.32	-107.77253810679\\
0.33	-107.515173706573\\
0.34	-107.253939020215\\
0.35	-106.988715864255\\
0.36	-106.719380557896\\
0.37	-106.445803576684\\
0.38	-106.16784917847\\
0.39	-105.885374998971\\
0.4	-105.598231613886\\
0.41	-105.306262064226\\
0.42	-105.009301341058\\
0.43	-104.70717582544\\
0.44	-104.399702678788\\
0.45	-104.08668917831\\
0.46	-103.767931991459\\
0.47	-103.443216382572\\
0.48	-103.112315343932\\
0.49	-102.774988642458\\
0.5	-102.430981771981\\
0.51	-102.080024799681\\
0.52	-101.721831093564\\
0.53	-101.356095915969\\
0.54	-100.982494865803\\
0.55	-100.600682149554\\
0.56	-100.210288657988\\
0.57	-99.8109198217238\\
0.58	-99.4021532144563\\
0.59	-98.9835358673297\\
0.6	-98.5545812516588\\
0.61	-98.1147658796003\\
0.62	-97.6635254632127\\
0.63	-97.2002505612201\\
0.64	-96.7242816292318\\
0.65	-96.2349033725514\\
0.66	-95.7313382802305\\
0.67	-95.2127391936558\\
0.68	-94.6781807313366\\
0.69	-94.1266493519112\\
0.7	-93.5570317873268\\
0.71	-92.9681015144986\\
0.72	-92.3585028522291\\
0.73	-91.7267321648998\\
0.74	-91.071115517373\\
0.75	-90.3897819454218\\
0.76	-89.6806312670046\\
0.77	-88.941295039244\\
0.78	-88.1690888314286\\
0.79	-87.3609533878971\\
0.8	-86.5133814250996\\
0.81	-85.6223256366535\\
0.82	-84.6830818026726\\
0.83	-83.6901384536713\\
0.84	-82.6369809047773\\
0.85	-81.5158319607676\\
0.86	-80.3173030256699\\
0.87	-79.0299156908138\\
0.88	-77.6394314404453\\
0.89	-76.1278890048693\\
0.9	-74.4721815985403\\
0.91	-72.6418819761133\\
0.92	-70.5957810782181\\
0.93	-68.2761031991106\\
0.94	-65.5982316138861\\
0.95	-62.4309817719811\\
0.96	-58.5545812516588\\
0.97	-53.5570317873268\\
0.98	-46.5133814250996\\
0.99	-34.4721815985403\\
1	inf\\
};
\addlegendentry{\footnotesize{UE-SP-UE}}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){$\rho_\mathrm{S}$};
\node[rotate=90] at (-11mm,10mm){$P_\mathrm{R}/P_\mathrm{T}$ [dB]};
\end{tikzpicture}%

==> Figures/LB_Ex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=25mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=-170,
ymax=-50,
%ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
% minor xtick={0,0.05,,...,1},
minor ytick={-20,-30,...,-180},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={at={(1,1.5)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2
% % transpose legend
% }
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-132.381944497396\\
0.02	-138.314362032574\\
0.03	-141.747100385163\\
0.04	-144.155865092795\\
0.05	-146.003112797942\\
0.06	-147.494822685111\\
0.07	-148.740860376808\\
0.08	-149.806796892195\\
0.09	-150.734918640653\\
0.1	-151.554090794231\\
0.11	-152.284894441507\\
0.12	-152.9425189694\\
0.13	-153.538492703954\\
0.14	-154.081770343881\\
0.15	-154.579444300844\\
0.16	-155.037225979801\\
0.17	-155.459780880531\\
0.18	-155.850967755185\\
0.19	-156.214013002074\\
0.2	-156.551640258563\\
0.21	-156.866168325932\\
0.22	-157.159586275698\\
0.23	-157.433611829246\\
0.24	-157.689737285292\\
0.25	-157.929266046719\\
0.26	-158.15334195948\\
0.27	-158.362973091033\\
0.28	-158.559051160914\\
0.29	-158.742367537805\\
0.3	-158.913626500123\\
0.31	-159.073456296875\\
0.32	-159.222418425967\\
0.33	-159.361015457019\\
0.34	-159.489697657127\\
0.35	-159.608868625307\\
0.36	-159.718890100468\\
0.37	-159.820086075856\\
0.38	-159.912746327746\\
0.39	-159.99712944619\\
0.4	-160.073465439677\\
0.41	-160.141957972682\\
0.42	-160.202786284661\\
0.43	-160.256106830486\\
0.44	-160.302054675292\\
0.45	-160.340744670836\\
0.46	-160.372272435535\\
0.47	-160.396715156175\\
0.48	-160.414132225652\\
0.49	-160.424565727974\\
0.5	-160.428040778885\\
0.51	-160.424565727974\\
0.52	-160.414132225652\\
0.53	-160.396715156175\\
0.54	-160.372272435535\\
0.55	-160.340744670836\\
0.56	-160.302054675292\\
0.57	-160.256106830486\\
0.58	-160.202786284661\\
0.59	-160.141957972682\\
0.6	-160.073465439677\\
0.61	-159.99712944619\\
0.62	-159.912746327746\\
0.63	-159.820086075856\\
0.64	-159.718890100468\\
0.65	-159.608868625307\\
0.66	-159.489697657127\\
0.67	-159.361015457019\\
0.68	-159.222418425967\\
0.69	-159.073456296875\\
0.7	-158.913626500123\\
0.71	-158.742367537805\\
0.72	-158.559051160914\\
0.73	-158.362973091033\\
0.74	-158.15334195948\\
0.75	-157.929266046719\\
0.76	-157.689737285292\\
0.77	-157.433611829246\\
0.78	-157.159586275698\\
0.79	-156.866168325932\\
0.8	-156.551640258563\\
0.81	-156.214013002074\\
0.82	-155.850967755185\\
0.83	-155.459780880531\\
0.84	-155.037225979801\\
0.85	-154.579444300844\\
0.86	-154.081770343881\\
0.87	-153.538492703954\\
0.88	-152.9425189694\\
0.89	-152.284894441507\\
0.9	-151.554090794231\\
0.91	-150.734918640653\\
0.92	-149.806796892195\\
0.93	-148.740860376808\\
0.94	-147.494822685111\\
0.95	-146.003112797942\\
0.96	-144.155865092795\\
0.97	-141.747100385163\\
0.98	-138.314362032574\\
0.99	-132.381944497396\\
1	inf\\
};
% \addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-98.4025444106752\\
0.02	-104.334961945854\\
0.03	-107.767700298442\\
0.04	-110.176465006075\\
0.05	-112.023712711221\\
0.06	-113.515422598391\\
0.07	-114.761460290088\\
0.08	-115.827396805474\\
0.09	-116.755518553933\\
0.1	-117.574690707511\\
0.11	-118.305494354787\\
0.12	-118.96311888268\\
0.13	-119.559092617233\\
0.14	-120.10237025716\\
0.15	-120.600044214124\\
0.16	-121.05782589308\\
0.17	-121.480380793811\\
0.18	-121.871567668465\\
0.19	-122.234612915354\\
0.2	-122.572240171843\\
0.21	-122.886768239211\\
0.22	-123.180186188978\\
0.23	-123.454211742526\\
0.24	-123.710337198572\\
0.25	-123.949865959999\\
0.26	-124.17394187276\\
0.27	-124.383573004313\\
0.28	-124.579651074194\\
0.29	-124.762967451085\\
0.3	-124.934226413403\\
0.31	-125.094056210155\\
0.32	-125.243018339247\\
0.33	-125.381615370298\\
0.34	-125.510297570407\\
0.35	-125.629468538587\\
0.36	-125.739490013748\\
0.37	-125.840685989136\\
0.38	-125.933346241025\\
0.39	-126.01772935947\\
0.4	-126.094065352956\\
0.41	-126.162557885962\\
0.42	-126.223386197941\\
0.43	-126.276706743766\\
0.44	-126.322654588572\\
0.45	-126.361344584116\\
0.46	-126.392872348815\\
0.47	-126.417315069454\\
0.48	-126.434732138932\\
0.49	-126.445165641253\\
0.5	-126.448640692165\\
0.51	-126.445165641253\\
0.52	-126.434732138932\\
0.53	-126.417315069454\\
0.54	-126.392872348815\\
0.55	-126.361344584116\\
0.56	-126.322654588572\\
0.57	-126.276706743766\\
0.58	-126.223386197941\\
0.59	-126.162557885962\\
0.6	-126.094065352956\\
0.61	-126.01772935947\\
0.62	-125.933346241025\\
0.63	-125.840685989136\\
0.64	-125.739490013748\\
0.65	-125.629468538587\\
0.66	-125.510297570407\\
0.67	-125.381615370298\\
0.68	-125.243018339247\\
0.69	-125.094056210155\\
0.7	-124.934226413403\\
0.71	-124.762967451085\\
0.72	-124.579651074194\\
0.73	-124.383573004313\\
0.74	-124.17394187276\\
0.75	-123.949865959999\\
0.76	-123.710337198572\\
0.77	-123.454211742526\\
0.78	-123.180186188978\\
0.79	-122.886768239211\\
0.8	-122.572240171843\\
0.81	-122.234612915354\\
0.82	-121.871567668465\\
0.83	-121.480380793811\\
0.84	-121.05782589308\\
0.85	-120.600044214124\\
0.86	-120.10237025716\\
0.87	-119.559092617233\\
0.88	-118.96311888268\\
0.89	-118.305494354787\\
0.9	-117.574690707511\\
0.91	-116.755518553933\\
0.92	-115.827396805474\\
0.93	-114.761460290088\\
0.94	-113.515422598391\\
0.95	-112.023712711222\\
0.96	-110.176465006075\\
0.97	-107.767700298442\\
0.98	-104.334961945854\\
0.99	-98.4025444106752\\
1	inf\\
};
% \addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{direct}$)}}


\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-108.924416914191\\
0.02	-114.94501682747\\
0.03	-118.466842008584\\
0.04	-120.96561674075\\
0.05	-122.903817000911\\
0.06	-124.487441921863\\
0.07	-125.826377714476\\
0.08	-126.986216654029\\
0.09	-128.009267102977\\
0.1	-128.924416914191\\
0.11	-129.752270617355\\
0.12	-130.508041835143\\
0.13	-131.203283960327\\
0.14	-131.846977627755\\
0.15	-132.446242095304\\
0.16	-133.006816567309\\
0.17	-133.533395341756\\
0.18	-134.029867016257\\
0.19	-134.499488933247\\
0.2	-134.94501682747\\
0.21	-135.368802808869\\
0.22	-135.772870530635\\
0.23	-136.158973634542\\
0.24	-136.528641748423\\
0.25	-136.883217087631\\
0.26	-137.223883873607\\
0.27	-137.55169219737\\
0.28	-137.867577541035\\
0.29	-138.17237687217\\
0.3	-138.466842008584\\
0.31	-138.751650790876\\
0.32	-139.027416480589\\
0.33	-139.294695711748\\
0.34	-139.553995255036\\
0.35	-139.805777801196\\
0.36	-140.050466929536\\
0.37	-140.28845139553\\
0.38	-140.520088846527\\
0.39	-140.745709054721\\
0.4	-140.96561674075\\
0.41	-141.180094048585\\
0.42	-141.389402722149\\
0.43	-141.593786025782\\
0.44	-141.793470443914\\
0.45	-141.988667189697\\
0.46	-142.179573547822\\
0.47	-142.366374072905\\
0.48	-142.549241661702\\
0.49	-142.728338514761\\
0.5	-142.903817000911\\
0.51	-143.075820436149\\
0.52	-143.244483786887\\
0.53	-143.409934306206\\
0.54	-143.57229211065\\
0.55	-143.731670704075\\
0.56	-143.888177454315\\
0.57	-144.04191402764\\
0.58	-144.192976785449\\
0.59	-144.341457147033\\
0.6	-144.487441921863\\
0.61	-144.631013614406\\
0.62	-144.772250704156\\
0.63	-144.911227903262\\
0.64	-145.048016393868\\
0.65	-145.182684047048\\
0.66	-145.315295625028\\
0.67	-145.445912968207\\
0.68	-145.574595168315\\
0.69	-145.701398728936\\
0.7	-145.826377714476\\
0.71	-145.949583888572\\
0.72	-146.071066842816\\
0.73	-146.1908741166\\
0.74	-146.30905130881\\
0.75	-146.425642182025\\
0.76	-146.540688759806\\
0.77	-146.65423141764\\
0.78	-146.766308968\\
0.79	-146.876958739999\\
0.8	-146.986216654029\\
0.81	-147.094117291764\\
0.82	-147.200693961865\\
0.83	-147.305978761712\\
0.84	-147.410002635428\\
0.85	-147.512795428476\\
0.86	-147.614385939062\\
0.87	-147.714801966563\\
0.88	-147.814070357194\\
0.89	-147.912217047089\\
0.9	-148.009267102977\\
0.91	-148.105244760612\\
0.92	-148.200173461102\\
0.93	-148.294075885269\\
0.94	-148.386973986185\\
0.95	-148.478889019967\\
0.96	-148.569841574982\\
0.97	-148.659851599515\\
0.98	-148.74893842804\\
0.99	-148.837120806142\\
1	-148.924416914191\\
};
% \addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-74.9450168274702\\
0.02	-80.9656167407498\\
0.03	-84.4874419218634\\
0.04	-86.9862166540294\\
0.05	-88.9244169141905\\
0.06	-90.508041835143\\
0.07	-91.8469776277553\\
0.08	-93.006816567309\\
0.09	-94.0298670162566\\
0.1	-94.9450168274702\\
0.11	-95.7728705306346\\
0.12	-96.5286417484226\\
0.13	-97.2238838736069\\
0.14	-97.8675775410349\\
0.15	-98.4668420085838\\
0.16	-99.0274164805886\\
0.17	-99.5539952550356\\
0.18	-100.050466929536\\
0.19	-100.520088846527\\
0.2	-100.96561674075\\
0.21	-101.389402722149\\
0.22	-101.793470443914\\
0.23	-102.179573547822\\
0.24	-102.549241661702\\
0.25	-102.903817000911\\
0.26	-103.244483786887\\
0.27	-103.57229211065\\
0.28	-103.888177454315\\
0.29	-104.192976785449\\
0.3	-104.487441921863\\
0.31	-104.772250704156\\
0.32	-105.048016393868\\
0.33	-105.315295625028\\
0.34	-105.574595168315\\
0.35	-105.826377714476\\
0.36	-106.071066842816\\
0.37	-106.30905130881\\
0.38	-106.540688759806\\
0.39	-106.766308968\\
0.4	-106.986216654029\\
0.41	-107.200693961865\\
0.42	-107.410002635428\\
0.43	-107.614385939062\\
0.44	-107.814070357194\\
0.45	-108.009267102977\\
0.46	-108.200173461102\\
0.47	-108.386973986185\\
0.48	-108.569841574982\\
0.49	-108.74893842804\\
0.5	-108.924416914191\\
0.51	-109.096420349429\\
0.52	-109.265083700166\\
0.53	-109.430534219486\\
0.54	-109.59289202393\\
0.55	-109.752270617355\\
0.56	-109.908777367594\\
0.57	-110.06251394092\\
0.58	-110.213576698729\\
0.59	-110.362057060313\\
0.6	-110.508041835143\\
0.61	-110.651613527685\\
0.62	-110.792850617435\\
0.63	-110.931827816542\\
0.64	-111.068616307148\\
0.65	-111.203283960327\\
0.66	-111.335895538308\\
0.67	-111.466512881487\\
0.68	-111.595195081595\\
0.69	-111.721998642215\\
0.7	-111.846977627755\\
0.71	-111.970183801852\\
0.72	-112.091666756096\\
0.73	-112.211474029879\\
0.74	-112.32965122209\\
0.75	-112.446242095304\\
0.76	-112.561288673086\\
0.77	-112.67483133092\\
0.78	-112.78690888128\\
0.79	-112.897558653279\\
0.8	-113.006816567309\\
0.81	-113.114717205043\\
0.82	-113.221293875144\\
0.83	-113.326578674992\\
0.84	-113.430602548708\\
0.85	-113.533395341756\\
0.86	-113.634985852342\\
0.87	-113.735401879843\\
0.88	-113.834670270474\\
0.89	-113.932816960368\\
0.9	-114.029867016257\\
0.91	-114.125844673892\\
0.92	-114.220773374381\\
0.93	-114.314675798549\\
0.94	-114.407573899464\\
0.95	-114.499488933247\\
0.96	-114.590441488262\\
0.97	-114.680451512795\\
0.98	-114.76953834132\\
0.99	-114.857720719421\\
1	-114.94501682747\\
};
% \addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{direct}$)}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-114.47218159854\\
0.01	-114.297589382442\\
0.02	-114.12122462624\\
0.03	-113.94305096919\\
0.04	-113.763030920123\\
0.05	-113.581125810094\\
0.06	-113.397295742528\\
0.07	-113.211499540698\\
0.08	-113.023694692363\\
0.09	-112.833837291384\\
0.1	-112.641881976113\\
0.11	-112.447781864337\\
0.12	-112.251488484547\\
0.13	-112.052951703285\\
0.14	-111.852119648283\\
0.15	-111.648938627112\\
0.16	-111.443353041016\\
0.17	-111.235305293583\\
0.18	-111.024735693889\\
0.19	-110.811582353686\\
0.2	-110.595781078218\\
0.21	-110.377265250158\\
0.22	-110.15596570616\\
0.23	-109.93181060544\\
0.24	-109.704725289772\\
0.25	-109.474632134208\\
0.26	-109.241450387779\\
0.27	-109.005096003359\\
0.28	-108.765481455791\\
0.29	-108.522515547303\\
0.3	-108.276103199111\\
0.31	-108.026145228031\\
0.32	-107.77253810679\\
0.33	-107.515173706573\\
0.34	-107.253939020215\\
0.35	-106.988715864255\\
0.36	-106.719380557896\\
0.37	-106.445803576684\\
0.38	-106.16784917847\\
0.39	-105.885374998971\\
0.4	-105.598231613886\\
0.41	-105.306262064226\\
0.42	-105.009301341058\\
0.43	-104.70717582544\\
0.44	-104.399702678788\\
0.45	-104.08668917831\\
0.46	-103.767931991459\\
0.47	-103.443216382572\\
0.48	-103.112315343932\\
0.49	-102.774988642458\\
0.5	-102.430981771981\\
0.51	-102.080024799681\\
0.52	-101.721831093564\\
0.53	-101.356095915969\\
0.54	-100.982494865803\\
0.55	-100.600682149554\\
0.56	-100.210288657988\\
0.57	-99.8109198217238\\
0.58	-99.4021532144563\\
0.59	-98.9835358673297\\
0.6	-98.5545812516588\\
0.61	-98.1147658796003\\
0.62	-97.6635254632127\\
0.63	-97.2002505612201\\
0.64	-96.7242816292318\\
0.65	-96.2349033725514\\
0.66	-95.7313382802305\\
0.67	-95.2127391936558\\
0.68	-94.6781807313366\\
0.69	-94.1266493519112\\
0.7	-93.5570317873268\\
0.71	-92.9681015144986\\
0.72	-92.3585028522291\\
0.73	-91.7267321648998\\
0.74	-91.071115517373\\
0.75	-90.3897819454218\\
0.76	-89.6806312670046\\
0.77	-88.941295039244\\
0.78	-88.1690888314286\\
0.79	-87.3609533878971\\
0.8	-86.5133814250996\\
0.81	-85.6223256366535\\
0.82	-84.6830818026726\\
0.83	-83.6901384536713\\
0.84	-82.6369809047773\\
0.85	-81.5158319607676\\
0.86	-80.3173030256699\\
0.87	-79.0299156908138\\
0.88	-77.6394314404453\\
0.89	-76.1278890048693\\
0.9	-74.4721815985403\\
0.91	-72.6418819761133\\
0.92	-70.5957810782181\\
0.93	-68.2761031991106\\
0.94	-65.5982316138861\\
0.95	-62.4309817719811\\
0.96	-58.5545812516588\\
0.97	-53.5570317873268\\
0.98	-46.5133814250996\\
0.99	-34.4721815985403\\
1	inf\\
};
% \addlegendentry{\footnotesize{UE-SP-UE}}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){$\rho_\mathrm{U}$};
\node[rotate=90] at (-11mm,15mm){$P_\mathrm{R}/P_\mathrm{T}$ [dB]};
\end{tikzpicture}%

==> Figures/LB_Ex2_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=20mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=-170,
ymax=-50,
%ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
% minor xtick={0,0.05,,...,1},
minor ytick={-20,-30,...,-180},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={at={(1,1.5)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2
% % transpose legend
% }
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-132.381944497396\\
0.02	-138.314362032574\\
0.03	-141.747100385163\\
0.04	-144.155865092795\\
0.05	-146.003112797942\\
0.06	-147.494822685111\\
0.07	-148.740860376808\\
0.08	-149.806796892195\\
0.09	-150.734918640653\\
0.1	-151.554090794231\\
0.11	-152.284894441507\\
0.12	-152.9425189694\\
0.13	-153.538492703954\\
0.14	-154.081770343881\\
0.15	-154.579444300844\\
0.16	-155.037225979801\\
0.17	-155.459780880531\\
0.18	-155.850967755185\\
0.19	-156.214013002074\\
0.2	-156.551640258563\\
0.21	-156.866168325932\\
0.22	-157.159586275698\\
0.23	-157.433611829246\\
0.24	-157.689737285292\\
0.25	-157.929266046719\\
0.26	-158.15334195948\\
0.27	-158.362973091033\\
0.28	-158.559051160914\\
0.29	-158.742367537805\\
0.3	-158.913626500123\\
0.31	-159.073456296875\\
0.32	-159.222418425967\\
0.33	-159.361015457019\\
0.34	-159.489697657127\\
0.35	-159.608868625307\\
0.36	-159.718890100468\\
0.37	-159.820086075856\\
0.38	-159.912746327746\\
0.39	-159.99712944619\\
0.4	-160.073465439677\\
0.41	-160.141957972682\\
0.42	-160.202786284661\\
0.43	-160.256106830486\\
0.44	-160.302054675292\\
0.45	-160.340744670836\\
0.46	-160.372272435535\\
0.47	-160.396715156175\\
0.48	-160.414132225652\\
0.49	-160.424565727974\\
0.5	-160.428040778885\\
0.51	-160.424565727974\\
0.52	-160.414132225652\\
0.53	-160.396715156175\\
0.54	-160.372272435535\\
0.55	-160.340744670836\\
0.56	-160.302054675292\\
0.57	-160.256106830486\\
0.58	-160.202786284661\\
0.59	-160.141957972682\\
0.6	-160.073465439677\\
0.61	-159.99712944619\\
0.62	-159.912746327746\\
0.63	-159.820086075856\\
0.64	-159.718890100468\\
0.65	-159.608868625307\\
0.66	-159.489697657127\\
0.67	-159.361015457019\\
0.68	-159.222418425967\\
0.69	-159.073456296875\\
0.7	-158.913626500123\\
0.71	-158.742367537805\\
0.72	-158.559051160914\\
0.73	-158.362973091033\\
0.74	-158.15334195948\\
0.75	-157.929266046719\\
0.76	-157.689737285292\\
0.77	-157.433611829246\\
0.78	-157.159586275698\\
0.79	-156.866168325932\\
0.8	-156.551640258563\\
0.81	-156.214013002074\\
0.82	-155.850967755185\\
0.83	-155.459780880531\\
0.84	-155.037225979801\\
0.85	-154.579444300844\\
0.86	-154.081770343881\\
0.87	-153.538492703954\\
0.88	-152.9425189694\\
0.89	-152.284894441507\\
0.9	-151.554090794231\\
0.91	-150.734918640653\\
0.92	-149.806796892195\\
0.93	-148.740860376808\\
0.94	-147.494822685111\\
0.95	-146.003112797942\\
0.96	-144.155865092795\\
0.97	-141.747100385163\\
0.98	-138.314362032574\\
0.99	-132.381944497396\\
1	inf\\
};
% \addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-98.4025444106752\\
0.02	-104.334961945854\\
0.03	-107.767700298442\\
0.04	-110.176465006075\\
0.05	-112.023712711221\\
0.06	-113.515422598391\\
0.07	-114.761460290088\\
0.08	-115.827396805474\\
0.09	-116.755518553933\\
0.1	-117.574690707511\\
0.11	-118.305494354787\\
0.12	-118.96311888268\\
0.13	-119.559092617233\\
0.14	-120.10237025716\\
0.15	-120.600044214124\\
0.16	-121.05782589308\\
0.17	-121.480380793811\\
0.18	-121.871567668465\\
0.19	-122.234612915354\\
0.2	-122.572240171843\\
0.21	-122.886768239211\\
0.22	-123.180186188978\\
0.23	-123.454211742526\\
0.24	-123.710337198572\\
0.25	-123.949865959999\\
0.26	-124.17394187276\\
0.27	-124.383573004313\\
0.28	-124.579651074194\\
0.29	-124.762967451085\\
0.3	-124.934226413403\\
0.31	-125.094056210155\\
0.32	-125.243018339247\\
0.33	-125.381615370298\\
0.34	-125.510297570407\\
0.35	-125.629468538587\\
0.36	-125.739490013748\\
0.37	-125.840685989136\\
0.38	-125.933346241025\\
0.39	-126.01772935947\\
0.4	-126.094065352956\\
0.41	-126.162557885962\\
0.42	-126.223386197941\\
0.43	-126.276706743766\\
0.44	-126.322654588572\\
0.45	-126.361344584116\\
0.46	-126.392872348815\\
0.47	-126.417315069454\\
0.48	-126.434732138932\\
0.49	-126.445165641253\\
0.5	-126.448640692165\\
0.51	-126.445165641253\\
0.52	-126.434732138932\\
0.53	-126.417315069454\\
0.54	-126.392872348815\\
0.55	-126.361344584116\\
0.56	-126.322654588572\\
0.57	-126.276706743766\\
0.58	-126.223386197941\\
0.59	-126.162557885962\\
0.6	-126.094065352956\\
0.61	-126.01772935947\\
0.62	-125.933346241025\\
0.63	-125.840685989136\\
0.64	-125.739490013748\\
0.65	-125.629468538587\\
0.66	-125.510297570407\\
0.67	-125.381615370298\\
0.68	-125.243018339247\\
0.69	-125.094056210155\\
0.7	-124.934226413403\\
0.71	-124.762967451085\\
0.72	-124.579651074194\\
0.73	-124.383573004313\\
0.74	-124.17394187276\\
0.75	-123.949865959999\\
0.76	-123.710337198572\\
0.77	-123.454211742526\\
0.78	-123.180186188978\\
0.79	-122.886768239211\\
0.8	-122.572240171843\\
0.81	-122.234612915354\\
0.82	-121.871567668465\\
0.83	-121.480380793811\\
0.84	-121.05782589308\\
0.85	-120.600044214124\\
0.86	-120.10237025716\\
0.87	-119.559092617233\\
0.88	-118.96311888268\\
0.89	-118.305494354787\\
0.9	-117.574690707511\\
0.91	-116.755518553933\\
0.92	-115.827396805474\\
0.93	-114.761460290088\\
0.94	-113.515422598391\\
0.95	-112.023712711222\\
0.96	-110.176465006075\\
0.97	-107.767700298442\\
0.98	-104.334961945854\\
0.99	-98.4025444106752\\
1	inf\\
};
% \addlegendentry{\footnotesize{UE-RIS-SP-UE ($\bm{\omega}^\mathrm{direct}$)}}


\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-108.924416914191\\
0.02	-114.94501682747\\
0.03	-118.466842008584\\
0.04	-120.96561674075\\
0.05	-122.903817000911\\
0.06	-124.487441921863\\
0.07	-125.826377714476\\
0.08	-126.986216654029\\
0.09	-128.009267102977\\
0.1	-128.924416914191\\
0.11	-129.752270617355\\
0.12	-130.508041835143\\
0.13	-131.203283960327\\
0.14	-131.846977627755\\
0.15	-132.446242095304\\
0.16	-133.006816567309\\
0.17	-133.533395341756\\
0.18	-134.029867016257\\
0.19	-134.499488933247\\
0.2	-134.94501682747\\
0.21	-135.368802808869\\
0.22	-135.772870530635\\
0.23	-136.158973634542\\
0.24	-136.528641748423\\
0.25	-136.883217087631\\
0.26	-137.223883873607\\
0.27	-137.55169219737\\
0.28	-137.867577541035\\
0.29	-138.17237687217\\
0.3	-138.466842008584\\
0.31	-138.751650790876\\
0.32	-139.027416480589\\
0.33	-139.294695711748\\
0.34	-139.553995255036\\
0.35	-139.805777801196\\
0.36	-140.050466929536\\
0.37	-140.28845139553\\
0.38	-140.520088846527\\
0.39	-140.745709054721\\
0.4	-140.96561674075\\
0.41	-141.180094048585\\
0.42	-141.389402722149\\
0.43	-141.593786025782\\
0.44	-141.793470443914\\
0.45	-141.988667189697\\
0.46	-142.179573547822\\
0.47	-142.366374072905\\
0.48	-142.549241661702\\
0.49	-142.728338514761\\
0.5	-142.903817000911\\
0.51	-143.075820436149\\
0.52	-143.244483786887\\
0.53	-143.409934306206\\
0.54	-143.57229211065\\
0.55	-143.731670704075\\
0.56	-143.888177454315\\
0.57	-144.04191402764\\
0.58	-144.192976785449\\
0.59	-144.341457147033\\
0.6	-144.487441921863\\
0.61	-144.631013614406\\
0.62	-144.772250704156\\
0.63	-144.911227903262\\
0.64	-145.048016393868\\
0.65	-145.182684047048\\
0.66	-145.315295625028\\
0.67	-145.445912968207\\
0.68	-145.574595168315\\
0.69	-145.701398728936\\
0.7	-145.826377714476\\
0.71	-145.949583888572\\
0.72	-146.071066842816\\
0.73	-146.1908741166\\
0.74	-146.30905130881\\
0.75	-146.425642182025\\
0.76	-146.540688759806\\
0.77	-146.65423141764\\
0.78	-146.766308968\\
0.79	-146.876958739999\\
0.8	-146.986216654029\\
0.81	-147.094117291764\\
0.82	-147.200693961865\\
0.83	-147.305978761712\\
0.84	-147.410002635428\\
0.85	-147.512795428476\\
0.86	-147.614385939062\\
0.87	-147.714801966563\\
0.88	-147.814070357194\\
0.89	-147.912217047089\\
0.9	-148.009267102977\\
0.91	-148.105244760612\\
0.92	-148.200173461102\\
0.93	-148.294075885269\\
0.94	-148.386973986185\\
0.95	-148.478889019967\\
0.96	-148.569841574982\\
0.97	-148.659851599515\\
0.98	-148.74893842804\\
0.99	-148.837120806142\\
1	-148.924416914191\\
};
% \addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{rand}$)}}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	inf\\
0.01	-74.9450168274702\\
0.02	-80.9656167407498\\
0.03	-84.4874419218634\\
0.04	-86.9862166540294\\
0.05	-88.9244169141905\\
0.06	-90.508041835143\\
0.07	-91.8469776277553\\
0.08	-93.006816567309\\
0.09	-94.0298670162566\\
0.1	-94.9450168274702\\
0.11	-95.7728705306346\\
0.12	-96.5286417484226\\
0.13	-97.2238838736069\\
0.14	-97.8675775410349\\
0.15	-98.4668420085838\\
0.16	-99.0274164805886\\
0.17	-99.5539952550356\\
0.18	-100.050466929536\\
0.19	-100.520088846527\\
0.2	-100.96561674075\\
0.21	-101.389402722149\\
0.22	-101.793470443914\\
0.23	-102.179573547822\\
0.24	-102.549241661702\\
0.25	-102.903817000911\\
0.26	-103.244483786887\\
0.27	-103.57229211065\\
0.28	-103.888177454315\\
0.29	-104.192976785449\\
0.3	-104.487441921863\\
0.31	-104.772250704156\\
0.32	-105.048016393868\\
0.33	-105.315295625028\\
0.34	-105.574595168315\\
0.35	-105.826377714476\\
0.36	-106.071066842816\\
0.37	-106.30905130881\\
0.38	-106.540688759806\\
0.39	-106.766308968\\
0.4	-106.986216654029\\
0.41	-107.200693961865\\
0.42	-107.410002635428\\
0.43	-107.614385939062\\
0.44	-107.814070357194\\
0.45	-108.009267102977\\
0.46	-108.200173461102\\
0.47	-108.386973986185\\
0.48	-108.569841574982\\
0.49	-108.74893842804\\
0.5	-108.924416914191\\
0.51	-109.096420349429\\
0.52	-109.265083700166\\
0.53	-109.430534219486\\
0.54	-109.59289202393\\
0.55	-109.752270617355\\
0.56	-109.908777367594\\
0.57	-110.06251394092\\
0.58	-110.213576698729\\
0.59	-110.362057060313\\
0.6	-110.508041835143\\
0.61	-110.651613527685\\
0.62	-110.792850617435\\
0.63	-110.931827816542\\
0.64	-111.068616307148\\
0.65	-111.203283960327\\
0.66	-111.335895538308\\
0.67	-111.466512881487\\
0.68	-111.595195081595\\
0.69	-111.721998642215\\
0.7	-111.846977627755\\
0.71	-111.970183801852\\
0.72	-112.091666756096\\
0.73	-112.211474029879\\
0.74	-112.32965122209\\
0.75	-112.446242095304\\
0.76	-112.561288673086\\
0.77	-112.67483133092\\
0.78	-112.78690888128\\
0.79	-112.897558653279\\
0.8	-113.006816567309\\
0.81	-113.114717205043\\
0.82	-113.221293875144\\
0.83	-113.326578674992\\
0.84	-113.430602548708\\
0.85	-113.533395341756\\
0.86	-113.634985852342\\
0.87	-113.735401879843\\
0.88	-113.834670270474\\
0.89	-113.932816960368\\
0.9	-114.029867016257\\
0.91	-114.125844673892\\
0.92	-114.220773374381\\
0.93	-114.314675798549\\
0.94	-114.407573899464\\
0.95	-114.499488933247\\
0.96	-114.590441488262\\
0.97	-114.680451512795\\
0.98	-114.76953834132\\
0.99	-114.857720719421\\
1	-114.94501682747\\
};
% \addlegendentry{\footnotesize{UE-RIS-UE ($\bm{\omega}^\mathrm{direct}$)}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-114.47218159854\\
0.01	-114.297589382442\\
0.02	-114.12122462624\\
0.03	-113.94305096919\\
0.04	-113.763030920123\\
0.05	-113.581125810094\\
0.06	-113.397295742528\\
0.07	-113.211499540698\\
0.08	-113.023694692363\\
0.09	-112.833837291384\\
0.1	-112.641881976113\\
0.11	-112.447781864337\\
0.12	-112.251488484547\\
0.13	-112.052951703285\\
0.14	-111.852119648283\\
0.15	-111.648938627112\\
0.16	-111.443353041016\\
0.17	-111.235305293583\\
0.18	-111.024735693889\\
0.19	-110.811582353686\\
0.2	-110.595781078218\\
0.21	-110.377265250158\\
0.22	-110.15596570616\\
0.23	-109.93181060544\\
0.24	-109.704725289772\\
0.25	-109.474632134208\\
0.26	-109.241450387779\\
0.27	-109.005096003359\\
0.28	-108.765481455791\\
0.29	-108.522515547303\\
0.3	-108.276103199111\\
0.31	-108.026145228031\\
0.32	-107.77253810679\\
0.33	-107.515173706573\\
0.34	-107.253939020215\\
0.35	-106.988715864255\\
0.36	-106.719380557896\\
0.37	-106.445803576684\\
0.38	-106.16784917847\\
0.39	-105.885374998971\\
0.4	-105.598231613886\\
0.41	-105.306262064226\\
0.42	-105.009301341058\\
0.43	-104.70717582544\\
0.44	-104.399702678788\\
0.45	-104.08668917831\\
0.46	-103.767931991459\\
0.47	-103.443216382572\\
0.48	-103.112315343932\\
0.49	-102.774988642458\\
0.5	-102.430981771981\\
0.51	-102.080024799681\\
0.52	-101.721831093564\\
0.53	-101.356095915969\\
0.54	-100.982494865803\\
0.55	-100.600682149554\\
0.56	-100.210288657988\\
0.57	-99.8109198217238\\
0.58	-99.4021532144563\\
0.59	-98.9835358673297\\
0.6	-98.5545812516588\\
0.61	-98.1147658796003\\
0.62	-97.6635254632127\\
0.63	-97.2002505612201\\
0.64	-96.7242816292318\\
0.65	-96.2349033725514\\
0.66	-95.7313382802305\\
0.67	-95.2127391936558\\
0.68	-94.6781807313366\\
0.69	-94.1266493519112\\
0.7	-93.5570317873268\\
0.71	-92.9681015144986\\
0.72	-92.3585028522291\\
0.73	-91.7267321648998\\
0.74	-91.071115517373\\
0.75	-90.3897819454218\\
0.76	-89.6806312670046\\
0.77	-88.941295039244\\
0.78	-88.1690888314286\\
0.79	-87.3609533878971\\
0.8	-86.5133814250996\\
0.81	-85.6223256366535\\
0.82	-84.6830818026726\\
0.83	-83.6901384536713\\
0.84	-82.6369809047773\\
0.85	-81.5158319607676\\
0.86	-80.3173030256699\\
0.87	-79.0299156908138\\
0.88	-77.6394314404453\\
0.89	-76.1278890048693\\
0.9	-74.4721815985403\\
0.91	-72.6418819761133\\
0.92	-70.5957810782181\\
0.93	-68.2761031991106\\
0.94	-65.5982316138861\\
0.95	-62.4309817719811\\
0.96	-58.5545812516588\\
0.97	-53.5570317873268\\
0.98	-46.5133814250996\\
0.99	-34.4721815985403\\
1	inf\\
};
% \addlegendentry{\footnotesize{UE-SP-UE}}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){$\rho_\mathrm{U}$};
\node[rotate=90] at (-11mm,10mm){$P_\mathrm{R}/P_\mathrm{T}$ [dB]};
\end{tikzpicture}%

==> Figures/PD_CCDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=-0.001,
ymax=1.001,
%ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1.5)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2
% transpose legend
}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.523041358862254\\
0.003	0.475802804161013\\
0.004	0.448012462937836\\
0.005	0.429921101562893\\
0.006	0.418161716669179\\
0.007	0.407256646062616\\
0.008	0.397808935122368\\
0.009	0.390723151917182\\
0.01	0.385144982159908\\
0.011	0.379516558621036\\
0.012	0.374792703150912\\
0.013	0.371124177094326\\
0.014	0.366249560279411\\
0.015	0.362229257751646\\
0.016	0.358208955223881\\
0.017	0.35514347454646\\
0.018	0.352077993869039\\
0.019	0.348710990502035\\
0.02	0.346298808985376\\
0.021	0.34383637368712\\
0.022	0.341172923262476\\
0.023	0.338911503090608\\
0.024	0.336851098045128\\
0.025	0.334740439218051\\
0.026	0.332931303080557\\
0.027	0.331021659379868\\
0.028	0.329011508115986\\
0.029	0.32740338710488\\
0.03	0.325292728277803\\
0.031	0.323182069450726\\
0.032	0.321975978692397\\
0.033	0.320468365244485\\
0.034	0.318960751796573\\
0.035	0.317503392130258\\
0.036	0.315995778682346\\
0.037	0.314186642544852\\
0.038	0.312226745062566\\
0.039	0.310970400522639\\
0.04	0.309663802201116\\
0.041	0.308407457661189\\
0.042	0.306698829086889\\
0.043	0.305392230765365\\
0.044	0.303231318156691\\
0.045	0.301723704708779\\
0.046	0.30051761395045\\
0.047	0.299261269410523\\
0.048	0.298406955123373\\
0.049	0.297301371928238\\
0.05	0.295844012261923\\
0.051	0.294838936629981\\
0.052	0.293984622342831\\
0.053	0.292929292929293\\
0.054	0.291572440826172\\
0.055	0.290818634102216\\
0.056	0.289914066033469\\
0.057	0.288858736619931\\
0.058	0.288054676114378\\
0.059	0.286949092919242\\
0.06	0.285893763505704\\
0.061	0.28493894165536\\
0.062	0.283933866023418\\
0.063	0.283431328207448\\
0.064	0.282627267701895\\
0.065	0.281772953414745\\
0.066	0.281119654253983\\
0.067	0.280466355093221\\
0.068	0.27996381727725\\
0.069	0.279159756771697\\
0.07	0.278154681139756\\
0.071	0.277551635760591\\
0.072	0.276948590381426\\
0.073	0.276094276094276\\
0.074	0.275239961807126\\
0.075	0.27448615508317\\
0.076	0.273883109704005\\
0.077	0.273330318106437\\
0.078	0.272827780290467\\
0.079	0.272274988692899\\
0.08	0.271671943313734\\
0.081	0.271018644152972\\
0.082	0.270566360118599\\
0.083	0.270164329865822\\
0.084	0.269511030705061\\
0.085	0.268907985325896\\
0.086	0.268405447509925\\
0.087	0.267902909693954\\
0.088	0.267149102969998\\
0.089	0.266596311372431\\
0.09	0.265943012211669\\
0.091	0.265339966832504\\
0.092	0.264736921453339\\
0.093	0.263983114729383\\
0.094	0.263480576913413\\
0.095	0.262978039097442\\
0.096	0.262274486155083\\
0.097	0.261972963465501\\
0.098	0.261420171867933\\
0.099	0.261018141615157\\
0.1	0.260666365143977\\
0.101	0.260364842454395\\
0.102	0.260013065983215\\
0.103	0.259460274385648\\
0.104	0.259108497914468\\
0.105	0.258656213880095\\
0.106	0.257952660937736\\
0.107	0.257450123121765\\
0.108	0.256997839087391\\
0.109	0.256646062616212\\
0.11	0.256445047489824\\
0.111	0.256244032363435\\
0.112	0.255892255892256\\
0.113	0.255691240765868\\
0.114	0.255439971857882\\
0.115	0.255389718076285\\
0.116	0.254987687823509\\
0.117	0.25478667269712\\
0.118	0.254384642444344\\
0.119	0.253982612191567\\
0.12	0.253831850846776\\
0.121	0.253630835720388\\
0.122	0.253329313030806\\
0.123	0.252977536559626\\
0.124	0.252726267651641\\
0.125	0.252374491180461\\
0.126	0.252123222272476\\
0.127	0.251871953364491\\
0.128	0.251419669330117\\
0.129	0.251118146640535\\
0.13	0.250917131514146\\
0.131	0.250766370169355\\
0.132	0.25051510126137\\
0.133	0.250263832353385\\
0.134	0.249711040755817\\
0.135	0.249258756721443\\
0.136	0.248756218905473\\
0.137	0.24845469621589\\
0.138	0.248203427307905\\
0.139	0.24795215839992\\
0.14	0.247751143273531\\
0.141	0.247248605457561\\
0.142	0.246896828986381\\
0.143	0.246796321423187\\
0.144	0.246394291170411\\
0.145	0.246042514699231\\
0.146	0.245640484446455\\
0.147	0.245389215538469\\
0.148	0.245087692848887\\
0.149	0.244836423940902\\
0.15	0.244333886124931\\
0.151	0.244082617216946\\
0.152	0.243730840745766\\
0.153	0.243429318056184\\
0.154	0.24332881049299\\
0.155	0.243077541585004\\
0.156	0.24297703402181\\
0.157	0.242776018895422\\
0.158	0.242625257550631\\
0.159	0.242524749987437\\
0.16	0.242273481079451\\
0.161	0.242072465953063\\
0.162	0.241971958389869\\
0.163	0.241821197045078\\
0.164	0.241770943263481\\
0.165	0.241519674355495\\
0.166	0.24126840544751\\
0.167	0.241218151665913\\
0.168	0.241017136539525\\
0.169	0.24091662897633\\
0.17	0.240564852505151\\
0.171	0.240313583597166\\
0.172	0.239911553344389\\
0.173	0.239459269310016\\
0.174	0.23920800040203\\
0.175	0.238805970149254\\
0.176	0.238403939896477\\
0.177	0.238202924770089\\
0.178	0.237700386954118\\
0.179	0.237449118046133\\
0.18	0.237398864264536\\
0.181	0.237097341574954\\
0.182	0.236896326448565\\
0.183	0.236795818885371\\
0.184	0.236544549977386\\
0.185	0.236343534850998\\
0.186	0.236092265943012\\
0.187	0.235840997035027\\
0.188	0.235740489471833\\
0.189	0.235589728127042\\
0.19	0.235388713000653\\
0.191	0.235288205437459\\
0.192	0.235137444092668\\
0.193	0.235036936529474\\
0.194	0.234835921403086\\
0.195	0.234685160058294\\
0.196	0.234534398713503\\
0.197	0.234433891150309\\
0.198	0.234232876023921\\
0.199	0.233931353334338\\
0.2	0.233629830644756\\
0.201	0.233529323081562\\
0.202	0.233428815518368\\
0.203	0.23322780039198\\
0.204	0.233026785265591\\
0.205	0.2328760239208\\
0.206	0.232825770139203\\
0.207	0.232775516357606\\
0.208	0.232624755012815\\
0.209	0.232473993668024\\
0.21	0.232423739886427\\
0.211	0.232323232323232\\
0.212	0.232122217196844\\
0.213	0.231820694507262\\
0.214	0.231569425599276\\
0.215	0.231468918036082\\
0.216	0.231318156691291\\
0.217	0.231016634001709\\
0.218	0.231016634001709\\
0.219	0.230916126438514\\
0.22	0.230664857530529\\
0.221	0.230363334840947\\
0.222	0.230061812151364\\
0.223	0.229860797024976\\
0.224	0.229760289461782\\
0.225	0.229659781898588\\
0.226	0.2294587667722\\
0.227	0.229358259209005\\
0.228	0.229257751645811\\
0.229	0.22910699030102\\
0.23	0.22910699030102\\
0.231	0.228755213829841\\
0.232	0.228554198703452\\
0.233	0.228403437358661\\
0.234	0.228152168450676\\
0.235	0.227951153324288\\
0.236	0.227900899542691\\
0.237	0.227800391979496\\
0.238	0.227750138197899\\
0.239	0.227448615508317\\
0.24	0.227247600381929\\
0.241	0.227096839037138\\
0.242	0.226895823910749\\
0.243	0.226795316347555\\
0.244	0.226745062565958\\
0.245	0.226644555002764\\
0.246	0.22654404743957\\
0.247	0.226343032313182\\
0.248	0.22619227096839\\
0.249	0.226142017186793\\
0.25	0.225840494497211\\
0.251	0.225538971807628\\
0.252	0.22533795668124\\
0.253	0.225187195336449\\
0.254	0.225036433991658\\
0.255	0.22483541886527\\
0.256	0.224634403738881\\
0.257	0.22448364239409\\
0.258	0.22448364239409\\
0.259	0.224433388612493\\
0.26	0.224182119704508\\
0.261	0.224131865922911\\
0.262	0.223880597014925\\
0.263	0.22362932810694\\
0.264	0.223528820543746\\
0.265	0.223277551635761\\
0.266	0.223126790290969\\
0.267	0.223026282727775\\
0.268	0.222925775164581\\
0.269	0.222825267601387\\
0.27	0.222825267601387\\
0.271	0.22242323734861\\
0.272	0.222272476003819\\
0.273	0.222222222222222\\
0.274	0.222171968440625\\
0.275	0.222021207095834\\
0.276	0.221970953314237\\
0.277	0.221619176843057\\
0.278	0.221468415498266\\
0.279	0.221317654153475\\
0.28	0.221166892808684\\
0.281	0.22106638524549\\
0.282	0.220815116337504\\
0.283	0.22071460877431\\
0.284	0.220614101211116\\
0.285	0.220563847429519\\
0.286	0.220312578521534\\
0.287	0.220262324739937\\
0.288	0.22021207095834\\
0.289	0.220011055831951\\
0.29	0.219759786923966\\
0.291	0.219609025579175\\
0.292	0.219458264234384\\
0.293	0.219408010452787\\
0.294	0.219106487763204\\
0.295	0.218955726418413\\
0.296	0.218855218855219\\
0.297	0.218855218855219\\
0.298	0.218754711292025\\
0.299	0.218704457510428\\
0.3	0.218603949947234\\
0.301	0.218402934820845\\
0.302	0.218402934820845\\
0.303	0.218352681039248\\
0.304	0.218352681039248\\
0.305	0.218201919694457\\
0.306	0.218101412131263\\
0.307	0.217900397004875\\
0.308	0.217749635660083\\
0.309	0.217699381878486\\
0.31	0.217548620533695\\
0.311	0.217448112970501\\
0.312	0.21729735162571\\
0.313	0.217247097844113\\
0.314	0.217196844062516\\
0.315	0.217096336499322\\
0.316	0.21694557515453\\
0.317	0.216794813809739\\
0.318	0.216543544901754\\
0.319	0.216493291120157\\
0.32	0.216392783556963\\
0.321	0.216191768430574\\
0.322	0.216141514648977\\
0.323	0.215940499522589\\
0.324	0.215789738177798\\
0.325	0.215689230614604\\
0.326	0.21558872305141\\
0.327	0.215488215488216\\
0.328	0.215387707925021\\
0.329	0.215387707925021\\
0.33	0.215186692798633\\
0.331	0.215035931453842\\
0.332	0.214935423890648\\
0.333	0.214885170109051\\
0.334	0.214633901201065\\
0.335	0.214432886074677\\
0.336	0.214181617166692\\
0.337	0.213980602040304\\
0.338	0.213930348258706\\
0.339	0.213880094477109\\
0.34	0.213779586913915\\
0.341	0.213628825569124\\
0.342	0.21352831800593\\
0.343	0.213427810442736\\
0.344	0.213377556661139\\
0.345	0.213176541534751\\
0.346	0.213076033971556\\
0.347	0.213025780189959\\
0.348	0.212925272626765\\
0.349	0.212724257500377\\
0.35	0.21267400371878\\
0.351	0.212623749937183\\
0.352	0.212623749937183\\
0.353	0.212472988592392\\
0.354	0.2123222272476\\
0.355	0.212271973466003\\
0.356	0.212271973466003\\
0.357	0.212171465902809\\
0.358	0.212070958339615\\
0.359	0.211970450776421\\
0.36	0.211869943213227\\
0.361	0.211719181868436\\
0.362	0.211618674305242\\
0.363	0.21146791296045\\
0.364	0.211266897834062\\
0.365	0.211116136489271\\
0.366	0.210915121362883\\
0.367	0.210764360018091\\
0.368	0.210714106236494\\
0.369	0.2106135986733\\
0.37	0.210563344891703\\
0.371	0.210412583546912\\
0.372	0.210412583546912\\
0.373	0.210261822202121\\
0.374	0.210211568420524\\
0.375	0.210211568420524\\
0.376	0.210161314638927\\
0.377	0.210060807075732\\
0.378	0.210010553294135\\
0.379	0.209960299512538\\
0.38	0.209960299512538\\
0.381	0.209910045730941\\
0.382	0.209859791949344\\
0.383	0.20975928438615\\
0.384	0.209658776822956\\
0.385	0.209658776822956\\
0.386	0.209407507914971\\
0.387	0.209357254133374\\
0.388	0.209357254133374\\
0.389	0.209256746570179\\
0.39	0.209156239006985\\
0.391	0.209055731443791\\
0.392	0.208854716317403\\
0.393	0.208703954972612\\
0.394	0.208553193627821\\
0.395	0.208402432283029\\
0.396	0.208251670938238\\
0.397	0.208251670938238\\
0.398	0.208100909593447\\
0.399	0.208100909593447\\
0.4	0.208100909593447\\
0.401	0.207799386903865\\
0.402	0.207648625559073\\
0.403	0.207598371777476\\
0.404	0.207497864214282\\
0.405	0.207447610432685\\
0.406	0.207397356651088\\
0.407	0.207246595306297\\
0.408	0.206995326398311\\
0.409	0.206945072616714\\
0.41	0.20684456505352\\
0.411	0.206643549927132\\
0.412	0.206543042363938\\
0.413	0.206492788582341\\
0.414	0.206291773455953\\
0.415	0.206291773455953\\
0.416	0.206241519674355\\
0.417	0.206191265892758\\
0.418	0.206141012111161\\
0.419	0.206090758329564\\
0.42	0.206040504547967\\
0.421	0.205889743203176\\
0.422	0.205839489421579\\
0.423	0.205738981858385\\
0.424	0.205638474295191\\
0.425	0.205487712950399\\
0.426	0.205487712950399\\
0.427	0.205437459168802\\
0.428	0.205336951605608\\
0.429	0.205286697824011\\
0.43	0.205286697824011\\
0.431	0.205286697824011\\
0.432	0.205085682697623\\
0.433	0.205035428916026\\
0.434	0.204884667571235\\
0.435	0.204834413789638\\
0.436	0.204834413789638\\
0.437	0.204733906226443\\
0.438	0.204633398663249\\
0.439	0.204532891100055\\
0.44	0.204382129755264\\
0.441	0.204331875973667\\
0.442	0.204231368410473\\
0.443	0.204231368410473\\
0.444	0.204181114628876\\
0.445	0.204030353284085\\
0.446	0.203779084376099\\
0.447	0.203728830594502\\
0.448	0.203578069249711\\
0.449	0.203477561686517\\
0.45	0.20342730790492\\
0.451	0.203326800341726\\
0.452	0.203226292778532\\
0.453	0.203226292778532\\
0.454	0.203176038996934\\
0.455	0.203125785215337\\
0.456	0.202975023870546\\
0.457	0.202924770088949\\
0.458	0.202824262525755\\
0.459	0.202723754962561\\
0.46	0.202673501180964\\
0.461	0.202522739836173\\
0.462	0.202522739836173\\
0.463	0.202472486054576\\
0.464	0.202371978491381\\
0.465	0.202321724709784\\
0.466	0.202321724709784\\
0.467	0.20222121714659\\
0.468	0.202120709583396\\
0.469	0.202020202020202\\
0.47	0.202020202020202\\
0.471	0.201819186893814\\
0.472	0.201768933112217\\
0.473	0.20171867933062\\
0.474	0.201668425549023\\
0.475	0.201618171767425\\
0.476	0.201417156641037\\
0.477	0.201316649077843\\
0.478	0.201216141514649\\
0.479	0.201165887733052\\
0.48	0.201165887733052\\
0.481	0.201065380169858\\
0.482	0.201065380169858\\
0.483	0.201015126388261\\
0.484	0.201015126388261\\
0.485	0.200964872606664\\
0.486	0.200763857480275\\
0.487	0.200713603698678\\
0.488	0.200663349917081\\
0.489	0.200613096135484\\
0.49	0.200562842353887\\
0.491	0.20051258857229\\
0.492	0.200462334790693\\
0.493	0.200361827227499\\
0.494	0.200311573445902\\
0.495	0.200261319664305\\
0.496	0.200261319664305\\
0.497	0.200110558319514\\
0.498	0.200010050756319\\
0.499	0.200010050756319\\
0.5	0.199809035629931\\
0.501	0.199758781848334\\
0.502	0.199758781848334\\
0.503	0.199608020503543\\
0.504	0.199407005377155\\
0.505	0.19930649781396\\
0.506	0.199256244032363\\
0.507	0.199155736469169\\
0.508	0.199105482687572\\
0.509	0.198954721342781\\
0.51	0.198954721342781\\
0.511	0.198954721342781\\
0.512	0.198954721342781\\
0.513	0.198954721342781\\
0.514	0.198904467561184\\
0.515	0.198854213779587\\
0.516	0.198854213779587\\
0.517	0.198552691090005\\
0.518	0.198351675963616\\
0.519	0.198351675963616\\
0.52	0.198251168400422\\
0.521	0.198200914618825\\
0.522	0.198100407055631\\
0.523	0.197899391929243\\
0.524	0.197748630584451\\
0.525	0.197698376802854\\
0.526	0.19759786923966\\
0.527	0.197547615458063\\
0.528	0.197497361676466\\
0.529	0.197396854113272\\
0.53	0.197296346550078\\
0.531	0.197246092768481\\
0.532	0.197145585205287\\
0.533	0.197045077642093\\
0.534	0.196793808734107\\
0.535	0.196693301170913\\
0.536	0.196542539826122\\
0.537	0.196542539826122\\
0.538	0.196492286044525\\
0.539	0.196391778481331\\
0.54	0.19624101713654\\
0.541	0.196190763354942\\
0.542	0.196140509573345\\
0.543	0.196040002010151\\
0.544	0.195788733102166\\
0.545	0.195738479320569\\
0.546	0.195637971757375\\
0.547	0.195487210412584\\
0.548	0.195336449067792\\
0.549	0.195286195286195\\
0.55	0.195235941504598\\
0.551	0.195135433941404\\
0.552	0.195085180159807\\
0.553	0.194984672596613\\
0.554	0.194934418815016\\
0.555	0.194884165033419\\
0.556	0.194833911251822\\
0.557	0.194833911251822\\
0.558	0.194833911251822\\
0.559	0.194783657470225\\
0.56	0.194683149907031\\
0.561	0.194582642343836\\
0.562	0.194532388562239\\
0.563	0.194482134780642\\
0.564	0.194431880999045\\
0.565	0.194281119654254\\
0.566	0.194130358309463\\
0.567	0.193979596964672\\
0.568	0.193979596964672\\
0.569	0.193979596964672\\
0.57	0.193879089401477\\
0.571	0.19382883561988\\
0.572	0.193678074275089\\
0.573	0.193577566711895\\
0.574	0.193527312930298\\
0.575	0.193426805367104\\
0.576	0.193426805367104\\
0.577	0.19332629780391\\
0.578	0.193225790240716\\
0.579	0.193075028895924\\
0.58	0.193075028895924\\
0.581	0.19297452133273\\
0.582	0.192874013769536\\
0.583	0.192823759987939\\
0.584	0.192622744861551\\
0.585	0.192572491079954\\
0.586	0.192572491079954\\
0.587	0.192321222171968\\
0.588	0.192321222171968\\
0.589	0.192321222171968\\
0.59	0.192220714608774\\
0.591	0.192170460827177\\
0.592	0.192019699482386\\
0.593	0.191919191919192\\
0.594	0.191919191919192\\
0.595	0.191919191919192\\
0.596	0.191919191919192\\
0.597	0.191818684355998\\
0.598	0.191768430574401\\
0.599	0.191718176792804\\
0.6	0.19161766922961\\
0.601	0.191517161666415\\
0.602	0.191416654103221\\
0.603	0.191416654103221\\
0.604	0.191416654103221\\
0.605	0.191215638976833\\
0.606	0.191115131413639\\
0.607	0.191064877632042\\
0.608	0.191064877632042\\
0.609	0.190863862505654\\
0.61	0.190713101160862\\
0.611	0.190662847379265\\
0.612	0.190512086034474\\
0.613	0.190512086034474\\
0.614	0.19041157847128\\
0.615	0.190361324689683\\
0.616	0.190361324689683\\
0.617	0.190311070908086\\
0.618	0.190311070908086\\
0.619	0.190311070908086\\
0.62	0.190260817126489\\
0.621	0.190059802000101\\
0.622	0.190059802000101\\
0.623	0.190059802000101\\
0.624	0.190009548218503\\
0.625	0.189858786873712\\
0.626	0.189758279310518\\
0.627	0.189758279310518\\
0.628	0.189708025528921\\
0.629	0.189607517965727\\
0.63	0.189607517965727\\
0.631	0.18955726418413\\
0.632	0.18955726418413\\
0.633	0.189406502839339\\
0.634	0.189155233931353\\
0.635	0.189004472586562\\
0.636	0.188903965023368\\
0.637	0.188903965023368\\
0.638	0.188803457460174\\
0.639	0.188753203678577\\
0.64	0.18870294989698\\
0.641	0.188602442333786\\
0.642	0.188602442333786\\
0.643	0.188602442333786\\
0.644	0.188552188552189\\
0.645	0.188501934770592\\
0.646	0.188401427207397\\
0.647	0.188300919644203\\
0.648	0.188250665862606\\
0.649	0.188150158299412\\
0.65	0.188150158299412\\
0.651	0.188049650736218\\
0.652	0.187898889391427\\
0.653	0.18784863560983\\
0.654	0.187647620483441\\
0.655	0.18749685913865\\
0.656	0.187446605357053\\
0.657	0.187396351575456\\
0.658	0.187295844012262\\
0.659	0.187245590230665\\
0.66	0.187245590230665\\
0.661	0.187195336449068\\
0.662	0.187145082667471\\
0.663	0.187044575104277\\
0.664	0.187044575104277\\
0.665	0.186944067541083\\
0.666	0.186893813759485\\
0.667	0.186793306196291\\
0.668	0.186793306196291\\
0.669	0.186793306196291\\
0.67	0.186743052414694\\
0.671	0.1866425448515\\
0.672	0.186592291069903\\
0.673	0.186592291069903\\
0.674	0.186592291069903\\
0.675	0.186592291069903\\
0.676	0.186542037288306\\
0.677	0.186491783506709\\
0.678	0.186391275943515\\
0.679	0.186290768380321\\
0.68	0.186240514598724\\
0.681	0.186190260817127\\
0.682	0.186190260817127\\
0.683	0.186089753253932\\
0.684	0.186089753253932\\
0.685	0.185989245690738\\
0.686	0.18578823056435\\
0.687	0.18578823056435\\
0.688	0.185737976782753\\
0.689	0.185536961656365\\
0.69	0.185436454093171\\
0.691	0.185235438966782\\
0.692	0.184984170058797\\
0.693	0.184984170058797\\
0.694	0.184984170058797\\
0.695	0.184984170058797\\
0.696	0.1849339162772\\
0.697	0.184783154932409\\
0.698	0.184682647369215\\
0.699	0.18458213980602\\
0.7	0.184481632242826\\
0.701	0.184431378461229\\
0.702	0.184330870898035\\
0.703	0.184330870898035\\
0.704	0.184230363334841\\
0.705	0.184180109553244\\
0.706	0.183979094426856\\
0.707	0.183928840645259\\
0.708	0.183778079300467\\
0.709	0.183677571737273\\
0.71	0.183627317955676\\
0.711	0.183627317955676\\
0.712	0.183627317955676\\
0.713	0.183476556610885\\
0.714	0.183476556610885\\
0.715	0.183426302829288\\
0.716	0.183376049047691\\
0.717	0.183325795266094\\
0.718	0.1832252877029\\
0.719	0.183124780139706\\
0.72	0.183074526358109\\
0.721	0.183074526358109\\
0.722	0.182923765013317\\
0.723	0.182923765013317\\
0.724	0.182823257450123\\
0.725	0.182773003668526\\
0.726	0.182622242323735\\
0.727	0.182571988542138\\
0.728	0.182471480978944\\
0.729	0.182270465852555\\
0.73	0.182169958289361\\
0.731	0.18201919694457\\
0.732	0.181968943162973\\
0.733	0.181918689381376\\
0.734	0.181717674254988\\
0.735	0.181516659128599\\
0.736	0.181466405347002\\
0.737	0.181416151565405\\
0.738	0.181416151565405\\
0.739	0.181416151565405\\
0.74	0.181365897783808\\
0.741	0.181315644002211\\
0.742	0.18116488265742\\
0.743	0.18116488265742\\
0.744	0.181014121312629\\
0.745	0.181014121312629\\
0.746	0.180963867531032\\
0.747	0.180863359967838\\
0.748	0.180612091059852\\
0.749	0.180561837278255\\
0.75	0.180461329715061\\
0.751	0.18031056837027\\
0.752	0.180159807025479\\
0.753	0.180109553243882\\
0.754	0.180059299462284\\
0.755	0.180059299462284\\
0.756	0.180009045680687\\
0.757	0.17995879189909\\
0.758	0.179908538117493\\
0.759	0.179757776772702\\
0.76	0.179607015427911\\
0.761	0.179556761646314\\
0.762	0.17945625408312\\
0.763	0.179355746519926\\
0.764	0.179305492738329\\
0.765	0.179204985175134\\
0.766	0.179154731393537\\
0.767	0.179054223830343\\
0.768	0.178953716267149\\
0.769	0.178853208703955\\
0.77	0.178752701140761\\
0.771	0.178652193577567\\
0.772	0.178652193577567\\
0.773	0.17860193979597\\
0.774	0.17860193979597\\
0.775	0.178551686014373\\
0.776	0.178501432232775\\
0.777	0.178400924669581\\
0.778	0.178350670887984\\
0.779	0.178350670887984\\
0.78	0.178149655761596\\
0.781	0.177898386853611\\
0.782	0.177797879290417\\
0.783	0.177596864164028\\
0.784	0.177546610382431\\
0.785	0.17739584903764\\
0.786	0.17739584903764\\
0.787	0.177345595256043\\
0.788	0.177245087692849\\
0.789	0.177194833911252\\
0.79	0.177094326348058\\
0.791	0.177044072566461\\
0.792	0.176943565003266\\
0.793	0.176843057440072\\
0.794	0.176792803658475\\
0.795	0.176692296095281\\
0.796	0.176642042313684\\
0.797	0.17654153475049\\
0.798	0.176491280968893\\
0.799	0.176491280968893\\
0.8	0.176441027187296\\
0.801	0.176340519624102\\
0.802	0.176340519624102\\
0.803	0.176139504497713\\
0.804	0.176089250716116\\
0.805	0.176038996934519\\
0.806	0.175837981808131\\
0.807	0.175787728026534\\
0.808	0.175737474244937\\
0.809	0.175536459118549\\
0.81	0.175486205336952\\
0.811	0.175435951555355\\
0.812	0.17533544399216\\
0.813	0.175285190210563\\
0.814	0.175184682647369\\
0.815	0.174983667520981\\
0.816	0.174883159957787\\
0.817	0.174883159957787\\
0.818	0.174782652394593\\
0.819	0.174732398612996\\
0.82	0.174732398612996\\
0.821	0.174581637268204\\
0.822	0.17448112970501\\
0.823	0.174380622141816\\
0.824	0.174280114578622\\
0.825	0.174179607015428\\
0.826	0.174028845670637\\
0.827	0.173878084325846\\
0.828	0.173777576762651\\
0.829	0.17362681541786\\
0.83	0.17362681541786\\
0.831	0.173476054073069\\
0.832	0.173375546509875\\
0.833	0.173325292728278\\
0.834	0.173275038946681\\
0.835	0.17312427760189\\
0.836	0.173074023820292\\
0.837	0.173023770038695\\
0.838	0.172973516257098\\
0.839	0.172973516257098\\
0.84	0.172923262475501\\
0.841	0.172822754912307\\
0.842	0.172722247349113\\
0.843	0.172571486004322\\
0.844	0.172571486004322\\
0.845	0.172470978441128\\
0.846	0.172370470877934\\
0.847	0.172219709533142\\
0.848	0.172068948188351\\
0.849	0.172018694406754\\
0.85	0.171867933061963\\
0.851	0.171717171717172\\
0.852	0.171566410372381\\
0.853	0.171465902809186\\
0.854	0.171365395245992\\
0.855	0.171164380119604\\
0.856	0.171164380119604\\
0.857	0.171013618774813\\
0.858	0.170862857430022\\
0.859	0.17071209608523\\
0.86	0.170661842303633\\
0.861	0.170661842303633\\
0.862	0.170611588522036\\
0.863	0.170511080958842\\
0.864	0.170310065832454\\
0.865	0.170310065832454\\
0.866	0.170159304487663\\
0.867	0.170058796924469\\
0.868	0.170008543142872\\
0.869	0.169958289361274\\
0.87	0.169908035579677\\
0.871	0.16985778179808\\
0.872	0.169807528016483\\
0.873	0.169757274234886\\
0.874	0.169707020453289\\
0.875	0.169656766671692\\
0.876	0.169405497763707\\
0.877	0.16935524398211\\
0.878	0.169304990200513\\
0.879	0.169254736418916\\
0.88	0.169154228855721\\
0.881	0.16900346751093\\
0.882	0.168752198602945\\
0.883	0.168651691039751\\
0.884	0.168651691039751\\
0.885	0.168551183476557\\
0.886	0.168299914568571\\
0.887	0.168249660786974\\
0.888	0.168098899442183\\
0.889	0.168048645660586\\
0.89	0.167847630534198\\
0.891	0.167797376752601\\
0.892	0.167696869189407\\
0.893	0.167696869189407\\
0.894	0.167495854063018\\
0.895	0.167395346499824\\
0.896	0.167395346499824\\
0.897	0.167244585155033\\
0.898	0.167043570028645\\
0.899	0.166892808683853\\
0.9	0.166842554902256\\
0.901	0.166742047339062\\
0.902	0.166641539775868\\
0.903	0.166541032212674\\
0.904	0.16644052464948\\
0.905	0.166390270867883\\
0.906	0.166239509523092\\
0.907	0.166189255741495\\
0.908	0.166139001959898\\
0.909	0.166139001959898\\
0.91	0.166038494396703\\
0.911	0.165937986833509\\
0.912	0.165837479270315\\
0.913	0.165736971707121\\
0.914	0.16558621036233\\
0.915	0.165535956580733\\
0.916	0.165435449017539\\
0.917	0.165385195235942\\
0.918	0.16523443389115\\
0.919	0.164932911201568\\
0.92	0.164832403638374\\
0.921	0.16473189607518\\
0.922	0.16473189607518\\
0.923	0.164681642293583\\
0.924	0.164581134730388\\
0.925	0.164480627167194\\
0.926	0.164430373385597\\
0.927	0.164380119604\\
0.928	0.164179104477612\\
0.929	0.164179104477612\\
0.93	0.164078596914418\\
0.931	0.163827328006433\\
0.932	0.163576059098447\\
0.933	0.163425297753656\\
0.934	0.163324790190462\\
0.935	0.163174028845671\\
0.936	0.163023267500879\\
0.937	0.162973013719282\\
0.938	0.162872506156088\\
0.939	0.162771998592894\\
0.94	0.162570983466506\\
0.941	0.162470475903312\\
0.942	0.162319714558521\\
0.943	0.162168953213729\\
0.944	0.161867430524147\\
0.945	0.16181717674255\\
0.946	0.161716669179356\\
0.947	0.161616161616162\\
0.948	0.161515654052968\\
0.949	0.161415146489773\\
0.95	0.161314638926579\\
0.951	0.1609628624554\\
0.952	0.160761847329012\\
0.953	0.16061108598422\\
0.954	0.160359817076235\\
0.955	0.160259309513041\\
0.956	0.160209055731444\\
0.957	0.16010854816825\\
0.958	0.159957786823459\\
0.959	0.159706517915473\\
0.96	0.159505502789085\\
0.961	0.159304487662697\\
0.962	0.159002964973114\\
0.963	0.158751696065129\\
0.964	0.158600934720338\\
0.965	0.158399919593949\\
0.966	0.158198904467561\\
0.967	0.158098396904367\\
0.968	0.157947635559576\\
0.969	0.157646112869993\\
0.97	0.157394843962008\\
0.971	0.157244082617217\\
0.972	0.15719382883562\\
0.973	0.156942559927635\\
0.974	0.156791798582843\\
0.975	0.156540529674858\\
0.976	0.156289260766873\\
0.977	0.155937484295693\\
0.978	0.155686215387708\\
0.979	0.155284185134931\\
0.98	0.15513342379014\\
0.981	0.154681139755767\\
0.982	0.154530378410975\\
0.983	0.154228855721393\\
0.984	0.153776571687019\\
0.985	0.15342479521584\\
0.986	0.153123272526258\\
0.987	0.15257048092869\\
0.988	0.152118196894316\\
0.989	0.151866927986331\\
0.99	0.151615659078346\\
0.991	0.151012613699181\\
0.992	0.150057791848837\\
0.993	0.149253731343284\\
0.994	0.148449670837731\\
0.995	0.147494848987386\\
0.996	0.146087743102668\\
0.997	0.144831398562742\\
0.998	0.143022262425248\\
0.999	0.140911603598171\\
1	0\\
};
\addlegendentry{\footnotesize{UE-SP-RIS-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)}}

\addplot [color=blue, 
% dotted,
line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.95632946379215\\
0.003	0.944419317553646\\
0.004	0.936177697371727\\
0.005	0.929493944419318\\
0.006	0.923563998190864\\
0.007	0.918036082215187\\
0.008	0.913161465400271\\
0.009	0.90873913261973\\
0.01	0.905321875471129\\
0.011	0.901904618322529\\
0.012	0.898788883863511\\
0.013	0.895622895622896\\
0.014	0.892708176290266\\
0.015	0.89024574099201\\
0.016	0.887733051912156\\
0.017	0.885371124177094\\
0.018	0.883159957786823\\
0.019	0.881250314086135\\
0.02	0.878385848535102\\
0.021	0.876074174581637\\
0.022	0.874566561133725\\
0.023	0.873008693904216\\
0.024	0.871048796421931\\
0.025	0.868988391376451\\
0.026	0.868033569526107\\
0.027	0.866676717422986\\
0.028	0.8647168199407\\
0.029	0.863460475400774\\
0.03	0.861550831700085\\
0.031	0.860495502286547\\
0.032	0.859088396401829\\
0.033	0.857781798080306\\
0.034	0.856223930850797\\
0.035	0.85496758631087\\
0.036	0.853962510678929\\
0.037	0.852856927483793\\
0.038	0.851449821599075\\
0.039	0.85034423840394\\
0.04	0.849590431679984\\
0.041	0.848434594703251\\
0.042	0.847228503944922\\
0.043	0.845670636715413\\
0.044	0.844816322428263\\
0.045	0.844263530830695\\
0.046	0.843358962761948\\
0.047	0.842554902256395\\
0.048	0.841449319061259\\
0.049	0.840444243429318\\
0.05	0.839589929142168\\
0.051	0.838635107291824\\
0.052	0.837881300567868\\
0.053	0.837177747625509\\
0.054	0.83647419468315\\
0.055	0.835720387959194\\
0.056	0.834966581235238\\
0.057	0.834162520729685\\
0.058	0.833308206442535\\
0.059	0.83270516106337\\
0.06	0.832252877028996\\
0.061	0.831800592994623\\
0.062	0.831247801397055\\
0.063	0.830493994673099\\
0.064	0.829941203075531\\
0.065	0.829187396351575\\
0.066	0.828835619880396\\
0.067	0.828333082064425\\
0.068	0.827529021558872\\
0.069	0.82687572239811\\
0.07	0.825870646766169\\
0.071	0.825267601387004\\
0.072	0.824714809789437\\
0.073	0.823860495502287\\
0.074	0.823408211467913\\
0.075	0.823006181215136\\
0.076	0.822403135835972\\
0.077	0.821950851801598\\
0.078	0.821548821548822\\
0.079	0.82089552238806\\
0.08	0.82054374591688\\
0.081	0.81968943162973\\
0.082	0.819186893813759\\
0.083	0.818885371124177\\
0.084	0.818382833308206\\
0.085	0.817930549273833\\
0.086	0.817478265239459\\
0.087	0.816925473641892\\
0.088	0.816372682044324\\
0.089	0.816071159354741\\
0.09	0.81541786019398\\
0.091	0.814714307251621\\
0.092	0.814262023217247\\
0.093	0.813859992964471\\
0.094	0.813457962711694\\
0.095	0.81300567867732\\
0.096	0.812653902206141\\
0.097	0.812050856826976\\
0.098	0.811799587918991\\
0.099	0.811397557666214\\
0.1	0.810995527413438\\
0.101	0.810643750942258\\
0.102	0.809889944218302\\
0.103	0.809789436655108\\
0.104	0.809387406402332\\
0.105	0.808884868586361\\
0.106	0.808533092115182\\
0.107	0.808281823207196\\
0.108	0.80787979295442\\
0.109	0.807377255138449\\
0.11	0.806975224885673\\
0.111	0.806372179506508\\
0.112	0.805919895472134\\
0.113	0.805618372782552\\
0.114	0.805216342529775\\
0.115	0.804764058495402\\
0.116	0.804412282024222\\
0.117	0.80411075933464\\
0.118	0.803809236645058\\
0.119	0.803457460173878\\
0.12	0.803005176139505\\
0.121	0.802703653449922\\
0.122	0.802603145886728\\
0.123	0.802100608070757\\
0.124	0.802000100507563\\
0.125	0.801397055128398\\
0.126	0.801145786220413\\
0.127	0.80069350218604\\
0.128	0.800442233278054\\
0.129	0.799939695462084\\
0.13	0.79948741142771\\
0.131	0.799135634956531\\
0.132	0.798582843358963\\
0.133	0.79828132066938\\
0.134	0.798130559324589\\
0.135	0.797979797979798\\
0.136	0.797929544198201\\
0.137	0.797678275290216\\
0.138	0.797125483692648\\
0.139	0.796823961003066\\
0.14	0.796371676968692\\
0.141	0.796120408060707\\
0.142	0.795919392934318\\
0.143	0.795567616463139\\
0.144	0.795416855118348\\
0.145	0.794914317302377\\
0.146	0.794713302175989\\
0.147	0.794462033268003\\
0.148	0.794210764360018\\
0.149	0.793959495452033\\
0.15	0.793858987888839\\
0.151	0.793557465199256\\
0.152	0.793507211417659\\
0.153	0.79315543494648\\
0.154	0.793004673601688\\
0.155	0.792853912256897\\
0.156	0.792401628222524\\
0.157	0.792351374440927\\
0.158	0.792250866877733\\
0.159	0.792100105532941\\
0.16	0.791848836624956\\
0.161	0.791748329061762\\
0.162	0.79144680637218\\
0.163	0.791195537464194\\
0.164	0.790793507211418\\
0.165	0.790642745866627\\
0.166	0.790441730740238\\
0.167	0.790039700487462\\
0.168	0.789738177797879\\
0.169	0.789486908889894\\
0.17	0.789084878637117\\
0.171	0.788682848384341\\
0.172	0.788481833257953\\
0.173	0.788230564349967\\
0.174	0.787878787878788\\
0.175	0.787476757626011\\
0.176	0.787225488718026\\
0.177	0.786873712246847\\
0.178	0.786572189557264\\
0.179	0.786421428212473\\
0.18	0.786119905522891\\
0.181	0.785969144178099\\
0.182	0.785667621488517\\
0.183	0.78526559123574\\
0.184	0.785215337454143\\
0.185	0.784913814764561\\
0.186	0.784662545856576\\
0.187	0.784461530730187\\
0.188	0.784210261822202\\
0.189	0.784059500477411\\
0.19	0.783808231569426\\
0.191	0.78355696266144\\
0.192	0.783154932408664\\
0.193	0.78305442484547\\
0.194	0.782953917282275\\
0.195	0.782803155937484\\
0.196	0.782501633247902\\
0.197	0.782451379466305\\
0.198	0.782350871903111\\
0.199	0.782149856776722\\
0.2	0.781948841650334\\
0.201	0.781798080305543\\
0.202	0.781647318960752\\
0.203	0.781195034926378\\
0.204	0.781044273581587\\
0.205	0.780591989547213\\
0.206	0.780491481984019\\
0.207	0.780290466857631\\
0.208	0.779988944168049\\
0.209	0.779637167696869\\
0.21	0.779436152570481\\
0.211	0.77928539122569\\
0.212	0.779134629880899\\
0.213	0.779034122317704\\
0.214	0.77893361475451\\
0.215	0.778581838283331\\
0.216	0.77843107693854\\
0.217	0.778230061812151\\
0.218	0.778029046685763\\
0.219	0.777928539122569\\
0.22	0.777627016432987\\
0.221	0.777375747525001\\
0.222	0.777174732398613\\
0.223	0.776973717272225\\
0.224	0.776923463490628\\
0.225	0.776722448364239\\
0.226	0.776571687019448\\
0.227	0.776420925674657\\
0.228	0.776270164329866\\
0.229	0.776119402985075\\
0.23	0.775968641640283\\
0.231	0.775767626513895\\
0.232	0.775717372732298\\
0.233	0.775616865169104\\
0.234	0.775415850042716\\
0.235	0.77516458113473\\
0.236	0.774863058445148\\
0.237	0.77466204331876\\
0.238	0.774410774410774\\
0.239	0.77431026684758\\
0.24	0.774209759284386\\
0.241	0.774008744157998\\
0.242	0.77380772903161\\
0.243	0.773556460123624\\
0.244	0.773355444997236\\
0.245	0.773154429870848\\
0.246	0.773003668526057\\
0.247	0.77260163827328\\
0.248	0.77260163827328\\
0.249	0.772400623146892\\
0.25	0.772048846675712\\
0.251	0.771898085330921\\
0.252	0.771596562641339\\
0.253	0.771295039951756\\
0.254	0.771043771043771\\
0.255	0.770792502135786\\
0.256	0.770742248354189\\
0.257	0.770340218101412\\
0.258	0.770139202975024\\
0.259	0.769938187848636\\
0.26	0.769887934067039\\
0.261	0.769787426503844\\
0.262	0.769586411377456\\
0.263	0.769435650032665\\
0.264	0.769284888687874\\
0.265	0.76918438112468\\
0.266	0.769134127343083\\
0.267	0.768933112216694\\
0.268	0.768631589527112\\
0.269	0.768430574400724\\
0.27	0.768229559274335\\
0.271	0.768028544147947\\
0.272	0.76797829036635\\
0.273	0.767877782803156\\
0.274	0.767827529021559\\
0.275	0.767375244987185\\
0.276	0.767174229860797\\
0.277	0.766973214734409\\
0.278	0.766671692044826\\
0.279	0.766319915573647\\
0.28	0.766018392884064\\
0.281	0.765767123976079\\
0.282	0.765616362631288\\
0.283	0.765566108849691\\
0.284	0.765314839941706\\
0.285	0.765264586160109\\
0.286	0.765264586160109\\
0.287	0.76506357103372\\
0.288	0.764963063470526\\
0.289	0.764862555907332\\
0.29	0.764510779436153\\
0.291	0.764360018091361\\
0.292	0.764259510528167\\
0.293	0.764159002964973\\
0.294	0.764058495401779\\
0.295	0.763857480275391\\
0.296	0.763756972712197\\
0.297	0.763606211367405\\
0.298	0.763455450022614\\
0.299	0.763204181114629\\
0.3	0.763003165988241\\
0.301	0.763003165988241\\
0.302	0.762651389517061\\
0.303	0.762450374390673\\
0.304	0.762048344137896\\
0.305	0.761998090356299\\
0.306	0.761797075229911\\
0.307	0.761746821448314\\
0.308	0.761495552540329\\
0.309	0.761344791195537\\
0.31	0.761194029850746\\
0.311	0.760993014724358\\
0.312	0.760741745816373\\
0.313	0.760490476908387\\
0.314	0.760239208000402\\
0.315	0.759887431529223\\
0.316	0.759686416402834\\
0.317	0.759535655058043\\
0.318	0.759334639931655\\
0.319	0.759033117242072\\
0.32	0.75873159455249\\
0.321	0.758631086989296\\
0.322	0.758530579426102\\
0.323	0.758329564299714\\
0.324	0.758279310518116\\
0.325	0.758178802954922\\
0.326	0.757977787828534\\
0.327	0.757776772702146\\
0.328	0.757676265138952\\
0.329	0.757374742449369\\
0.33	0.757173727322981\\
0.331	0.75702296597819\\
0.332	0.756922458414996\\
0.333	0.756771697070205\\
0.334	0.75667118950701\\
0.335	0.756520428162219\\
0.336	0.756319413035831\\
0.337	0.756218905472637\\
0.338	0.756017890346249\\
0.339	0.756017890346249\\
0.34	0.755867129001457\\
0.341	0.755515352530278\\
0.342	0.755364591185487\\
0.343	0.755213829840696\\
0.344	0.755063068495904\\
0.345	0.754912307151113\\
0.346	0.754761545806322\\
0.347	0.754560530679934\\
0.348	0.754409769335142\\
0.349	0.754259007990351\\
0.35	0.75410824664556\\
0.351	0.75410824664556\\
0.352	0.753806723955978\\
0.353	0.753655962611187\\
0.354	0.753454947484798\\
0.355	0.753153424795216\\
0.356	0.752952409668828\\
0.357	0.752751394542439\\
0.358	0.752600633197648\\
0.359	0.752299110508066\\
0.36	0.752148349163275\\
0.361	0.751947334036886\\
0.362	0.751595557565707\\
0.363	0.751394542439319\\
0.364	0.751243781094527\\
0.365	0.751143273531333\\
0.366	0.750992512186542\\
0.367	0.750892004623348\\
0.368	0.750892004623348\\
0.369	0.750791497060154\\
0.37	0.750640735715363\\
0.371	0.750489974370571\\
0.372	0.750489974370571\\
0.373	0.750288959244183\\
0.374	0.750087944117795\\
0.375	0.749987436554601\\
0.376	0.749786421428212\\
0.377	0.749685913865018\\
0.378	0.749384391175436\\
0.379	0.749233629830645\\
0.38	0.748881853359465\\
0.381	0.748731092014674\\
0.382	0.748580330669883\\
0.383	0.748379315543495\\
0.384	0.748379315543495\\
0.385	0.748329061761898\\
0.386	0.7482788079803\\
0.387	0.748027539072315\\
0.388	0.74777627016433\\
0.389	0.747625508819539\\
0.39	0.747374239911553\\
0.391	0.747323986129956\\
0.392	0.747223478566762\\
0.393	0.747173224785165\\
0.394	0.747072717221971\\
0.395	0.747072717221971\\
0.396	0.746871702095583\\
0.397	0.746720940750792\\
0.398	0.746469671842806\\
0.399	0.746369164279612\\
0.4	0.746168149153224\\
0.401	0.745916880245239\\
0.402	0.745866626463641\\
0.403	0.74571586511885\\
0.404	0.745414342429268\\
0.405	0.745364088647671\\
0.406	0.745263581084477\\
0.407	0.744962058394894\\
0.408	0.744811297050103\\
0.409	0.744710789486909\\
0.41	0.744459520578924\\
0.411	0.744359013015729\\
0.412	0.744208251670938\\
0.413	0.744157997889341\\
0.414	0.744057490326147\\
0.415	0.74400723654455\\
0.416	0.743856475199759\\
0.417	0.743605206291774\\
0.418	0.743454444946982\\
0.419	0.7431529222574\\
0.42	0.743052414694206\\
0.421	0.742851399567817\\
0.422	0.742549876878235\\
0.423	0.742499623096638\\
0.424	0.742348861751847\\
0.425	0.742198100407056\\
0.426	0.742047339062264\\
0.427	0.741997085280667\\
0.428	0.741695562591085\\
0.429	0.741595055027891\\
0.43	0.741544801246294\\
0.431	0.7414442936831\\
0.432	0.741243278556711\\
0.433	0.74109251721192\\
0.434	0.74109251721192\\
0.435	0.741042263430323\\
0.436	0.740841248303935\\
0.437	0.740640233177547\\
0.438	0.74058997939595\\
0.439	0.740539725614352\\
0.44	0.74023820292477\\
0.441	0.740037187798382\\
0.442	0.739936680235188\\
0.443	0.739836172671994\\
0.444	0.739735665108799\\
0.445	0.739735665108799\\
0.446	0.739584903764008\\
0.447	0.739584903764008\\
0.448	0.73938388863762\\
0.449	0.739182873511232\\
0.45	0.739082365948038\\
0.451	0.738981858384844\\
0.452	0.738831097040052\\
0.453	0.738630081913664\\
0.454	0.738479320568873\\
0.455	0.738127544097693\\
0.456	0.738077290316096\\
0.457	0.738027036534499\\
0.458	0.737876275189708\\
0.459	0.737725513844917\\
0.46	0.737474244936931\\
0.461	0.737273229810543\\
0.462	0.737273229810543\\
0.463	0.737172722247349\\
0.464	0.736921453339364\\
0.465	0.736871199557767\\
0.466	0.73682094577617\\
0.467	0.736670184431378\\
0.468	0.736519423086587\\
0.469	0.736368661741796\\
0.47	0.736067139052214\\
0.471	0.736067139052214\\
0.472	0.735815870144228\\
0.473	0.735715362581034\\
0.474	0.735514347454646\\
0.475	0.735313332328258\\
0.476	0.735062063420272\\
0.477	0.734911302075481\\
0.478	0.734609779385899\\
0.479	0.734408764259511\\
0.48	0.734207749133122\\
0.481	0.734207749133122\\
0.482	0.734006734006734\\
0.483	0.733755465098749\\
0.484	0.733705211317152\\
0.485	0.733654957535555\\
0.486	0.733202673501181\\
0.487	0.732901150811599\\
0.488	0.732800643248404\\
0.489	0.732750389466807\\
0.49	0.73270013568521\\
0.491	0.732649881903613\\
0.492	0.732549374340419\\
0.493	0.732448866777225\\
0.494	0.732348359214031\\
0.495	0.732298105432434\\
0.496	0.732298105432434\\
0.497	0.732147344087643\\
0.498	0.731946328961254\\
0.499	0.73184582139806\\
0.5	0.731695060053269\\
0.501	0.731594552490075\\
0.502	0.731393537363687\\
0.503	0.731192522237298\\
0.504	0.731041760892507\\
0.505	0.730941253329313\\
0.506	0.730840745766119\\
0.507	0.730840745766119\\
0.508	0.730790491984522\\
0.509	0.730589476858134\\
0.51	0.730388461731745\\
0.511	0.730237700386954\\
0.512	0.730036685260566\\
0.513	0.729986431478969\\
0.514	0.729986431478969\\
0.515	0.729885923915775\\
0.516	0.729735162570983\\
0.517	0.729534147444595\\
0.518	0.729333132318207\\
0.519	0.729232624755013\\
0.52	0.729132117191819\\
0.521	0.728780340720639\\
0.522	0.728579325594251\\
0.523	0.72842856424946\\
0.524	0.72807678777828\\
0.525	0.727775265088698\\
0.526	0.727725011307101\\
0.527	0.727523996180713\\
0.528	0.727423488617518\\
0.529	0.727322981054324\\
0.53	0.72722247349113\\
0.531	0.727121965927936\\
0.532	0.727021458364742\\
0.533	0.726920950801548\\
0.534	0.72671993567516\\
0.535	0.72636815920398\\
0.536	0.726317905422383\\
0.537	0.726016382732801\\
0.538	0.725915875169607\\
0.539	0.725865621388009\\
0.54	0.725564098698427\\
0.541	0.72551384491683\\
0.542	0.725463591135233\\
0.543	0.725463591135233\\
0.544	0.725312829790442\\
0.545	0.725111814664053\\
0.546	0.724860545756068\\
0.547	0.724810291974471\\
0.548	0.72465953062968\\
0.549	0.724508769284889\\
0.55	0.724358007940098\\
0.551	0.724106739032112\\
0.552	0.724006231468918\\
0.553	0.72380521634253\\
0.554	0.723754962560933\\
0.555	0.723604201216141\\
0.556	0.723403186089753\\
0.557	0.723302678526559\\
0.558	0.723252424744962\\
0.559	0.723151917181768\\
0.56	0.723051409618574\\
0.561	0.722900648273783\\
0.562	0.722749886928991\\
0.563	0.7225991255842\\
0.564	0.7225991255842\\
0.565	0.722548871802603\\
0.566	0.722398110457812\\
0.567	0.722347856676215\\
0.568	0.722146841549827\\
0.569	0.722096587768229\\
0.57	0.722046333986633\\
0.571	0.721996080205035\\
0.572	0.721845318860244\\
0.573	0.721694557515453\\
0.574	0.721594049952259\\
0.575	0.721443288607468\\
0.576	0.721292527262676\\
0.577	0.721091512136288\\
0.578	0.720991004573094\\
0.579	0.720789989446706\\
0.58	0.720689481883512\\
0.581	0.720538720538721\\
0.582	0.720438212975526\\
0.583	0.720287451630735\\
0.584	0.720136690285944\\
0.585	0.719985928941153\\
0.586	0.719935675159556\\
0.587	0.719885421377959\\
0.588	0.719784913814765\\
0.589	0.719634152469973\\
0.59	0.719533644906779\\
0.591	0.719483391125182\\
0.592	0.719433137343585\\
0.593	0.719332629780391\\
0.594	0.719282375998794\\
0.595	0.719031107090809\\
0.596	0.718980853309211\\
0.597	0.718729584401226\\
0.598	0.718679330619629\\
0.599	0.718578823056435\\
0.6	0.71832755414845\\
0.601	0.718227046585256\\
0.602	0.718176792803658\\
0.603	0.718026031458867\\
0.604	0.717875270114076\\
0.605	0.717674254987688\\
0.606	0.717422986079703\\
0.607	0.717272224734911\\
0.608	0.717071209608523\\
0.609	0.716870194482135\\
0.61	0.716719433137344\\
0.611	0.71661892557415\\
0.612	0.716568671792552\\
0.613	0.716367656666164\\
0.614	0.716317402884567\\
0.615	0.71626714910297\\
0.616	0.715965626413388\\
0.617	0.715664103723805\\
0.618	0.715312327252626\\
0.619	0.715262073471029\\
0.62	0.715010804563043\\
0.621	0.714910296999849\\
0.622	0.714809789436655\\
0.623	0.71455852052867\\
0.624	0.714508266747073\\
0.625	0.714307251620685\\
0.626	0.71420674405749\\
0.627	0.714005728931102\\
0.628	0.713754460023117\\
0.629	0.71370420624152\\
0.63	0.713503191115131\\
0.631	0.71335242977034\\
0.632	0.713151414643952\\
0.633	0.712950399517564\\
0.634	0.71284989195437\\
0.635	0.712598623046384\\
0.636	0.712447861701593\\
0.637	0.712246846575205\\
0.638	0.712096085230414\\
0.639	0.711895070104025\\
0.64	0.711744308759234\\
0.641	0.711694054977637\\
0.642	0.71164380119604\\
0.643	0.711442786069652\\
0.644	0.711392532288055\\
0.645	0.711342278506458\\
0.646	0.711191517161666\\
0.647	0.711040755816875\\
0.648	0.711040755816875\\
0.649	0.710889994472084\\
0.65	0.710688979345696\\
0.651	0.710487964219307\\
0.652	0.710286949092919\\
0.653	0.710085933966531\\
0.654	0.70993517262174\\
0.655	0.709834665058546\\
0.656	0.709784411276949\\
0.657	0.709784411276949\\
0.658	0.709734157495352\\
0.659	0.709482888587366\\
0.66	0.709432634805769\\
0.661	0.709382381024172\\
0.662	0.709181365897784\\
0.663	0.70908085833459\\
0.664	0.709030604552993\\
0.665	0.708829589426604\\
0.666	0.708678828081813\\
0.667	0.708477812955425\\
0.668	0.708176290265843\\
0.669	0.707975275139454\\
0.67	0.707824513794663\\
0.671	0.707673752449872\\
0.672	0.707623498668275\\
0.673	0.707573244886678\\
0.674	0.707372229760289\\
0.675	0.707221468415498\\
0.676	0.706970199507513\\
0.677	0.706769184381125\\
0.678	0.706568169254736\\
0.679	0.706467661691542\\
0.68	0.706316900346751\\
0.681	0.706266646565154\\
0.682	0.706065631438766\\
0.683	0.706015377657169\\
0.684	0.705914870093975\\
0.685	0.705864616312378\\
0.686	0.705713854967586\\
0.687	0.705663601185989\\
0.688	0.705613347404392\\
0.689	0.705412332278004\\
0.69	0.70531182471481\\
0.691	0.705261570933213\\
0.692	0.705010302025227\\
0.693	0.704809286898839\\
0.694	0.704658525554048\\
0.695	0.704558017990854\\
0.696	0.70445751042766\\
0.697	0.704155987738077\\
0.698	0.704055480174883\\
0.699	0.703954972611689\\
0.7	0.703904718830092\\
0.701	0.703703703703704\\
0.702	0.703502688577315\\
0.703	0.703351927232524\\
0.704	0.703201165887733\\
0.705	0.702949896979748\\
0.706	0.702799135634957\\
0.707	0.702598120508568\\
0.708	0.702447359163777\\
0.709	0.70239710538218\\
0.71	0.702346851600583\\
0.711	0.702095582692598\\
0.712	0.701794060003015\\
0.713	0.701593044876627\\
0.714	0.701492537313433\\
0.715	0.70119101462385\\
0.716	0.701140760842253\\
0.717	0.700889491934268\\
0.718	0.700839238152671\\
0.719	0.70068847680788\\
0.72	0.70068847680788\\
0.721	0.700537715463089\\
0.722	0.700286446555103\\
0.723	0.700135685210312\\
0.724	0.699984923865521\\
0.725	0.699733654957535\\
0.726	0.699432132267953\\
0.727	0.699231117141565\\
0.728	0.699080355796774\\
0.729	0.698778833107191\\
0.73	0.698678325543997\\
0.731	0.698577817980803\\
0.732	0.698527564199206\\
0.733	0.698376802854415\\
0.734	0.698376802854415\\
0.735	0.698376802854415\\
0.736	0.698276295291221\\
0.737	0.698226041509624\\
0.738	0.698025026383235\\
0.739	0.698025026383235\\
0.74	0.697874265038444\\
0.741	0.69777375747525\\
0.742	0.697723503693653\\
0.743	0.697622996130459\\
0.744	0.697572742348862\\
0.745	0.697472234785668\\
0.746	0.69742198100407\\
0.747	0.697271219659279\\
0.748	0.697070204532891\\
0.749	0.696969696969697\\
0.75	0.696818935624906\\
0.751	0.696718428061712\\
0.752	0.696617920498517\\
0.753	0.696416905372129\\
0.754	0.696115382682547\\
0.755	0.69606512890095\\
0.756	0.696014875119353\\
0.757	0.695914367556159\\
0.758	0.695813859992964\\
0.759	0.695763606211367\\
0.76	0.695663098648173\\
0.761	0.695512337303382\\
0.762	0.695411829740188\\
0.763	0.695311322176994\\
0.764	0.695160560832203\\
0.765	0.695110307050606\\
0.766	0.694909291924217\\
0.767	0.69485903814262\\
0.768	0.694758530579426\\
0.769	0.694658023016232\\
0.77	0.694557515453038\\
0.771	0.694457007889844\\
0.772	0.694255992763456\\
0.773	0.694105231418664\\
0.774	0.693954470073873\\
0.775	0.693853962510679\\
0.776	0.693652947384291\\
0.777	0.693552439821097\\
0.778	0.693301170913111\\
0.779	0.693250917131514\\
0.78	0.692949394441932\\
0.781	0.692798633097141\\
0.782	0.692647871752349\\
0.783	0.692446856625961\\
0.784	0.69229609528117\\
0.785	0.692145333936379\\
0.786	0.691944318809991\\
0.787	0.691894065028393\\
0.788	0.691793557465199\\
0.789	0.691642796120408\\
0.79	0.691492034775617\\
0.791	0.691341273430826\\
0.792	0.691240765867632\\
0.793	0.691190512086034\\
0.794	0.691039750741243\\
0.795	0.690888989396452\\
0.796	0.690687974270064\\
0.797	0.69058746670687\\
0.798	0.690285944017287\\
0.799	0.690185436454093\\
0.8	0.690135182672496\\
0.801	0.690034675109302\\
0.802	0.689833659982914\\
0.803	0.68973315241972\\
0.804	0.689632644856526\\
0.805	0.689532137293331\\
0.806	0.689481883511734\\
0.807	0.689280868385346\\
0.808	0.688979345695764\\
0.809	0.688878838132569\\
0.81	0.688778330569375\\
0.811	0.688577315442987\\
0.812	0.688275792753405\\
0.813	0.688125031408613\\
0.814	0.687974270063822\\
0.815	0.687823508719031\\
0.816	0.687773254937434\\
0.817	0.687421478466255\\
0.818	0.687270717121463\\
0.819	0.687170209558269\\
0.82	0.687119955776672\\
0.821	0.686969194431881\\
0.822	0.686768179305493\\
0.823	0.686617417960702\\
0.824	0.686516910397507\\
0.825	0.68646665661591\\
0.826	0.686315895271119\\
0.827	0.686064626363134\\
0.828	0.685913865018343\\
0.829	0.685813357455148\\
0.83	0.685662596110357\\
0.831	0.685562088547163\\
0.832	0.685461580983969\\
0.833	0.685310819639178\\
0.834	0.685009296949595\\
0.835	0.68475802804161\\
0.836	0.684557012915222\\
0.837	0.684506759133625\\
0.838	0.684506759133625\\
0.839	0.684355997788834\\
0.84	0.684154982662445\\
0.841	0.68390371375446\\
0.842	0.683853459972863\\
0.843	0.683752952409669\\
0.844	0.683451429720086\\
0.845	0.683300668375295\\
0.846	0.683200160812101\\
0.847	0.683099653248907\\
0.848	0.682898638122519\\
0.849	0.682848384340922\\
0.85	0.682496607869742\\
0.851	0.682345846524951\\
0.852	0.682245338961757\\
0.853	0.682144831398563\\
0.854	0.682144831398563\\
0.855	0.682044323835369\\
0.856	0.681692547364189\\
0.857	0.681592039800995\\
0.858	0.681391024674607\\
0.859	0.681089501985024\\
0.86	0.68098899442183\\
0.861	0.680938740640233\\
0.862	0.680938740640233\\
0.863	0.680787979295442\\
0.864	0.680687471732248\\
0.865	0.68048645660586\\
0.866	0.680235187697874\\
0.867	0.680034172571486\\
0.868	0.679883411226695\\
0.869	0.679833157445098\\
0.87	0.679732649881904\\
0.871	0.679682396100307\\
0.872	0.679531634755515\\
0.873	0.679330619629127\\
0.874	0.679129604502739\\
0.875	0.678828081813156\\
0.876	0.678677320468365\\
0.877	0.678375797778783\\
0.878	0.678225036433992\\
0.879	0.677973767526006\\
0.88	0.677923513744409\\
0.881	0.677823006181215\\
0.882	0.677621991054827\\
0.883	0.677370722146842\\
0.884	0.67721996080205\\
0.885	0.676968691894065\\
0.886	0.676868184330871\\
0.887	0.676767676767677\\
0.888	0.676466154078094\\
0.889	0.676315392733303\\
0.89	0.676013870043721\\
0.891	0.675812854917333\\
0.892	0.675410824664556\\
0.893	0.675310317101362\\
0.894	0.675109301974974\\
0.895	0.674707271722197\\
0.896	0.674506256595809\\
0.897	0.674405749032615\\
0.898	0.674305241469421\\
0.899	0.674204733906226\\
0.9	0.674053972561435\\
0.901	0.673903211216644\\
0.902	0.673651942308659\\
0.903	0.673400673400673\\
0.904	0.673149404492688\\
0.905	0.6729483893663\\
0.906	0.672797628021509\\
0.907	0.672496105331926\\
0.908	0.672345343987135\\
0.909	0.672144328860747\\
0.91	0.671943313734358\\
0.911	0.671893059952761\\
0.912	0.671541283481582\\
0.913	0.671189507010403\\
0.914	0.67088798432082\\
0.915	0.670737222976029\\
0.916	0.670335192723252\\
0.917	0.670284938941655\\
0.918	0.67003367003367\\
0.919	0.669681893562491\\
0.92	0.669430624654505\\
0.921	0.669129101964923\\
0.922	0.668928086838535\\
0.923	0.668626564148952\\
0.924	0.668475802804161\\
0.925	0.668425549022564\\
0.926	0.668174280114579\\
0.927	0.667822503643399\\
0.928	0.667621488517011\\
0.929	0.667420473390623\\
0.93	0.667169204482637\\
0.931	0.666917935574652\\
0.932	0.66661641288507\\
0.933	0.666314890195487\\
0.934	0.666063621287502\\
0.935	0.665812352379517\\
0.936	0.665510829689934\\
0.937	0.665259560781949\\
0.938	0.664857530529172\\
0.939	0.664455500276396\\
0.94	0.664103723805216\\
0.941	0.663651439770843\\
0.942	0.66334991708126\\
0.943	0.662998140610081\\
0.944	0.662596110357304\\
0.945	0.662194080104528\\
0.946	0.661741796070154\\
0.947	0.661339765817378\\
0.948	0.661138750690989\\
0.949	0.661038243127795\\
0.95	0.660585959093422\\
0.951	0.660183928840645\\
0.952	0.659982913714257\\
0.953	0.659329614553495\\
0.954	0.659028091863913\\
0.955	0.658827076737524\\
0.956	0.658676315392733\\
0.957	0.658374792703151\\
0.958	0.658123523795166\\
0.959	0.657570732197598\\
0.96	0.657168701944821\\
0.961	0.656716417910448\\
0.962	0.656414895220865\\
0.963	0.656063118749686\\
0.964	0.655811849841701\\
0.965	0.65530931202573\\
0.966	0.655108296899342\\
0.967	0.654656012864968\\
0.968	0.654203728830595\\
0.969	0.653801698577818\\
0.97	0.65324890698025\\
0.971	0.652997638072265\\
0.972	0.6523945926931\\
0.973	0.651841801095532\\
0.974	0.651339263279562\\
0.975	0.651087994371576\\
0.976	0.650585456555606\\
0.977	0.649932157394844\\
0.978	0.649429619578873\\
0.979	0.648826574199709\\
0.98	0.648474797728529\\
0.981	0.647821498567767\\
0.982	0.64691693049902\\
0.983	0.646163123775064\\
0.984	0.645509824614302\\
0.985	0.645057540579929\\
0.986	0.64400221116639\\
0.987	0.643198150660837\\
0.988	0.642142821247299\\
0.989	0.641137745615358\\
0.99	0.639981908638625\\
0.991	0.63887632544349\\
0.992	0.637268204432384\\
0.993	0.636112367455651\\
0.994	0.634554500226142\\
0.995	0.632594602743856\\
0.996	0.630534197698377\\
0.997	0.628071762400121\\
0.998	0.623900698527564\\
0.999	0.618021006080708\\
1	0\\
};
\addlegendentry{\footnotesize UE-RIS-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)}



\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.16814915322378\\
0.003	0.114578622041309\\
0.004	0.0934720337705413\\
0.005	0.0806070656816925\\
0.006	0.0743253429820594\\
0.007	0.0692497110407558\\
0.008	0.0660837228001407\\
0.009	0.0643248404442435\\
0.01	0.0623649429619579\\
0.011	0.0608573295140459\\
0.012	0.0598522538821046\\
0.013	0.0586964169053721\\
0.014	0.0573395648022513\\
0.015	0.05633448917031\\
0.016	0.0554801748831599\\
0.017	0.0543745916880245\\
0.018	0.0537212925272627\\
0.019	0.0529674858033067\\
0.02	0.0525152017689331\\
0.021	0.0518619026081713\\
0.022	0.0514096185737977\\
0.023	0.0508065731946329\\
0.024	0.0503040353786622\\
0.025	0.0493994673099151\\
0.026	0.0486959143675562\\
0.027	0.0480928689883914\\
0.028	0.0477410925172119\\
0.029	0.0473893160460325\\
0.03	0.0466857631036736\\
0.031	0.0464344941956882\\
0.032	0.0461329715061058\\
0.033	0.0457811950349264\\
0.034	0.0453791647821499\\
0.035	0.0448263731845822\\
0.036	0.0445751042765968\\
0.037	0.0440725664606262\\
0.038	0.0440223126790291\\
0.039	0.0436202824262526\\
0.04	0.0433690135182673\\
0.041	0.0430674908286849\\
0.042	0.0427659681391025\\
0.043	0.0424644454495201\\
0.044	0.0422634303231318\\
0.045	0.0419116538519524\\
0.046	0.04161013116237\\
0.047	0.0412583546911905\\
0.048	0.0410070857832052\\
0.049	0.0407055630936228\\
0.05	0.0403537866224434\\
0.051	0.0401025177144581\\
0.052	0.0400020101512639\\
0.053	0.0397507412432786\\
0.054	0.0394994723352933\\
0.055	0.0391476958641138\\
0.056	0.0390471883009197\\
0.057	0.0387456656113373\\
0.058	0.0384441429217549\\
0.059	0.0381928740137696\\
0.06	0.0380923664505755\\
0.061	0.0380923664505755\\
0.062	0.0378410975425901\\
0.063	0.0375395748530077\\
0.064	0.0371877983818283\\
0.065	0.0370370370370371\\
0.066	0.0370370370370371\\
0.067	0.0366350067842606\\
0.068	0.0363334840946781\\
0.069	0.0362329765314839\\
0.07	0.0361827227498869\\
0.071	0.0358812000603045\\
0.072	0.0357304387155133\\
0.073	0.0353786622443338\\
0.074	0.0351776471179456\\
0.075	0.0350268857731544\\
0.076	0.034725363083572\\
0.077	0.034725363083572\\
0.078	0.0346248555203779\\
0.079	0.0345243479571837\\
0.08	0.0344238403939896\\
0.081	0.0344238403939896\\
0.082	0.0341223177044072\\
0.083	0.033971556359616\\
0.084	0.0338710487964219\\
0.085	0.0337202874516307\\
0.086	0.0336197798884366\\
0.087	0.0334187647620483\\
0.088	0.0332680034172571\\
0.089	0.033167495854063\\
0.09	0.0329162269460777\\
0.091	0.0328659731644806\\
0.092	0.0327152118196894\\
0.093	0.0324639429117041\\
0.094	0.0324639429117041\\
0.095	0.0323634353485099\\
0.096	0.0322126740037187\\
0.097	0.0321121664405246\\
0.098	0.0321121664405246\\
0.099	0.0320619126589275\\
0.1	0.0320619126589275\\
0.101	0.0319111513141364\\
0.102	0.0317603899693452\\
0.103	0.031659882406151\\
0.104	0.0315091210613598\\
0.105	0.0314086134981657\\
0.106	0.0313081059349716\\
0.107	0.0311070908085833\\
0.108	0.0309563294637921\\
0.109	0.030855821900598\\
0.11	0.0308055681190009\\
0.111	0.0306548067742097\\
0.112	0.0305040454294185\\
0.113	0.0304035378662244\\
0.114	0.0302527765214332\\
0.115	0.0302527765214332\\
0.116	0.030102015176642\\
0.117	0.0299010000502538\\
0.118	0.0299010000502538\\
0.119	0.0297502387054626\\
0.12	0.0296999849238655\\
0.121	0.0296497311422684\\
0.122	0.0294989697974772\\
0.123	0.0294989697974772\\
0.124	0.0294487160158802\\
0.125	0.029348208452686\\
0.126	0.0292477008894919\\
0.127	0.0291974471078948\\
0.128	0.0291974471078948\\
0.129	0.0290969395447007\\
0.13	0.0289964319815066\\
0.131	0.0289461781999095\\
0.132	0.0289461781999095\\
0.133	0.0289461781999095\\
0.134	0.0289461781999095\\
0.135	0.0287954168551183\\
0.136	0.0286949092919242\\
0.137	0.028544147947133\\
0.138	0.028544147947133\\
0.139	0.0284436403839389\\
0.14	0.0283933866023418\\
0.141	0.0283431328207447\\
0.142	0.0282928790391477\\
0.143	0.0281923714759535\\
0.144	0.0281421176943565\\
0.145	0.0279913563495653\\
0.146	0.0279913563495653\\
0.147	0.0279913563495653\\
0.148	0.0279913563495653\\
0.149	0.0279411025679682\\
0.15	0.02774008744158\\
0.151	0.0275893260967888\\
0.152	0.0274888185335946\\
0.153	0.0274888185335946\\
0.154	0.0274385647519976\\
0.155	0.0272375496256093\\
0.156	0.0271370420624152\\
0.157	0.0271370420624152\\
0.158	0.0270365344992211\\
0.159	0.026986280717624\\
0.16	0.026986280717624\\
0.161	0.0268857731544299\\
0.162	0.0268355193728328\\
0.163	0.0266847580280416\\
0.164	0.0266847580280416\\
0.165	0.0265842504648475\\
0.166	0.0264334891200563\\
0.167	0.0264334891200563\\
0.168	0.0263832353384592\\
0.169	0.0263832353384592\\
0.17	0.0263329815568621\\
0.171	0.0262827277752651\\
0.172	0.026232473993668\\
0.173	0.026232473993668\\
0.174	0.026182220212071\\
0.175	0.026182220212071\\
0.176	0.026182220212071\\
0.177	0.0261319664304739\\
0.178	0.0260314588672798\\
0.179	0.0259812050856827\\
0.18	0.0258806975224886\\
0.181	0.0258806975224886\\
0.182	0.0258304437408915\\
0.183	0.0257299361776974\\
0.184	0.0256796823961003\\
0.185	0.0256294286145032\\
0.186	0.0256294286145032\\
0.187	0.025478667269712\\
0.188	0.025478667269712\\
0.189	0.025478667269712\\
0.19	0.025478667269712\\
0.191	0.0253279059249208\\
0.192	0.0252776521433238\\
0.193	0.0252776521433238\\
0.194	0.0252776521433238\\
0.195	0.0252776521433238\\
0.196	0.0252776521433238\\
0.197	0.0252776521433238\\
0.198	0.0252273983617267\\
0.199	0.0250766370169355\\
0.2	0.0250766370169355\\
0.201	0.0250263832353385\\
0.202	0.0250263832353385\\
0.203	0.0250263832353385\\
0.204	0.0249258756721443\\
0.205	0.0249258756721443\\
0.206	0.0248756218905473\\
0.207	0.0248253681089502\\
0.208	0.0247751143273531\\
0.209	0.024674606764159\\
0.21	0.024674606764159\\
0.211	0.024674606764159\\
0.212	0.024674606764159\\
0.213	0.0246243529825619\\
0.214	0.0246243529825619\\
0.215	0.0246243529825619\\
0.216	0.0245740992009649\\
0.217	0.0245740992009649\\
0.218	0.0243730840745766\\
0.219	0.0243228302929795\\
0.22	0.0242725765113825\\
0.221	0.0241720689481884\\
0.222	0.0241720689481884\\
0.223	0.0241720689481884\\
0.224	0.0241218151665913\\
0.225	0.0241218151665913\\
0.226	0.0241218151665913\\
0.227	0.0240213076033972\\
0.228	0.0239710538218001\\
0.229	0.0239710538218001\\
0.23	0.0239710538218001\\
0.231	0.0239710538218001\\
0.232	0.023920800040203\\
0.233	0.023920800040203\\
0.234	0.023920800040203\\
0.235	0.023920800040203\\
0.236	0.023920800040203\\
0.237	0.023870546258606\\
0.238	0.0237700386954118\\
0.239	0.0236695311322177\\
0.24	0.0236695311322177\\
0.241	0.0236192773506206\\
0.242	0.0235690235690236\\
0.243	0.0235690235690236\\
0.244	0.0235690235690236\\
0.245	0.0235690235690236\\
0.246	0.0235187697874265\\
0.247	0.0234182622242324\\
0.248	0.0234182622242324\\
0.249	0.0234182622242324\\
0.25	0.0234182622242324\\
0.251	0.0234182622242324\\
0.252	0.0234182622242324\\
0.253	0.0233680084426353\\
0.254	0.0233680084426353\\
0.255	0.0233177546610382\\
0.256	0.0233177546610382\\
0.257	0.0232675008794412\\
0.258	0.0232172470978441\\
0.259	0.0232172470978441\\
0.26	0.0232172470978441\\
0.261	0.0232172470978441\\
0.262	0.0231669933162471\\
0.263	0.0231669933162471\\
0.264	0.0231669933162471\\
0.265	0.02311673953465\\
0.266	0.02311673953465\\
0.267	0.0230664857530529\\
0.268	0.0230162319714559\\
0.269	0.0230162319714559\\
0.27	0.0229659781898588\\
0.271	0.0229659781898588\\
0.272	0.0229659781898588\\
0.273	0.0229659781898588\\
0.274	0.0229659781898588\\
0.275	0.0229659781898588\\
0.276	0.0229659781898588\\
0.277	0.0229659781898588\\
0.278	0.0229659781898588\\
0.279	0.0229659781898588\\
0.28	0.0229157244082617\\
0.281	0.0229157244082617\\
0.282	0.0229157244082617\\
0.283	0.0229157244082617\\
0.284	0.0228152168450676\\
0.285	0.0228152168450676\\
0.286	0.0228152168450676\\
0.287	0.0228152168450676\\
0.288	0.0227649630634705\\
0.289	0.0226644555002764\\
0.29	0.0226644555002764\\
0.291	0.0226142017186793\\
0.292	0.0226142017186793\\
0.293	0.0226142017186793\\
0.294	0.0225639479370823\\
0.295	0.0225639479370823\\
0.296	0.0225639479370823\\
0.297	0.0225639479370823\\
0.298	0.0225639479370823\\
0.299	0.0225639479370823\\
0.3	0.0225136941554852\\
0.301	0.0225136941554852\\
0.302	0.0225136941554852\\
0.303	0.0224634403738881\\
0.304	0.0224634403738881\\
0.305	0.0224634403738881\\
0.306	0.0224131865922911\\
0.307	0.0224131865922911\\
0.308	0.0224131865922911\\
0.309	0.022362932810694\\
0.31	0.0222624252474999\\
0.311	0.0222624252474999\\
0.312	0.0221619176843058\\
0.313	0.0221116639027087\\
0.314	0.0221116639027087\\
0.315	0.0220111563395146\\
0.316	0.0219609025579175\\
0.317	0.0219609025579175\\
0.318	0.0219609025579175\\
0.319	0.0219609025579175\\
0.32	0.0219106487763204\\
0.321	0.0218603949947234\\
0.322	0.0218603949947234\\
0.323	0.0218603949947234\\
0.324	0.0218603949947234\\
0.325	0.0218101412131263\\
0.326	0.0218101412131263\\
0.327	0.0218101412131263\\
0.328	0.0217096336499322\\
0.329	0.0217096336499322\\
0.33	0.0217096336499322\\
0.331	0.0216593798683351\\
0.332	0.0216593798683351\\
0.333	0.0216593798683351\\
0.334	0.0216593798683351\\
0.335	0.0216593798683351\\
0.336	0.0216593798683351\\
0.337	0.0216593798683351\\
0.338	0.021609126086738\\
0.339	0.021609126086738\\
0.34	0.0214583647419468\\
0.341	0.0214583647419468\\
0.342	0.0214583647419468\\
0.343	0.0214583647419468\\
0.344	0.0214583647419468\\
0.345	0.0214583647419468\\
0.346	0.0214081109603498\\
0.347	0.0214081109603498\\
0.348	0.0214081109603498\\
0.349	0.0214081109603498\\
0.35	0.0213578571787527\\
0.351	0.0213578571787527\\
0.352	0.0213578571787527\\
0.353	0.0213578571787527\\
0.354	0.0213578571787527\\
0.355	0.0213076033971556\\
0.356	0.0213076033971556\\
0.357	0.0213076033971556\\
0.358	0.0213076033971556\\
0.359	0.0211568420523645\\
0.36	0.0210563344891703\\
0.361	0.0210563344891703\\
0.362	0.0210563344891703\\
0.363	0.0210563344891703\\
0.364	0.0210060807075733\\
0.365	0.0210060807075733\\
0.366	0.0209558269259762\\
0.367	0.0209558269259762\\
0.368	0.0209558269259762\\
0.369	0.0209558269259762\\
0.37	0.0209558269259762\\
0.371	0.0209558269259762\\
0.372	0.0209558269259762\\
0.373	0.0209558269259762\\
0.374	0.0209558269259762\\
0.375	0.0209558269259762\\
0.376	0.0209558269259762\\
0.377	0.0209558269259762\\
0.378	0.0209558269259762\\
0.379	0.0209055731443791\\
0.38	0.0209055731443791\\
0.381	0.0209055731443791\\
0.382	0.0209055731443791\\
0.383	0.0209055731443791\\
0.384	0.0209055731443791\\
0.385	0.0208553193627821\\
0.386	0.020805065581185\\
0.387	0.020805065581185\\
0.388	0.020805065581185\\
0.389	0.0207548117995879\\
0.39	0.0207548117995879\\
0.391	0.0207548117995879\\
0.392	0.0207548117995879\\
0.393	0.0207045580179909\\
0.394	0.0207045580179909\\
0.395	0.0207045580179909\\
0.396	0.0206543042363938\\
0.397	0.0206543042363938\\
0.398	0.0206543042363938\\
0.399	0.0206040504547967\\
0.4	0.0206040504547967\\
0.401	0.0205537966731997\\
0.402	0.0205537966731997\\
0.403	0.0205537966731997\\
0.404	0.0205537966731997\\
0.405	0.0205537966731997\\
0.406	0.0204532891100055\\
0.407	0.0204532891100055\\
0.408	0.0203527815468114\\
0.409	0.0203527815468114\\
0.41	0.0203527815468114\\
0.411	0.0203527815468114\\
0.412	0.0203527815468114\\
0.413	0.0203527815468114\\
0.414	0.0203527815468114\\
0.415	0.0203527815468114\\
0.416	0.0203527815468114\\
0.417	0.0203527815468114\\
0.418	0.0203527815468114\\
0.419	0.0203527815468114\\
0.42	0.0203527815468114\\
0.421	0.0203025277652144\\
0.422	0.0203025277652144\\
0.423	0.0202522739836173\\
0.424	0.0202522739836173\\
0.425	0.0202020202020202\\
0.426	0.0202020202020202\\
0.427	0.0202020202020202\\
0.428	0.0202020202020202\\
0.429	0.0202020202020202\\
0.43	0.0202020202020202\\
0.431	0.0201517664204232\\
0.432	0.0201517664204232\\
0.433	0.0201015126388261\\
0.434	0.0201015126388261\\
0.435	0.0201015126388261\\
0.436	0.0201015126388261\\
0.437	0.020051258857229\\
0.438	0.020051258857229\\
0.439	0.020051258857229\\
0.44	0.020001005075632\\
0.441	0.020001005075632\\
0.442	0.020001005075632\\
0.443	0.020001005075632\\
0.444	0.020001005075632\\
0.445	0.020001005075632\\
0.446	0.020001005075632\\
0.447	0.0199004975124378\\
0.448	0.0199004975124378\\
0.449	0.0199004975124378\\
0.45	0.0198502437308408\\
0.451	0.0197999899492437\\
0.452	0.0197999899492437\\
0.453	0.0196994823860496\\
0.454	0.0196994823860496\\
0.455	0.0196994823860496\\
0.456	0.0196994823860496\\
0.457	0.0196994823860496\\
0.458	0.0196994823860496\\
0.459	0.0196994823860496\\
0.46	0.0196492286044525\\
0.461	0.0196492286044525\\
0.462	0.0196492286044525\\
0.463	0.0196492286044525\\
0.464	0.0196492286044525\\
0.465	0.0196492286044525\\
0.466	0.0196492286044525\\
0.467	0.0196492286044525\\
0.468	0.0196492286044525\\
0.469	0.0195989748228554\\
0.47	0.0195989748228554\\
0.471	0.0195989748228554\\
0.472	0.0195989748228554\\
0.473	0.0195989748228554\\
0.474	0.0195989748228554\\
0.475	0.0195487210412584\\
0.476	0.0195487210412584\\
0.477	0.0195487210412584\\
0.478	0.0195487210412584\\
0.479	0.0194984672596613\\
0.48	0.0194984672596613\\
0.481	0.0194984672596613\\
0.482	0.0194482134780642\\
0.483	0.0194482134780642\\
0.484	0.0194482134780642\\
0.485	0.0194482134780642\\
0.486	0.0194482134780642\\
0.487	0.0194482134780642\\
0.488	0.0194482134780642\\
0.489	0.0194482134780642\\
0.49	0.0194482134780642\\
0.491	0.0194482134780642\\
0.492	0.0194482134780642\\
0.493	0.0194482134780642\\
0.494	0.0193979596964672\\
0.495	0.0193979596964672\\
0.496	0.0193979596964672\\
0.497	0.0193979596964672\\
0.498	0.0193979596964672\\
0.499	0.0193477059148701\\
0.5	0.0193477059148701\\
0.501	0.0193477059148701\\
0.502	0.0192974521332731\\
0.503	0.0192974521332731\\
0.504	0.0192974521332731\\
0.505	0.019247198351676\\
0.506	0.019247198351676\\
0.507	0.019247198351676\\
0.508	0.0191969445700789\\
0.509	0.0191969445700789\\
0.51	0.0191466907884819\\
0.511	0.0191466907884819\\
0.512	0.0190964370068848\\
0.513	0.0190964370068848\\
0.514	0.0190964370068848\\
0.515	0.0190964370068848\\
0.516	0.0190461832252877\\
0.517	0.0190461832252877\\
0.518	0.0190461832252877\\
0.519	0.0190461832252877\\
0.52	0.0189959294436907\\
0.521	0.0189959294436907\\
0.522	0.0189959294436907\\
0.523	0.0189456756620936\\
0.524	0.0189456756620936\\
0.525	0.0189456756620936\\
0.526	0.0189456756620936\\
0.527	0.0189456756620936\\
0.528	0.0189456756620936\\
0.529	0.0189456756620936\\
0.53	0.0189456756620936\\
0.531	0.0189456756620936\\
0.532	0.0189456756620936\\
0.533	0.0189456756620936\\
0.534	0.0189456756620936\\
0.535	0.0189456756620936\\
0.536	0.0189456756620936\\
0.537	0.0188954218804965\\
0.538	0.0188451680988995\\
0.539	0.0188451680988995\\
0.54	0.0188451680988995\\
0.541	0.0188451680988995\\
0.542	0.0188451680988995\\
0.543	0.0187446605357053\\
0.544	0.0187446605357053\\
0.545	0.0187446605357053\\
0.546	0.0187446605357053\\
0.547	0.0187446605357053\\
0.548	0.0187446605357053\\
0.549	0.0187446605357053\\
0.55	0.0186944067541083\\
0.551	0.0186944067541083\\
0.552	0.0186944067541083\\
0.553	0.0186944067541083\\
0.554	0.0186441529725112\\
0.555	0.0186441529725112\\
0.556	0.0186441529725112\\
0.557	0.0185436454093171\\
0.558	0.0185436454093171\\
0.559	0.0185436454093171\\
0.56	0.0185436454093171\\
0.561	0.0185436454093171\\
0.562	0.0185436454093171\\
0.563	0.0185436454093171\\
0.564	0.0185436454093171\\
0.565	0.0185436454093171\\
0.566	0.0185436454093171\\
0.567	0.0184431378461229\\
0.568	0.0184431378461229\\
0.569	0.0183928840645259\\
0.57	0.0183928840645259\\
0.571	0.0183928840645259\\
0.572	0.0183928840645259\\
0.573	0.0183928840645259\\
0.574	0.0183928840645259\\
0.575	0.0183928840645259\\
0.576	0.0183928840645259\\
0.577	0.0183928840645259\\
0.578	0.0183928840645259\\
0.579	0.0183928840645259\\
0.58	0.0183426302829288\\
0.581	0.0183426302829288\\
0.582	0.0183426302829288\\
0.583	0.0182923765013318\\
0.584	0.0182923765013318\\
0.585	0.0182923765013318\\
0.586	0.0182923765013318\\
0.587	0.0182923765013318\\
0.588	0.0182923765013318\\
0.589	0.0182923765013318\\
0.59	0.0182923765013318\\
0.591	0.0182923765013318\\
0.592	0.0182923765013318\\
0.593	0.0182923765013318\\
0.594	0.0182923765013318\\
0.595	0.0182421227197347\\
0.596	0.0182421227197347\\
0.597	0.0182421227197347\\
0.598	0.0182421227197347\\
0.599	0.0182421227197347\\
0.6	0.0182421227197347\\
0.601	0.0182421227197347\\
0.602	0.0182421227197347\\
0.603	0.0182421227197347\\
0.604	0.0181918689381376\\
0.605	0.0181918689381376\\
0.606	0.0181918689381376\\
0.607	0.0181918689381376\\
0.608	0.0181918689381376\\
0.609	0.0181416151565406\\
0.61	0.0181416151565406\\
0.611	0.0181416151565406\\
0.612	0.0181416151565406\\
0.613	0.0180913613749435\\
0.614	0.0180411075933464\\
0.615	0.0180411075933464\\
0.616	0.0180411075933464\\
0.617	0.0180411075933464\\
0.618	0.0179406000301523\\
0.619	0.0179406000301523\\
0.62	0.0178903462485552\\
0.621	0.0178903462485552\\
0.622	0.0178903462485552\\
0.623	0.0178903462485552\\
0.624	0.017739584903764\\
0.625	0.017739584903764\\
0.626	0.017739584903764\\
0.627	0.017739584903764\\
0.628	0.017739584903764\\
0.629	0.017689331122167\\
0.63	0.0175888235589728\\
0.631	0.0175888235589728\\
0.632	0.0175888235589728\\
0.633	0.0175888235589728\\
0.634	0.0175888235589728\\
0.635	0.0175888235589728\\
0.636	0.0175888235589728\\
0.637	0.0175385697773758\\
0.638	0.0175385697773758\\
0.639	0.0175385697773758\\
0.64	0.0175385697773758\\
0.641	0.0175385697773758\\
0.642	0.0174883159957787\\
0.643	0.0174883159957787\\
0.644	0.0174883159957787\\
0.645	0.0174380622141816\\
0.646	0.0174380622141816\\
0.647	0.0174380622141816\\
0.648	0.0173878084325846\\
0.649	0.0173878084325846\\
0.65	0.0173878084325846\\
0.651	0.0173878084325846\\
0.652	0.0173878084325846\\
0.653	0.0173375546509875\\
0.654	0.0173375546509875\\
0.655	0.0173375546509875\\
0.656	0.0172873008693905\\
0.657	0.0172873008693905\\
0.658	0.0172873008693905\\
0.659	0.0172873008693905\\
0.66	0.0172873008693905\\
0.661	0.0172873008693905\\
0.662	0.0172873008693905\\
0.663	0.0172873008693905\\
0.664	0.0172370470877934\\
0.665	0.0172370470877934\\
0.666	0.0172370470877934\\
0.667	0.0172370470877934\\
0.668	0.0172370470877934\\
0.669	0.0172370470877934\\
0.67	0.0172370470877934\\
0.671	0.0172370470877934\\
0.672	0.0172370470877934\\
0.673	0.0171365395245993\\
0.674	0.0170862857430022\\
0.675	0.0170360319614051\\
0.676	0.0170360319614051\\
0.677	0.0170360319614051\\
0.678	0.0170360319614051\\
0.679	0.0170360319614051\\
0.68	0.0170360319614051\\
0.681	0.0170360319614051\\
0.682	0.0170360319614051\\
0.683	0.0169857781798081\\
0.684	0.0169857781798081\\
0.685	0.0169857781798081\\
0.686	0.0169857781798081\\
0.687	0.0168852706166139\\
0.688	0.0168350168350169\\
0.689	0.0168350168350169\\
0.69	0.0167847630534198\\
0.691	0.0167345092718227\\
0.692	0.0167345092718227\\
0.693	0.0166842554902257\\
0.694	0.0166340017086286\\
0.695	0.0166340017086286\\
0.696	0.0166340017086286\\
0.697	0.0166340017086286\\
0.698	0.0166340017086286\\
0.699	0.0166340017086286\\
0.7	0.0165837479270315\\
0.701	0.0165837479270315\\
0.702	0.0165837479270315\\
0.703	0.0165837479270315\\
0.704	0.0165334941454345\\
0.705	0.0164832403638374\\
0.706	0.0164832403638374\\
0.707	0.0164832403638374\\
0.708	0.0164329865822403\\
0.709	0.0164329865822403\\
0.71	0.0164329865822403\\
0.711	0.0164329865822403\\
0.712	0.0164329865822403\\
0.713	0.0164329865822403\\
0.714	0.0164329865822403\\
0.715	0.0164329865822403\\
0.716	0.0164329865822403\\
0.717	0.0163827328006433\\
0.718	0.0163827328006433\\
0.719	0.0163324790190462\\
0.72	0.0163324790190462\\
0.721	0.0162822252374492\\
0.722	0.0162822252374492\\
0.723	0.0162822252374492\\
0.724	0.0162822252374492\\
0.725	0.0162822252374492\\
0.726	0.0162319714558521\\
0.727	0.0162319714558521\\
0.728	0.0162319714558521\\
0.729	0.0162319714558521\\
0.73	0.016181717674255\\
0.731	0.016181717674255\\
0.732	0.016181717674255\\
0.733	0.016181717674255\\
0.734	0.016131463892658\\
0.735	0.016131463892658\\
0.736	0.016131463892658\\
0.737	0.016131463892658\\
0.738	0.016131463892658\\
0.739	0.016131463892658\\
0.74	0.016131463892658\\
0.741	0.016131463892658\\
0.742	0.016131463892658\\
0.743	0.016131463892658\\
0.744	0.016131463892658\\
0.745	0.0160812101110609\\
0.746	0.0160812101110609\\
0.747	0.0160812101110609\\
0.748	0.0160309563294638\\
0.749	0.0160309563294638\\
0.75	0.0160309563294638\\
0.751	0.0159807025478668\\
0.752	0.0159807025478668\\
0.753	0.0159807025478668\\
0.754	0.0159304487662697\\
0.755	0.0159304487662697\\
0.756	0.0159304487662697\\
0.757	0.0159304487662697\\
0.758	0.0159304487662697\\
0.759	0.0159304487662697\\
0.76	0.0159304487662697\\
0.761	0.0159304487662697\\
0.762	0.0159304487662697\\
0.763	0.0159304487662697\\
0.764	0.0159304487662697\\
0.765	0.0159304487662697\\
0.766	0.0159304487662697\\
0.767	0.0159304487662697\\
0.768	0.0159304487662697\\
0.769	0.0159304487662697\\
0.77	0.0159304487662697\\
0.771	0.0158801949846726\\
0.772	0.0158801949846726\\
0.773	0.0158299412030756\\
0.774	0.0158299412030756\\
0.775	0.0158299412030756\\
0.776	0.0158299412030756\\
0.777	0.0158299412030756\\
0.778	0.0157796874214785\\
0.779	0.0157796874214785\\
0.78	0.0157796874214785\\
0.781	0.0157796874214785\\
0.782	0.0157796874214785\\
0.783	0.0157796874214785\\
0.784	0.0157796874214785\\
0.785	0.0157796874214785\\
0.786	0.0157294336398814\\
0.787	0.0157294336398814\\
0.788	0.0157294336398814\\
0.789	0.0157294336398814\\
0.79	0.0157294336398814\\
0.791	0.0156791798582844\\
0.792	0.0156289260766873\\
0.793	0.0156289260766873\\
0.794	0.0156289260766873\\
0.795	0.0156289260766873\\
0.796	0.0156289260766873\\
0.797	0.0156289260766873\\
0.798	0.0156289260766873\\
0.799	0.0156289260766873\\
0.8	0.0156289260766873\\
0.801	0.0156289260766873\\
0.802	0.0156289260766873\\
0.803	0.0156289260766873\\
0.804	0.0155786722950902\\
0.805	0.0155786722950902\\
0.806	0.0155786722950902\\
0.807	0.0155786722950902\\
0.808	0.0155786722950902\\
0.809	0.0155284185134932\\
0.81	0.0154781647318961\\
0.811	0.0154781647318961\\
0.812	0.0154781647318961\\
0.813	0.0154781647318961\\
0.814	0.0154781647318961\\
0.815	0.0154279109502991\\
0.816	0.0154279109502991\\
0.817	0.0154279109502991\\
0.818	0.0154279109502991\\
0.819	0.0154279109502991\\
0.82	0.0154279109502991\\
0.821	0.0154279109502991\\
0.822	0.0154279109502991\\
0.823	0.0154279109502991\\
0.824	0.0154279109502991\\
0.825	0.015377657168702\\
0.826	0.015377657168702\\
0.827	0.015377657168702\\
0.828	0.015377657168702\\
0.829	0.015377657168702\\
0.83	0.0153274033871049\\
0.831	0.0153274033871049\\
0.832	0.0152268958239108\\
0.833	0.0151766420423137\\
0.834	0.0151766420423137\\
0.835	0.0151766420423137\\
0.836	0.0151766420423137\\
0.837	0.0151766420423137\\
0.838	0.0151766420423137\\
0.839	0.0151766420423137\\
0.84	0.0151263882607167\\
0.841	0.0151263882607167\\
0.842	0.0151263882607167\\
0.843	0.0150761344791196\\
0.844	0.0150761344791196\\
0.845	0.0150258806975225\\
0.846	0.0149756269159255\\
0.847	0.0149756269159255\\
0.848	0.0149756269159255\\
0.849	0.0149756269159255\\
0.85	0.0149756269159255\\
0.851	0.0149756269159255\\
0.852	0.0149756269159255\\
0.853	0.0149756269159255\\
0.854	0.0149756269159255\\
0.855	0.0149756269159255\\
0.856	0.0149756269159255\\
0.857	0.0149756269159255\\
0.858	0.0149756269159255\\
0.859	0.0149756269159255\\
0.86	0.0149253731343284\\
0.861	0.0149253731343284\\
0.862	0.0148751193527313\\
0.863	0.0148751193527313\\
0.864	0.0148751193527313\\
0.865	0.0148751193527313\\
0.866	0.0148248655711343\\
0.867	0.0148248655711343\\
0.868	0.0148248655711343\\
0.869	0.0147746117895372\\
0.87	0.0147243580079401\\
0.871	0.0147243580079401\\
0.872	0.0147243580079401\\
0.873	0.0147243580079401\\
0.874	0.0147243580079401\\
0.875	0.0146741042263431\\
0.876	0.0146741042263431\\
0.877	0.0146741042263431\\
0.878	0.0146741042263431\\
0.879	0.014623850444746\\
0.88	0.014623850444746\\
0.881	0.014623850444746\\
0.882	0.014623850444746\\
0.883	0.014623850444746\\
0.884	0.014623850444746\\
0.885	0.014623850444746\\
0.886	0.014623850444746\\
0.887	0.014623850444746\\
0.888	0.014623850444746\\
0.889	0.014623850444746\\
0.89	0.0145735966631489\\
0.891	0.0145735966631489\\
0.892	0.0145735966631489\\
0.893	0.0145735966631489\\
0.894	0.0145735966631489\\
0.895	0.0145233428815519\\
0.896	0.0144730890999548\\
0.897	0.0144730890999548\\
0.898	0.0144730890999548\\
0.899	0.0144730890999548\\
0.9	0.0144730890999548\\
0.901	0.0144730890999548\\
0.902	0.0144228353183578\\
0.903	0.0144228353183578\\
0.904	0.0144228353183578\\
0.905	0.0144228353183578\\
0.906	0.0143725815367607\\
0.907	0.0143725815367607\\
0.908	0.0143223277551636\\
0.909	0.0142720739735666\\
0.91	0.0142720739735666\\
0.911	0.0142720739735666\\
0.912	0.0142218201919695\\
0.913	0.0142218201919695\\
0.914	0.0142218201919695\\
0.915	0.0142218201919695\\
0.916	0.0141715664103724\\
0.917	0.0141715664103724\\
0.918	0.0141715664103724\\
0.919	0.0141715664103724\\
0.92	0.0141715664103724\\
0.921	0.0141715664103724\\
0.922	0.0140710588471783\\
0.923	0.0140710588471783\\
0.924	0.0140710588471783\\
0.925	0.0140710588471783\\
0.926	0.0140710588471783\\
0.927	0.0140710588471783\\
0.928	0.0140710588471783\\
0.929	0.0140710588471783\\
0.93	0.0140208050655812\\
0.931	0.0140208050655812\\
0.932	0.0139705512839842\\
0.933	0.0139705512839842\\
0.934	0.0139705512839842\\
0.935	0.0139202975023871\\
0.936	0.0139202975023871\\
0.937	0.013819789939193\\
0.938	0.013819789939193\\
0.939	0.0137695361575959\\
0.94	0.0137695361575959\\
0.941	0.0137695361575959\\
0.942	0.0137192823759988\\
0.943	0.0137192823759988\\
0.944	0.0136187748128047\\
0.945	0.0135685210312076\\
0.946	0.0135685210312076\\
0.947	0.0135685210312076\\
0.948	0.0135685210312076\\
0.949	0.0135182672496106\\
0.95	0.0134680134680135\\
0.951	0.0134680134680135\\
0.952	0.0134177596864165\\
0.953	0.0133172521232223\\
0.954	0.0133172521232223\\
0.955	0.0132669983416253\\
0.956	0.0132669983416253\\
0.957	0.0132669983416253\\
0.958	0.0132669983416253\\
0.959	0.0131664907784311\\
0.96	0.0130157294336399\\
0.961	0.0130157294336399\\
0.962	0.0129654756520429\\
0.963	0.0128147143072517\\
0.964	0.0127644605256546\\
0.965	0.0127644605256546\\
0.966	0.0126639529624605\\
0.967	0.0126639529624605\\
0.968	0.0126639529624605\\
0.969	0.0125634453992663\\
0.97	0.0125634453992663\\
0.971	0.0125131916176693\\
0.972	0.0125131916176693\\
0.973	0.0125131916176693\\
0.974	0.0125131916176693\\
0.975	0.0124629378360722\\
0.976	0.0124126840544752\\
0.977	0.0124126840544752\\
0.978	0.0124126840544752\\
0.979	0.0123624302728781\\
0.98	0.012312176491281\\
0.981	0.012312176491281\\
0.982	0.012261922709684\\
0.983	0.0122116689280869\\
0.984	0.0121614151464897\\
0.985	0.0120609075832956\\
0.986	0.0120609075832956\\
0.987	0.0120609075832956\\
0.988	0.0120106538016985\\
0.989	0.0119604000201015\\
0.99	0.0117593848937132\\
0.991	0.0115583697673249\\
0.992	0.0115081159857279\\
0.993	0.0114076084225337\\
0.994	0.0113071008593396\\
0.995	0.0113071008593396\\
0.996	0.0111060857329514\\
0.997	0.0109050706065631\\
0.998	0.0107543092617719\\
0.999	0.0102517714458012\\
1	0\\
};
\addlegendentry{\footnotesize UE-SP-RIS-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$)}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.876325443489623\\
0.003	0.824714809789437\\
0.004	0.794914317302377\\
0.005	0.775013819789939\\
0.006	0.760038192874014\\
0.007	0.747575255037942\\
0.008	0.738378813005679\\
0.009	0.729936177697372\\
0.01	0.723202170963365\\
0.011	0.717071209608523\\
0.012	0.710940248253681\\
0.013	0.705864616312378\\
0.014	0.701040253279059\\
0.015	0.696467159153726\\
0.016	0.691894065028393\\
0.017	0.688426554098196\\
0.018	0.684557012915222\\
0.019	0.681190009548219\\
0.02	0.677823006181215\\
0.021	0.674506256595809\\
0.022	0.671792552389567\\
0.023	0.669129101964923\\
0.024	0.666214382632293\\
0.025	0.663299663299663\\
0.026	0.661591034725363\\
0.027	0.659329614553495\\
0.028	0.657470224634404\\
0.029	0.654907281772953\\
0.03	0.652846876727474\\
0.031	0.651389517061159\\
0.032	0.64947987336047\\
0.033	0.647871752349364\\
0.034	0.645911854867079\\
0.035	0.644454495200764\\
0.036	0.642745866626464\\
0.037	0.641288506960149\\
0.038	0.640082416201819\\
0.039	0.638474295190713\\
0.04	0.637217950650786\\
0.041	0.636062113674054\\
0.042	0.634655007789336\\
0.043	0.633448917031007\\
0.044	0.632092064927886\\
0.045	0.630232675008794\\
0.046	0.628825569124077\\
0.047	0.628021508618523\\
0.048	0.626513895170612\\
0.049	0.625609327101864\\
0.05	0.624553997688326\\
0.051	0.623347906929997\\
0.052	0.622795115332429\\
0.053	0.621940801045279\\
0.054	0.62088547163174\\
0.055	0.619779888436605\\
0.056	0.618674305241469\\
0.057	0.617568722046334\\
0.058	0.616965676667169\\
0.059	0.615960601035228\\
0.06	0.615106286748078\\
0.061	0.614251972460928\\
0.062	0.613246896828986\\
0.063	0.612141313633851\\
0.064	0.611588522036283\\
0.065	0.610432685059551\\
0.066	0.609678878335595\\
0.067	0.608874817830042\\
0.068	0.608171264887683\\
0.069	0.607417458163727\\
0.07	0.60701542791095\\
0.071	0.606060606060606\\
0.072	0.605457560681441\\
0.073	0.604653500175888\\
0.074	0.604150962359918\\
0.075	0.603547916980753\\
0.076	0.6027438564752\\
0.077	0.601789034624856\\
0.078	0.601336750590482\\
0.079	0.600884466556108\\
0.08	0.600281421176944\\
0.081	0.599527614452988\\
0.082	0.598472285039449\\
0.083	0.597919493441881\\
0.084	0.597416955625911\\
0.085	0.596813910246746\\
0.086	0.596462133775567\\
0.087	0.595708327051611\\
0.088	0.595155535454043\\
0.089	0.594401728730087\\
0.09	0.593748429569325\\
0.091	0.593446906879743\\
0.092	0.592944369063772\\
0.093	0.592341323684607\\
0.094	0.591939293431831\\
0.095	0.591084979144681\\
0.096	0.590481933765516\\
0.097	0.590130157294336\\
0.098	0.589527111915172\\
0.099	0.588924066536007\\
0.1	0.588622543846424\\
0.101	0.58801949846726\\
0.102	0.587516960651289\\
0.103	0.586964169053721\\
0.104	0.586461631237751\\
0.105	0.586059600984974\\
0.106	0.585758078295392\\
0.107	0.585205286697824\\
0.108	0.584853510226645\\
0.109	0.584501733755465\\
0.11	0.5838986883763\\
0.111	0.58339615056033\\
0.112	0.582793105181165\\
0.113	0.582290567365194\\
0.114	0.581888537112418\\
0.115	0.581235237951656\\
0.116	0.580782953917282\\
0.117	0.580179908538118\\
0.118	0.579526609377356\\
0.119	0.579024071561385\\
0.12	0.5787728026534\\
0.121	0.578270264837429\\
0.122	0.577717473239861\\
0.123	0.577365696768682\\
0.124	0.577013920297502\\
0.125	0.576812905171114\\
0.126	0.576109352228755\\
0.127	0.575657068194382\\
0.128	0.575305291723202\\
0.129	0.574802753907232\\
0.13	0.574350469872858\\
0.131	0.573948439620081\\
0.132	0.573596663148902\\
0.133	0.573345394240917\\
0.134	0.572692095080155\\
0.135	0.572390572390572\\
0.136	0.571988542137796\\
0.137	0.571888034574602\\
0.138	0.571536258103422\\
0.139	0.571134227850646\\
0.14	0.570681943816272\\
0.141	0.57038042112669\\
0.142	0.570129152218704\\
0.143	0.56952610683954\\
0.144	0.56917433036836\\
0.145	0.569023569023569\\
0.146	0.568722046333987\\
0.147	0.568370269862807\\
0.148	0.567716970702045\\
0.149	0.567515955575657\\
0.15	0.567214432886075\\
0.151	0.567013417759686\\
0.152	0.566862656414895\\
0.153	0.566209357254133\\
0.154	0.566008342127745\\
0.155	0.565606311874969\\
0.156	0.56540529674858\\
0.157	0.565103774058998\\
0.158	0.564751997587818\\
0.159	0.564701743806221\\
0.16	0.564450474898236\\
0.161	0.56404844464546\\
0.162	0.563646414392683\\
0.163	0.563344891703101\\
0.164	0.562892607668727\\
0.165	0.562490577415951\\
0.166	0.562038293381577\\
0.167	0.561837278255189\\
0.168	0.561485501784009\\
0.169	0.561234232876024\\
0.17	0.560932710186442\\
0.171	0.560480426152068\\
0.172	0.560078395899291\\
0.173	0.559726619428112\\
0.174	0.55942509673853\\
0.175	0.559173827830544\\
0.176	0.558972812704156\\
0.177	0.558621036232977\\
0.178	0.558369767324991\\
0.179	0.557666214382632\\
0.18	0.557565706819438\\
0.181	0.557113422785065\\
0.182	0.556811900095482\\
0.183	0.556711392532288\\
0.184	0.556460123624303\\
0.185	0.556259108497914\\
0.186	0.555907332026735\\
0.187	0.555555555555556\\
0.188	0.555354540429167\\
0.189	0.555203779084376\\
0.19	0.554801748831599\\
0.191	0.55444997236042\\
0.192	0.554248957234032\\
0.193	0.553796673199658\\
0.194	0.553243881602091\\
0.195	0.552892105130911\\
0.196	0.552590582441329\\
0.197	0.552339313533343\\
0.198	0.552037790843761\\
0.199	0.551836775717373\\
0.2	0.551484999246193\\
0.201	0.551233730338208\\
0.202	0.55068093874064\\
0.203	0.550228654706267\\
0.204	0.550027639579878\\
0.205	0.549726116890296\\
0.206	0.54932408663752\\
0.207	0.549022563947937\\
0.208	0.548721041258355\\
0.209	0.548419518568772\\
0.21	0.548017488315996\\
0.211	0.54776621940801\\
0.212	0.547665711844816\\
0.213	0.547514950500025\\
0.214	0.547112920247249\\
0.215	0.546610382431278\\
0.216	0.546359113523293\\
0.217	0.545957083270516\\
0.218	0.545756068144128\\
0.219	0.545605306799337\\
0.22	0.545504799236143\\
0.221	0.544952007638575\\
0.222	0.544549977385798\\
0.223	0.544198200914619\\
0.224	0.543796170661842\\
0.225	0.543695663098648\\
0.226	0.543544901753857\\
0.227	0.54314287150108\\
0.228	0.542791095029901\\
0.229	0.542590079903513\\
0.23	0.542439318558722\\
0.231	0.542188049650736\\
0.232	0.541886526961154\\
0.233	0.541735765616363\\
0.234	0.541383989145183\\
0.235	0.541132720237198\\
0.236	0.540831197547615\\
0.237	0.54057992863963\\
0.238	0.540228152168451\\
0.239	0.540027137042062\\
0.24	0.53972561435248\\
0.241	0.539474345444495\\
0.242	0.539172822754912\\
0.243	0.538971807628524\\
0.244	0.538821046283733\\
0.245	0.538720538720539\\
0.246	0.538569777375748\\
0.247	0.538318508467762\\
0.248	0.538117493341374\\
0.249	0.537966731996583\\
0.25	0.537715463088597\\
0.251	0.537212925272627\\
0.252	0.537011910146239\\
0.253	0.536358610985477\\
0.254	0.536258103422283\\
0.255	0.536057088295894\\
0.256	0.535705311824715\\
0.257	0.535655058043118\\
0.258	0.535454042916729\\
0.259	0.535353535353535\\
0.26	0.535001758882356\\
0.261	0.534800743755968\\
0.262	0.534549474847982\\
0.263	0.534298205939997\\
0.264	0.534046937032012\\
0.265	0.533494145434444\\
0.266	0.53339363787125\\
0.267	0.53304186140007\\
0.268	0.5325393235841\\
0.269	0.532237800894517\\
0.27	0.531986531986532\\
0.271	0.531886024423338\\
0.272	0.531534247952158\\
0.273	0.531433740388964\\
0.274	0.531182471480979\\
0.275	0.530981456354591\\
0.276	0.530730187446605\\
0.277	0.530529172320217\\
0.278	0.530378410975426\\
0.279	0.530378410975426\\
0.28	0.530328157193829\\
0.281	0.529926126941052\\
0.282	0.52962460425147\\
0.283	0.529272827780291\\
0.284	0.529222573998693\\
0.285	0.529071812653902\\
0.286	0.528820543745917\\
0.287	0.528569274837932\\
0.288	0.528116990803558\\
0.289	0.528016483240364\\
0.29	0.527966229458767\\
0.291	0.52756419920599\\
0.292	0.527363184079602\\
0.293	0.526961153826826\\
0.294	0.526659631137243\\
0.295	0.526559123574049\\
0.296	0.526006331976481\\
0.297	0.525604301723705\\
0.298	0.525302779034122\\
0.299	0.52500125634454\\
0.3	0.524649479873361\\
0.301	0.524398210965375\\
0.302	0.524197195838987\\
0.303	0.523895673149404\\
0.304	0.523393135333434\\
0.305	0.523242373988643\\
0.306	0.522890597517463\\
0.307	0.522790089954269\\
0.308	0.52243831348309\\
0.309	0.522187044575104\\
0.31	0.522036283230313\\
0.311	0.521885521885522\\
0.312	0.521734760540731\\
0.313	0.521583999195939\\
0.314	0.521282476506357\\
0.315	0.521131715161566\\
0.316	0.520729684908789\\
0.317	0.520578923563998\\
0.318	0.520428162219207\\
0.319	0.520277400874416\\
0.32	0.519875370621639\\
0.321	0.519573847932057\\
0.322	0.519322579024072\\
0.323	0.51917181767928\\
0.324	0.518970802552892\\
0.325	0.518719533644907\\
0.326	0.518568772300116\\
0.327	0.518367757173727\\
0.328	0.518267249610533\\
0.329	0.518015980702548\\
0.33	0.517714458012965\\
0.331	0.517613950449771\\
0.332	0.517613950449771\\
0.333	0.517513442886577\\
0.334	0.517111412633801\\
0.335	0.516860143725815\\
0.336	0.516759636162621\\
0.337	0.516558621036233\\
0.338	0.516357605909845\\
0.339	0.516056083220262\\
0.34	0.515704306749083\\
0.341	0.515603799185889\\
0.342	0.515503291622695\\
0.343	0.5154027840595\\
0.344	0.515151515151515\\
0.345	0.514749484898739\\
0.346	0.51454846977235\\
0.347	0.514297200864365\\
0.348	0.513995678174783\\
0.349	0.513643901703603\\
0.35	0.513241871450827\\
0.351	0.513040856324438\\
0.352	0.512789587416453\\
0.353	0.512638826071662\\
0.354	0.512437810945274\\
0.355	0.512086034474094\\
0.356	0.511834765566109\\
0.357	0.511583496658124\\
0.358	0.511482989094929\\
0.359	0.511332227750138\\
0.36	0.511080958842153\\
0.361	0.511030705060556\\
0.362	0.510729182370973\\
0.363	0.510477913462988\\
0.364	0.510327152118197\\
0.365	0.5102768983366\\
0.366	0.510025629428615\\
0.367	0.50992512186542\\
0.368	0.509724106739032\\
0.369	0.509573345394241\\
0.37	0.509472837831047\\
0.371	0.509372330267853\\
0.372	0.509322076486256\\
0.373	0.509121061359867\\
0.374	0.508869792451882\\
0.375	0.508819538670285\\
0.376	0.508367254635911\\
0.377	0.508266747072717\\
0.378	0.507914970601538\\
0.379	0.507764209256747\\
0.38	0.507311925222373\\
0.381	0.507161163877582\\
0.382	0.506960148751194\\
0.383	0.506859641187999\\
0.384	0.506708879843208\\
0.385	0.506457610935223\\
0.386	0.506206342027238\\
0.387	0.505904819337655\\
0.388	0.505553042866476\\
0.389	0.505402281521685\\
0.39	0.505201266395296\\
0.391	0.505000251268908\\
0.392	0.504648474797728\\
0.393	0.504397205889743\\
0.394	0.504346952108146\\
0.395	0.504095683200161\\
0.396	0.503794160510578\\
0.397	0.503492637820996\\
0.398	0.503191115131414\\
0.399	0.503140861349817\\
0.4	0.50309060756822\\
0.401	0.502839338660234\\
0.402	0.502638323533846\\
0.403	0.502387054625861\\
0.404	0.502286547062667\\
0.405	0.502135785717875\\
0.406	0.501985024373084\\
0.407	0.50188451680989\\
0.408	0.501733755465099\\
0.409	0.501281471430725\\
0.41	0.500979948741143\\
0.411	0.50067842605156\\
0.412	0.500527664706769\\
0.413	0.500376903361978\\
0.414	0.500276395798784\\
0.415	0.50017588823559\\
0.416	0.500125634453993\\
0.417	0.49982411176441\\
0.418	0.499673350419619\\
0.419	0.499422081511634\\
0.42	0.499070305040454\\
0.421	0.498919543695663\\
0.422	0.498517513442887\\
0.423	0.498266244534901\\
0.424	0.497964721845319\\
0.425	0.497713452937333\\
0.426	0.497612945374139\\
0.427	0.497411930247751\\
0.428	0.497060153776572\\
0.429	0.49690939243178\\
0.43	0.496708377305392\\
0.431	0.496457108397407\\
0.432	0.496205839489422\\
0.433	0.49605507814463\\
0.434	0.495954570581436\\
0.435	0.495904316799839\\
0.436	0.495653047891854\\
0.437	0.49555254032866\\
0.438	0.495452032765466\\
0.439	0.495351525202271\\
0.44	0.495150510075883\\
0.441	0.494949494949495\\
0.442	0.494798733604704\\
0.443	0.49469822604151\\
0.444	0.494245942007136\\
0.445	0.493944419317554\\
0.446	0.493894165535957\\
0.447	0.493793657972762\\
0.448	0.493693150409568\\
0.449	0.493441881501583\\
0.45	0.493090105030404\\
0.451	0.493039851248806\\
0.452	0.492738328559224\\
0.453	0.492487059651239\\
0.454	0.492336298306448\\
0.455	0.492034775616865\\
0.456	0.49178350670888\\
0.457	0.491582491582492\\
0.458	0.4914317302377\\
0.459	0.491180461329715\\
0.46	0.490878938640133\\
0.461	0.490677923513744\\
0.462	0.49057741595055\\
0.463	0.490476908387356\\
0.464	0.490426654605759\\
0.465	0.490175385697774\\
0.466	0.490024624352983\\
0.467	0.489873863008191\\
0.468	0.489622594100206\\
0.469	0.489522086537012\\
0.47	0.489421578973818\\
0.471	0.489120056284235\\
0.472	0.48886878737625\\
0.473	0.488667772249862\\
0.474	0.488366249560279\\
0.475	0.488165234433891\\
0.476	0.487964219307503\\
0.477	0.487612442836323\\
0.478	0.487361173928338\\
0.479	0.48716015880195\\
0.48	0.486959143675562\\
0.481	0.48680838233077\\
0.482	0.486506859641188\\
0.483	0.486456605859591\\
0.484	0.486356098296397\\
0.485	0.486155083170009\\
0.486	0.48595406804362\\
0.487	0.485753052917232\\
0.488	0.485602291572441\\
0.489	0.48545153022765\\
0.49	0.485200261319664\\
0.491	0.485049499974873\\
0.492	0.484798231066888\\
0.493	0.4845972159405\\
0.494	0.484345947032514\\
0.495	0.484195185687723\\
0.496	0.484094678124529\\
0.497	0.483793155434946\\
0.498	0.483592140308558\\
0.499	0.483441378963767\\
0.5	0.483190110055782\\
0.501	0.483039348710991\\
0.502	0.482737826021408\\
0.503	0.48253681089502\\
0.504	0.48218503442384\\
0.505	0.482034273079049\\
0.506	0.481632242826273\\
0.507	0.481481481481482\\
0.508	0.481179958791899\\
0.509	0.481029197447108\\
0.51	0.480928689883914\\
0.511	0.480928689883914\\
0.512	0.480878436102317\\
0.513	0.480576913412734\\
0.514	0.480275390723152\\
0.515	0.480074375596764\\
0.516	0.480074375596764\\
0.517	0.479823106688778\\
0.518	0.479672345343987\\
0.519	0.47962209156239\\
0.52	0.479421076436002\\
0.521	0.479220061309614\\
0.522	0.479069299964822\\
0.523	0.478968792401628\\
0.524	0.478717523493643\\
0.525	0.478516508367255\\
0.526	0.478466254585658\\
0.527	0.478164731896075\\
0.528	0.478114478114478\\
0.529	0.47791346298809\\
0.53	0.477662194080105\\
0.531	0.477461178953716\\
0.532	0.477360671390522\\
0.533	0.477209910045731\\
0.534	0.477008894919343\\
0.535	0.476456103321775\\
0.536	0.476456103321775\\
0.537	0.476456103321775\\
0.538	0.476255088195387\\
0.539	0.476054073068998\\
0.54	0.475802804161013\\
0.541	0.475501281471431\\
0.542	0.475149505000251\\
0.543	0.475048997437057\\
0.544	0.474898236092266\\
0.545	0.474496205839489\\
0.546	0.474345444494698\\
0.547	0.474244936931504\\
0.548	0.474094175586713\\
0.549	0.473893160460325\\
0.55	0.47379265289713\\
0.551	0.473541383989145\\
0.552	0.473390622644354\\
0.553	0.47329011508116\\
0.554	0.473089099954772\\
0.555	0.47293833860998\\
0.556	0.472837831046786\\
0.557	0.472536308357204\\
0.558	0.472385547012413\\
0.559	0.472184531886024\\
0.56	0.472184531886024\\
0.561	0.472033770541233\\
0.562	0.471933262978039\\
0.563	0.471832755414845\\
0.564	0.471631740288457\\
0.565	0.471430725162068\\
0.566	0.471330217598874\\
0.567	0.47122971003568\\
0.568	0.470978441127695\\
0.569	0.470727172219709\\
0.57	0.470526157093321\\
0.571	0.47037539574853\\
0.572	0.47037539574853\\
0.573	0.470073873058948\\
0.574	0.469923111714156\\
0.575	0.469872857932559\\
0.576	0.469671842806171\\
0.577	0.469571335242977\\
0.578	0.469320066334992\\
0.579	0.469018543645409\\
0.58	0.468968289863812\\
0.581	0.468867782300618\\
0.582	0.468717020955827\\
0.583	0.46831499070305\\
0.584	0.468264736921453\\
0.585	0.468214483139856\\
0.586	0.468113975576662\\
0.587	0.468013468013468\\
0.588	0.46781245288708\\
0.589	0.467561183979094\\
0.59	0.4674606764159\\
0.591	0.467159153726318\\
0.592	0.466907884818333\\
0.593	0.466706869691944\\
0.594	0.466405347002362\\
0.595	0.466304839439168\\
0.596	0.46610382431278\\
0.597	0.466053570531182\\
0.598	0.465902809186391\\
0.599	0.465500778933615\\
0.6	0.465199256244032\\
0.601	0.46489773355445\\
0.602	0.464746972209659\\
0.603	0.464495703301673\\
0.604	0.464495703301673\\
0.605	0.464344941956882\\
0.606	0.464093673048897\\
0.607	0.463942911704106\\
0.608	0.463641389014523\\
0.609	0.463440373888135\\
0.61	0.463138851198553\\
0.611	0.462937836072164\\
0.612	0.462787074727373\\
0.613	0.462636313382582\\
0.614	0.462234283129806\\
0.615	0.46198301422182\\
0.616	0.461832252877029\\
0.617	0.461832252877029\\
0.618	0.461580983969044\\
0.619	0.461430222624252\\
0.62	0.461178953716267\\
0.621	0.461078446153073\\
0.622	0.460776923463491\\
0.623	0.460676415900297\\
0.624	0.460425146992311\\
0.625	0.460173878084326\\
0.626	0.460123624302729\\
0.627	0.460073370521132\\
0.628	0.459822101613146\\
0.629	0.459570832705161\\
0.63	0.459219056233982\\
0.631	0.45906829488919\\
0.632	0.458967787325996\\
0.633	0.458666264636414\\
0.634	0.458465249510026\\
0.635	0.458113473038846\\
0.636	0.458012965475652\\
0.637	0.457811950349264\\
0.638	0.457661189004473\\
0.639	0.457560681441278\\
0.64	0.457409920096487\\
0.641	0.457208904970099\\
0.642	0.457208904970099\\
0.643	0.456957636062114\\
0.644	0.456806874717323\\
0.645	0.456455098246143\\
0.646	0.456203829338158\\
0.647	0.455952560430172\\
0.648	0.455701291522187\\
0.649	0.455399768832605\\
0.65	0.455249007487813\\
0.651	0.454997738579828\\
0.652	0.454947484798231\\
0.653	0.454696215890246\\
0.654	0.454495200763858\\
0.655	0.454394693200663\\
0.656	0.454294185637469\\
0.657	0.453992662947887\\
0.658	0.453640886476707\\
0.659	0.453188602442334\\
0.66	0.453037841097543\\
0.661	0.452836825971154\\
0.662	0.452686064626363\\
0.663	0.452485049499975\\
0.664	0.452284034373587\\
0.665	0.452083019247198\\
0.666	0.45188200412081\\
0.667	0.451530227649631\\
0.668	0.451278958741645\\
0.669	0.450977436052063\\
0.67	0.450826674707272\\
0.671	0.450525152017689\\
0.672	0.45017337554651\\
0.673	0.450072867983316\\
0.674	0.450022614201719\\
0.675	0.449871852856927\\
0.676	0.449620583948942\\
0.677	0.449620583948942\\
0.678	0.449419568822554\\
0.679	0.449218553696166\\
0.68	0.448866777224986\\
0.681	0.448716015880195\\
0.682	0.448414493190613\\
0.683	0.448213478064224\\
0.684	0.447911955374642\\
0.685	0.447911955374642\\
0.686	0.44761043268506\\
0.687	0.44725865621388\\
0.688	0.447107894869089\\
0.689	0.446756118397909\\
0.69	0.446504849489924\\
0.691	0.44640434192673\\
0.692	0.446203326800342\\
0.693	0.446002311673953\\
0.694	0.445952057892356\\
0.695	0.445901804110759\\
0.696	0.445851550329162\\
0.697	0.445650535202774\\
0.698	0.445449520076386\\
0.699	0.445248504949997\\
0.7	0.445097743605206\\
0.701	0.444997236042012\\
0.702	0.444745967134027\\
0.703	0.444595205789236\\
0.704	0.444444444444444\\
0.705	0.444293683099653\\
0.706	0.443992160410071\\
0.707	0.443891652846877\\
0.708	0.443791145283683\\
0.709	0.443690637720488\\
0.71	0.443338861249309\\
0.711	0.443238353686115\\
0.712	0.44298708477813\\
0.713	0.442685562088547\\
0.714	0.442484546962159\\
0.715	0.442333785617368\\
0.716	0.441931755364591\\
0.717	0.441730740238203\\
0.718	0.441479471330218\\
0.719	0.441378963767023\\
0.72	0.441127694859038\\
0.721	0.44092667973265\\
0.722	0.440775918387859\\
0.723	0.440675410824665\\
0.724	0.440474395698276\\
0.725	0.440424141916679\\
0.726	0.440273380571888\\
0.727	0.440122619227097\\
0.728	0.439921604100709\\
0.729	0.439871350319112\\
0.73	0.43972058897432\\
0.731	0.439469320066335\\
0.732	0.43921805115835\\
0.733	0.439117543595156\\
0.734	0.438916528468767\\
0.735	0.438765767123976\\
0.736	0.438615005779185\\
0.737	0.438162721744811\\
0.738	0.438062214181617\\
0.739	0.437861199055229\\
0.74	0.437710437710438\\
0.741	0.437459168802452\\
0.742	0.437258153676064\\
0.743	0.437006884768079\\
0.744	0.436755615860093\\
0.745	0.436655108296899\\
0.746	0.436504346952108\\
0.747	0.436253078044123\\
0.748	0.436052062917735\\
0.749	0.435851047791346\\
0.75	0.43544901753857\\
0.751	0.435348509975376\\
0.752	0.434946479722599\\
0.753	0.434795718377808\\
0.754	0.434644957033017\\
0.755	0.434544449469823\\
0.756	0.434393688125031\\
0.757	0.434142419217046\\
0.758	0.433941404090658\\
0.759	0.433840896527464\\
0.76	0.433639881401075\\
0.761	0.433438866274687\\
0.762	0.433187597366702\\
0.763	0.433036836021911\\
0.764	0.432835820895522\\
0.765	0.432584551987537\\
0.766	0.432484044424343\\
0.767	0.432383536861149\\
0.768	0.432132267953164\\
0.769	0.432031760389969\\
0.77	0.431931252826775\\
0.771	0.43167998391879\\
0.772	0.431579476355596\\
0.773	0.431227699884416\\
0.774	0.430926177194834\\
0.775	0.430674908286849\\
0.776	0.430373385597266\\
0.777	0.430222624252475\\
0.778	0.430021609126087\\
0.779	0.429720086436504\\
0.78	0.429569325091713\\
0.781	0.429318056183728\\
0.782	0.429217548620534\\
0.783	0.428916025930951\\
0.784	0.428664757022966\\
0.785	0.428212472988592\\
0.786	0.427961204080607\\
0.787	0.427810442735816\\
0.788	0.427709935172622\\
0.789	0.427408412483039\\
0.79	0.427106889793457\\
0.791	0.42705663601186\\
0.792	0.426755113322277\\
0.793	0.426554098195889\\
0.794	0.426302829287904\\
0.795	0.425951052816724\\
0.796	0.425699783908739\\
0.797	0.425599276345545\\
0.798	0.425247499874365\\
0.799	0.424845469621589\\
0.8	0.424543946932007\\
0.801	0.424342931805618\\
0.802	0.424041409116036\\
0.803	0.423840393989648\\
0.804	0.423488617518468\\
0.805	0.423388109955274\\
0.806	0.423136841047289\\
0.807	0.422835318357706\\
0.808	0.422734810794512\\
0.809	0.422584049449721\\
0.81	0.422332780541736\\
0.811	0.42208151163375\\
0.812	0.421830242725765\\
0.813	0.42157897381778\\
0.814	0.421327704909794\\
0.815	0.420925674657018\\
0.816	0.420774913312227\\
0.817	0.420573898185838\\
0.818	0.420272375496256\\
0.819	0.420071360369868\\
0.82	0.41987034524348\\
0.821	0.419619076335494\\
0.822	0.419267299864315\\
0.823	0.418865269611538\\
0.824	0.418513493140359\\
0.825	0.418412985577165\\
0.826	0.418061209105985\\
0.827	0.417659178853209\\
0.828	0.417206894818835\\
0.829	0.416804864566059\\
0.83	0.416553595658073\\
0.831	0.416252072968491\\
0.832	0.416000804060506\\
0.833	0.415548520026132\\
0.834	0.41524699733655\\
0.835	0.414995728428564\\
0.836	0.414794713302176\\
0.837	0.414493190612594\\
0.838	0.414241921704608\\
0.839	0.414091160359817\\
0.84	0.413940399015026\\
0.841	0.413588622543846\\
0.842	0.413387607417458\\
0.843	0.413287099854264\\
0.844	0.413086084727876\\
0.845	0.412985577164682\\
0.846	0.412734308256696\\
0.847	0.41233227800392\\
0.848	0.412081009095934\\
0.849	0.411879993969546\\
0.85	0.411528217498367\\
0.851	0.411377456153576\\
0.852	0.411276948590381\\
0.853	0.410824664556008\\
0.854	0.410673903211217\\
0.855	0.410472888084828\\
0.856	0.410422634303231\\
0.857	0.410121111613649\\
0.858	0.409568320016081\\
0.859	0.40941755867129\\
0.86	0.409116035981708\\
0.861	0.408764259510528\\
0.862	0.408512990602543\\
0.863	0.40821146791296\\
0.864	0.407909945223378\\
0.865	0.407558168752199\\
0.866	0.407306899844213\\
0.867	0.407105884717825\\
0.868	0.40685461580984\\
0.869	0.406553093120257\\
0.87	0.406201316649078\\
0.871	0.405849540177898\\
0.872	0.405447509925122\\
0.873	0.405296748580331\\
0.874	0.40479421076436\\
0.875	0.404341926729986\\
0.876	0.403889642695613\\
0.877	0.403688627569225\\
0.878	0.403236343534851\\
0.879	0.402985074626866\\
0.88	0.402633298155686\\
0.881	0.40223126790291\\
0.882	0.402030252776521\\
0.883	0.401628222523745\\
0.884	0.401075430926177\\
0.885	0.400723654454998\\
0.886	0.400371877983818\\
0.887	0.399969847731042\\
0.888	0.399668325041459\\
0.889	0.39931654857028\\
0.89	0.3989647720991\\
0.891	0.398663249409518\\
0.892	0.398411980501533\\
0.893	0.398160711593547\\
0.894	0.397758681340771\\
0.895	0.397507412432786\\
0.896	0.397105382180009\\
0.897	0.39675360570883\\
0.898	0.39640182923765\\
0.899	0.396100306548068\\
0.9	0.395798783858485\\
0.901	0.395597768732097\\
0.902	0.395044977134529\\
0.903	0.394743454444947\\
0.904	0.394642946881753\\
0.905	0.394190662847379\\
0.906	0.393939393939394\\
0.907	0.393788632594603\\
0.908	0.393537363686617\\
0.909	0.393386602341826\\
0.91	0.393235840997035\\
0.911	0.392884064525856\\
0.912	0.392482034273079\\
0.913	0.3921302578019\\
0.914	0.391878988893914\\
0.915	0.391426704859541\\
0.916	0.391024674606764\\
0.917	0.390773405698779\\
0.918	0.390522136790794\\
0.919	0.390120106538017\\
0.92	0.389567314940449\\
0.921	0.38921553846927\\
0.922	0.388763254434896\\
0.923	0.388160209055731\\
0.924	0.387858686366149\\
0.925	0.38750690989497\\
0.926	0.387305894768581\\
0.927	0.386903864515805\\
0.928	0.386200311573446\\
0.929	0.385647519975878\\
0.93	0.385345997286296\\
0.931	0.38509472837831\\
0.932	0.384491682999146\\
0.933	0.383938891401578\\
0.934	0.383587114930399\\
0.935	0.383235338459219\\
0.936	0.382732800643248\\
0.937	0.382180009045681\\
0.938	0.381777978792904\\
0.939	0.381476456103322\\
0.94	0.381174933413739\\
0.941	0.380873410724157\\
0.942	0.37996884265541\\
0.943	0.37961706618423\\
0.944	0.37911452836826\\
0.945	0.378813005678677\\
0.946	0.378209960299513\\
0.947	0.377707422483542\\
0.948	0.376802854414795\\
0.949	0.37619980903563\\
0.95	0.375898286346047\\
0.951	0.375496256093271\\
0.952	0.374943464495703\\
0.953	0.374390672898136\\
0.954	0.373888135082165\\
0.955	0.373586612392583\\
0.956	0.373335343484597\\
0.957	0.372531282979044\\
0.958	0.372028745163073\\
0.959	0.371274938439118\\
0.96	0.37072214684155\\
0.961	0.370068847680788\\
0.962	0.369616563646414\\
0.963	0.369063772048847\\
0.964	0.368259711543294\\
0.965	0.36780742750892\\
0.966	0.367304889692949\\
0.967	0.366651590532188\\
0.968	0.365546007337052\\
0.969	0.364691693049902\\
0.97	0.364289662797125\\
0.971	0.36353585607317\\
0.972	0.362782049349214\\
0.973	0.361927735062063\\
0.974	0.360822151866928\\
0.975	0.359867330016584\\
0.976	0.359264284637419\\
0.977	0.358460224131866\\
0.978	0.357756671189507\\
0.979	0.35685210312076\\
0.98	0.355545504799236\\
0.981	0.354540429167295\\
0.982	0.353736368661742\\
0.983	0.352630785466606\\
0.984	0.351324187145083\\
0.985	0.350017588823559\\
0.986	0.348409467812453\\
0.987	0.346801346801347\\
0.988	0.345343987135032\\
0.989	0.343434343434343\\
0.99	0.341976983768029\\
0.991	0.339866324940952\\
0.992	0.337705412332278\\
0.993	0.335594753505201\\
0.994	0.332830795517363\\
0.995	0.330117091311121\\
0.996	0.327353133323283\\
0.997	0.323332830795517\\
0.998	0.316699331624705\\
0.999	0.307854666063621\\
1	0\\
};
\addlegendentry{\footnotesize UE-RIS-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$)}

\addplot [color=red, 
% dashed, 
line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	1\\
0.231	1\\
0.232	1\\
0.233	1\\
0.234	1\\
0.235	1\\
0.236	1\\
0.237	1\\
0.238	1\\
0.239	1\\
0.24	1\\
0.241	1\\
0.242	1\\
0.243	1\\
0.244	1\\
0.245	1\\
0.246	1\\
0.247	1\\
0.248	1\\
0.249	1\\
0.25	1\\
0.251	1\\
0.252	1\\
0.253	1\\
0.254	1\\
0.255	1\\
0.256	1\\
0.257	1\\
0.258	1\\
0.259	1\\
0.26	1\\
0.261	1\\
0.262	1\\
0.263	1\\
0.264	1\\
0.265	1\\
0.266	1\\
0.267	1\\
0.268	1\\
0.269	1\\
0.27	1\\
0.271	1\\
0.272	1\\
0.273	1\\
0.274	1\\
0.275	1\\
0.276	1\\
0.277	1\\
0.278	1\\
0.279	1\\
0.28	1\\
0.281	1\\
0.282	1\\
0.283	1\\
0.284	1\\
0.285	1\\
0.286	1\\
0.287	1\\
0.288	1\\
0.289	1\\
0.29	1\\
0.291	1\\
0.292	1\\
0.293	1\\
0.294	1\\
0.295	1\\
0.296	1\\
0.297	1\\
0.298	1\\
0.299	1\\
0.3	1\\
0.301	1\\
0.302	1\\
0.303	1\\
0.304	1\\
0.305	1\\
0.306	1\\
0.307	1\\
0.308	1\\
0.309	1\\
0.31	1\\
0.311	1\\
0.312	1\\
0.313	1\\
0.314	1\\
0.315	1\\
0.316	1\\
0.317	1\\
0.318	1\\
0.319	1\\
0.32	1\\
0.321	1\\
0.322	1\\
0.323	1\\
0.324	1\\
0.325	1\\
0.326	1\\
0.327	1\\
0.328	1\\
0.329	1\\
0.33	1\\
0.331	1\\
0.332	1\\
0.333	1\\
0.334	1\\
0.335	1\\
0.336	1\\
0.337	1\\
0.338	1\\
0.339	1\\
0.34	1\\
0.341	1\\
0.342	1\\
0.343	1\\
0.344	1\\
0.345	1\\
0.346	1\\
0.347	1\\
0.348	1\\
0.349	1\\
0.35	1\\
0.351	1\\
0.352	1\\
0.353	1\\
0.354	1\\
0.355	1\\
0.356	1\\
0.357	1\\
0.358	1\\
0.359	1\\
0.36	1\\
0.361	1\\
0.362	1\\
0.363	1\\
0.364	1\\
0.365	1\\
0.366	1\\
0.367	1\\
0.368	1\\
0.369	1\\
0.37	1\\
0.371	1\\
0.372	1\\
0.373	1\\
0.374	1\\
0.375	1\\
0.376	1\\
0.377	1\\
0.378	1\\
0.379	1\\
0.38	1\\
0.381	1\\
0.382	1\\
0.383	1\\
0.384	1\\
0.385	1\\
0.386	1\\
0.387	1\\
0.388	1\\
0.389	1\\
0.39	1\\
0.391	1\\
0.392	1\\
0.393	1\\
0.394	1\\
0.395	1\\
0.396	1\\
0.397	1\\
0.398	1\\
0.399	1\\
0.4	1\\
0.401	1\\
0.402	1\\
0.403	1\\
0.404	1\\
0.405	1\\
0.406	1\\
0.407	1\\
0.408	1\\
0.409	1\\
0.41	1\\
0.411	1\\
0.412	1\\
0.413	1\\
0.414	1\\
0.415	1\\
0.416	1\\
0.417	1\\
0.418	1\\
0.419	1\\
0.42	1\\
0.421	1\\
0.422	1\\
0.423	1\\
0.424	1\\
0.425	1\\
0.426	1\\
0.427	1\\
0.428	1\\
0.429	1\\
0.43	1\\
0.431	1\\
0.432	1\\
0.433	1\\
0.434	1\\
0.435	1\\
0.436	1\\
0.437	1\\
0.438	1\\
0.439	1\\
0.44	1\\
0.441	1\\
0.442	1\\
0.443	1\\
0.444	1\\
0.445	1\\
0.446	1\\
0.447	1\\
0.448	1\\
0.449	1\\
0.45	1\\
0.451	1\\
0.452	1\\
0.453	1\\
0.454	1\\
0.455	1\\
0.456	1\\
0.457	1\\
0.458	1\\
0.459	1\\
0.46	1\\
0.461	1\\
0.462	1\\
0.463	1\\
0.464	1\\
0.465	1\\
0.466	1\\
0.467	1\\
0.468	1\\
0.469	1\\
0.47	1\\
0.471	1\\
0.472	1\\
0.473	1\\
0.474	1\\
0.475	1\\
0.476	1\\
0.477	1\\
0.478	1\\
0.479	1\\
0.48	1\\
0.481	1\\
0.482	1\\
0.483	1\\
0.484	1\\
0.485	1\\
0.486	1\\
0.487	1\\
0.488	1\\
0.489	1\\
0.49	1\\
0.491	1\\
0.492	1\\
0.493	1\\
0.494	1\\
0.495	1\\
0.496	1\\
0.497	1\\
0.498	1\\
0.499	1\\
0.5	1\\
0.501	1\\
0.502	1\\
0.503	1\\
0.504	1\\
0.505	1\\
0.506	1\\
0.507	1\\
0.508	1\\
0.509	1\\
0.51	1\\
0.511	1\\
0.512	1\\
0.513	1\\
0.514	1\\
0.515	1\\
0.516	1\\
0.517	1\\
0.518	1\\
0.519	1\\
0.52	1\\
0.521	1\\
0.522	1\\
0.523	1\\
0.524	1\\
0.525	1\\
0.526	1\\
0.527	1\\
0.528	1\\
0.529	1\\
0.53	1\\
0.531	1\\
0.532	1\\
0.533	1\\
0.534	1\\
0.535	1\\
0.536	1\\
0.537	1\\
0.538	1\\
0.539	1\\
0.54	1\\
0.541	1\\
0.542	1\\
0.543	1\\
0.544	1\\
0.545	1\\
0.546	1\\
0.547	1\\
0.548	1\\
0.549	1\\
0.55	1\\
0.551	1\\
0.552	1\\
0.553	1\\
0.554	1\\
0.555	1\\
0.556	1\\
0.557	1\\
0.558	1\\
0.559	1\\
0.56	1\\
0.561	1\\
0.562	1\\
0.563	1\\
0.564	1\\
0.565	1\\
0.566	1\\
0.567	1\\
0.568	1\\
0.569	1\\
0.57	1\\
0.571	1\\
0.572	1\\
0.573	1\\
0.574	1\\
0.575	1\\
0.576	1\\
0.577	1\\
0.578	1\\
0.579	1\\
0.58	1\\
0.581	1\\
0.582	1\\
0.583	1\\
0.584	1\\
0.585	1\\
0.586	1\\
0.587	1\\
0.588	1\\
0.589	1\\
0.59	1\\
0.591	1\\
0.592	1\\
0.593	1\\
0.594	1\\
0.595	1\\
0.596	1\\
0.597	1\\
0.598	1\\
0.599	1\\
0.6	1\\
0.601	1\\
0.602	1\\
0.603	1\\
0.604	1\\
0.605	1\\
0.606	1\\
0.607	1\\
0.608	1\\
0.609	1\\
0.61	1\\
0.611	1\\
0.612	1\\
0.613	1\\
0.614	1\\
0.615	1\\
0.616	1\\
0.617	1\\
0.618	1\\
0.619	1\\
0.62	1\\
0.621	1\\
0.622	1\\
0.623	1\\
0.624	1\\
0.625	1\\
0.626	1\\
0.627	1\\
0.628	1\\
0.629	1\\
0.63	1\\
0.631	1\\
0.632	1\\
0.633	1\\
0.634	1\\
0.635	1\\
0.636	1\\
0.637	1\\
0.638	1\\
0.639	1\\
0.64	1\\
0.641	1\\
0.642	1\\
0.643	1\\
0.644	1\\
0.645	1\\
0.646	1\\
0.647	1\\
0.648	1\\
0.649	1\\
0.65	1\\
0.651	1\\
0.652	1\\
0.653	1\\
0.654	1\\
0.655	1\\
0.656	1\\
0.657	1\\
0.658	1\\
0.659	1\\
0.66	1\\
0.661	1\\
0.662	1\\
0.663	1\\
0.664	1\\
0.665	1\\
0.666	1\\
0.667	1\\
0.668	1\\
0.669	1\\
0.67	1\\
0.671	1\\
0.672	1\\
0.673	1\\
0.674	1\\
0.675	1\\
0.676	1\\
0.677	1\\
0.678	1\\
0.679	1\\
0.68	1\\
0.681	1\\
0.682	1\\
0.683	1\\
0.684	1\\
0.685	1\\
0.686	1\\
0.687	1\\
0.688	1\\
0.689	1\\
0.69	1\\
0.691	1\\
0.692	1\\
0.693	1\\
0.694	1\\
0.695	1\\
0.696	1\\
0.697	1\\
0.698	1\\
0.699	1\\
0.7	1\\
0.701	1\\
0.702	1\\
0.703	1\\
0.704	1\\
0.705	1\\
0.706	1\\
0.707	1\\
0.708	1\\
0.709	1\\
0.71	1\\
0.711	1\\
0.712	1\\
0.713	1\\
0.714	1\\
0.715	1\\
0.716	1\\
0.717	1\\
0.718	1\\
0.719	1\\
0.72	1\\
0.721	1\\
0.722	1\\
0.723	1\\
0.724	1\\
0.725	1\\
0.726	1\\
0.727	1\\
0.728	1\\
0.729	1\\
0.73	1\\
0.731	1\\
0.732	1\\
0.733	1\\
0.734	1\\
0.735	1\\
0.736	1\\
0.737	1\\
0.738	1\\
0.739	1\\
0.74	1\\
0.741	1\\
0.742	1\\
0.743	1\\
0.744	1\\
0.745	1\\
0.746	1\\
0.747	1\\
0.748	1\\
0.749	1\\
0.75	1\\
0.751	1\\
0.752	1\\
0.753	1\\
0.754	1\\
0.755	1\\
0.756	1\\
0.757	1\\
0.758	1\\
0.759	1\\
0.76	1\\
0.761	1\\
0.762	1\\
0.763	1\\
0.764	1\\
0.765	1\\
0.766	1\\
0.767	1\\
0.768	1\\
0.769	1\\
0.77	1\\
0.771	1\\
0.772	1\\
0.773	1\\
0.774	1\\
0.775	1\\
0.776	1\\
0.777	1\\
0.778	1\\
0.779	1\\
0.78	1\\
0.781	1\\
0.782	1\\
0.783	1\\
0.784	1\\
0.785	1\\
0.786	1\\
0.787	1\\
0.788	1\\
0.789	1\\
0.79	1\\
0.791	1\\
0.792	1\\
0.793	1\\
0.794	1\\
0.795	1\\
0.796	1\\
0.797	1\\
0.798	1\\
0.799	1\\
0.8	1\\
0.801	1\\
0.802	1\\
0.803	1\\
0.804	1\\
0.805	1\\
0.806	1\\
0.807	1\\
0.808	1\\
0.809	1\\
0.81	1\\
0.811	1\\
0.812	1\\
0.813	1\\
0.814	1\\
0.815	1\\
0.816	1\\
0.817	1\\
0.818	1\\
0.819	1\\
0.82	1\\
0.821	1\\
0.822	1\\
0.823	1\\
0.824	1\\
0.825	1\\
0.826	1\\
0.827	1\\
0.828	1\\
0.829	1\\
0.83	1\\
0.831	1\\
0.832	1\\
0.833	1\\
0.834	1\\
0.835	1\\
0.836	1\\
0.837	1\\
0.838	1\\
0.839	1\\
0.84	1\\
0.841	1\\
0.842	1\\
0.843	1\\
0.844	1\\
0.845	1\\
0.846	1\\
0.847	1\\
0.848	1\\
0.849	1\\
0.85	1\\
0.851	1\\
0.852	1\\
0.853	1\\
0.854	1\\
0.855	1\\
0.856	1\\
0.857	1\\
0.858	1\\
0.859	1\\
0.86	1\\
0.861	1\\
0.862	1\\
0.863	1\\
0.864	1\\
0.865	1\\
0.866	1\\
0.867	1\\
0.868	1\\
0.869	1\\
0.87	1\\
0.871	1\\
0.872	1\\
0.873	1\\
0.874	1\\
0.875	1\\
0.876	1\\
0.877	1\\
0.878	1\\
0.879	1\\
0.88	1\\
0.881	1\\
0.882	1\\
0.883	1\\
0.884	1\\
0.885	1\\
0.886	1\\
0.887	1\\
0.888	1\\
0.889	1\\
0.89	1\\
0.891	1\\
0.892	1\\
0.893	1\\
0.894	1\\
0.895	1\\
0.896	1\\
0.897	1\\
0.898	1\\
0.899	1\\
0.9	1\\
0.901	1\\
0.902	1\\
0.903	1\\
0.904	1\\
0.905	1\\
0.906	1\\
0.907	1\\
0.908	1\\
0.909	1\\
0.91	1\\
0.911	1\\
0.912	1\\
0.913	1\\
0.914	1\\
0.915	1\\
0.916	1\\
0.917	1\\
0.918	1\\
0.919	1\\
0.92	1\\
0.921	1\\
0.922	1\\
0.923	1\\
0.924	1\\
0.925	1\\
0.926	1\\
0.927	1\\
0.928	1\\
0.929	1\\
0.93	1\\
0.931	1\\
0.932	1\\
0.933	1\\
0.934	1\\
0.935	1\\
0.936	1\\
0.937	1\\
0.938	1\\
0.939	1\\
0.94	1\\
0.941	1\\
0.942	1\\
0.943	1\\
0.944	1\\
0.945	1\\
0.946	1\\
0.947	1\\
0.948	1\\
0.949	1\\
0.95	1\\
0.951	1\\
0.952	1\\
0.953	1\\
0.954	1\\
0.955	1\\
0.956	1\\
0.957	1\\
0.958	1\\
0.959	1\\
0.96	1\\
0.961	1\\
0.962	1\\
0.963	1\\
0.964	1\\
0.965	1\\
0.966	1\\
0.967	1\\
0.968	1\\
0.969	1\\
0.97	1\\
0.971	1\\
0.972	1\\
0.973	1\\
0.974	1\\
0.975	1\\
0.976	1\\
0.977	1\\
0.978	1\\
0.979	1\\
0.98	1\\
0.981	1\\
0.982	1\\
0.983	1\\
0.984	1\\
0.985	1\\
0.986	1\\
0.987	1\\
0.988	1\\
0.989	1\\
0.99	1\\
0.991	1\\
0.992	1\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	0\\
};
\addlegendentry{\footnotesize UE-SP-UE 
% ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$/$\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)
}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){Detection probability $x$};
\node[rotate=90] at (-10mm,15mm){$\mathrm{Pr}(P_\mathrm{D} \geq x)$};
\end{tikzpicture}%

==> Figures/PD_CCDF_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=20mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=-0.001,
ymax=1.001,
%ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1.7)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2
% transpose legend
}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.523041358862254\\
0.003	0.475802804161013\\
0.004	0.448012462937836\\
0.005	0.429921101562893\\
0.006	0.418161716669179\\
0.007	0.407256646062616\\
0.008	0.397808935122368\\
0.009	0.390723151917182\\
0.01	0.385144982159908\\
0.011	0.379516558621036\\
0.012	0.374792703150912\\
0.013	0.371124177094326\\
0.014	0.366249560279411\\
0.015	0.362229257751646\\
0.016	0.358208955223881\\
0.017	0.35514347454646\\
0.018	0.352077993869039\\
0.019	0.348710990502035\\
0.02	0.346298808985376\\
0.021	0.34383637368712\\
0.022	0.341172923262476\\
0.023	0.338911503090608\\
0.024	0.336851098045128\\
0.025	0.334740439218051\\
0.026	0.332931303080557\\
0.027	0.331021659379868\\
0.028	0.329011508115986\\
0.029	0.32740338710488\\
0.03	0.325292728277803\\
0.031	0.323182069450726\\
0.032	0.321975978692397\\
0.033	0.320468365244485\\
0.034	0.318960751796573\\
0.035	0.317503392130258\\
0.036	0.315995778682346\\
0.037	0.314186642544852\\
0.038	0.312226745062566\\
0.039	0.310970400522639\\
0.04	0.309663802201116\\
0.041	0.308407457661189\\
0.042	0.306698829086889\\
0.043	0.305392230765365\\
0.044	0.303231318156691\\
0.045	0.301723704708779\\
0.046	0.30051761395045\\
0.047	0.299261269410523\\
0.048	0.298406955123373\\
0.049	0.297301371928238\\
0.05	0.295844012261923\\
0.051	0.294838936629981\\
0.052	0.293984622342831\\
0.053	0.292929292929293\\
0.054	0.291572440826172\\
0.055	0.290818634102216\\
0.056	0.289914066033469\\
0.057	0.288858736619931\\
0.058	0.288054676114378\\
0.059	0.286949092919242\\
0.06	0.285893763505704\\
0.061	0.28493894165536\\
0.062	0.283933866023418\\
0.063	0.283431328207448\\
0.064	0.282627267701895\\
0.065	0.281772953414745\\
0.066	0.281119654253983\\
0.067	0.280466355093221\\
0.068	0.27996381727725\\
0.069	0.279159756771697\\
0.07	0.278154681139756\\
0.071	0.277551635760591\\
0.072	0.276948590381426\\
0.073	0.276094276094276\\
0.074	0.275239961807126\\
0.075	0.27448615508317\\
0.076	0.273883109704005\\
0.077	0.273330318106437\\
0.078	0.272827780290467\\
0.079	0.272274988692899\\
0.08	0.271671943313734\\
0.081	0.271018644152972\\
0.082	0.270566360118599\\
0.083	0.270164329865822\\
0.084	0.269511030705061\\
0.085	0.268907985325896\\
0.086	0.268405447509925\\
0.087	0.267902909693954\\
0.088	0.267149102969998\\
0.089	0.266596311372431\\
0.09	0.265943012211669\\
0.091	0.265339966832504\\
0.092	0.264736921453339\\
0.093	0.263983114729383\\
0.094	0.263480576913413\\
0.095	0.262978039097442\\
0.096	0.262274486155083\\
0.097	0.261972963465501\\
0.098	0.261420171867933\\
0.099	0.261018141615157\\
0.1	0.260666365143977\\
0.101	0.260364842454395\\
0.102	0.260013065983215\\
0.103	0.259460274385648\\
0.104	0.259108497914468\\
0.105	0.258656213880095\\
0.106	0.257952660937736\\
0.107	0.257450123121765\\
0.108	0.256997839087391\\
0.109	0.256646062616212\\
0.11	0.256445047489824\\
0.111	0.256244032363435\\
0.112	0.255892255892256\\
0.113	0.255691240765868\\
0.114	0.255439971857882\\
0.115	0.255389718076285\\
0.116	0.254987687823509\\
0.117	0.25478667269712\\
0.118	0.254384642444344\\
0.119	0.253982612191567\\
0.12	0.253831850846776\\
0.121	0.253630835720388\\
0.122	0.253329313030806\\
0.123	0.252977536559626\\
0.124	0.252726267651641\\
0.125	0.252374491180461\\
0.126	0.252123222272476\\
0.127	0.251871953364491\\
0.128	0.251419669330117\\
0.129	0.251118146640535\\
0.13	0.250917131514146\\
0.131	0.250766370169355\\
0.132	0.25051510126137\\
0.133	0.250263832353385\\
0.134	0.249711040755817\\
0.135	0.249258756721443\\
0.136	0.248756218905473\\
0.137	0.24845469621589\\
0.138	0.248203427307905\\
0.139	0.24795215839992\\
0.14	0.247751143273531\\
0.141	0.247248605457561\\
0.142	0.246896828986381\\
0.143	0.246796321423187\\
0.144	0.246394291170411\\
0.145	0.246042514699231\\
0.146	0.245640484446455\\
0.147	0.245389215538469\\
0.148	0.245087692848887\\
0.149	0.244836423940902\\
0.15	0.244333886124931\\
0.151	0.244082617216946\\
0.152	0.243730840745766\\
0.153	0.243429318056184\\
0.154	0.24332881049299\\
0.155	0.243077541585004\\
0.156	0.24297703402181\\
0.157	0.242776018895422\\
0.158	0.242625257550631\\
0.159	0.242524749987437\\
0.16	0.242273481079451\\
0.161	0.242072465953063\\
0.162	0.241971958389869\\
0.163	0.241821197045078\\
0.164	0.241770943263481\\
0.165	0.241519674355495\\
0.166	0.24126840544751\\
0.167	0.241218151665913\\
0.168	0.241017136539525\\
0.169	0.24091662897633\\
0.17	0.240564852505151\\
0.171	0.240313583597166\\
0.172	0.239911553344389\\
0.173	0.239459269310016\\
0.174	0.23920800040203\\
0.175	0.238805970149254\\
0.176	0.238403939896477\\
0.177	0.238202924770089\\
0.178	0.237700386954118\\
0.179	0.237449118046133\\
0.18	0.237398864264536\\
0.181	0.237097341574954\\
0.182	0.236896326448565\\
0.183	0.236795818885371\\
0.184	0.236544549977386\\
0.185	0.236343534850998\\
0.186	0.236092265943012\\
0.187	0.235840997035027\\
0.188	0.235740489471833\\
0.189	0.235589728127042\\
0.19	0.235388713000653\\
0.191	0.235288205437459\\
0.192	0.235137444092668\\
0.193	0.235036936529474\\
0.194	0.234835921403086\\
0.195	0.234685160058294\\
0.196	0.234534398713503\\
0.197	0.234433891150309\\
0.198	0.234232876023921\\
0.199	0.233931353334338\\
0.2	0.233629830644756\\
0.201	0.233529323081562\\
0.202	0.233428815518368\\
0.203	0.23322780039198\\
0.204	0.233026785265591\\
0.205	0.2328760239208\\
0.206	0.232825770139203\\
0.207	0.232775516357606\\
0.208	0.232624755012815\\
0.209	0.232473993668024\\
0.21	0.232423739886427\\
0.211	0.232323232323232\\
0.212	0.232122217196844\\
0.213	0.231820694507262\\
0.214	0.231569425599276\\
0.215	0.231468918036082\\
0.216	0.231318156691291\\
0.217	0.231016634001709\\
0.218	0.231016634001709\\
0.219	0.230916126438514\\
0.22	0.230664857530529\\
0.221	0.230363334840947\\
0.222	0.230061812151364\\
0.223	0.229860797024976\\
0.224	0.229760289461782\\
0.225	0.229659781898588\\
0.226	0.2294587667722\\
0.227	0.229358259209005\\
0.228	0.229257751645811\\
0.229	0.22910699030102\\
0.23	0.22910699030102\\
0.231	0.228755213829841\\
0.232	0.228554198703452\\
0.233	0.228403437358661\\
0.234	0.228152168450676\\
0.235	0.227951153324288\\
0.236	0.227900899542691\\
0.237	0.227800391979496\\
0.238	0.227750138197899\\
0.239	0.227448615508317\\
0.24	0.227247600381929\\
0.241	0.227096839037138\\
0.242	0.226895823910749\\
0.243	0.226795316347555\\
0.244	0.226745062565958\\
0.245	0.226644555002764\\
0.246	0.22654404743957\\
0.247	0.226343032313182\\
0.248	0.22619227096839\\
0.249	0.226142017186793\\
0.25	0.225840494497211\\
0.251	0.225538971807628\\
0.252	0.22533795668124\\
0.253	0.225187195336449\\
0.254	0.225036433991658\\
0.255	0.22483541886527\\
0.256	0.224634403738881\\
0.257	0.22448364239409\\
0.258	0.22448364239409\\
0.259	0.224433388612493\\
0.26	0.224182119704508\\
0.261	0.224131865922911\\
0.262	0.223880597014925\\
0.263	0.22362932810694\\
0.264	0.223528820543746\\
0.265	0.223277551635761\\
0.266	0.223126790290969\\
0.267	0.223026282727775\\
0.268	0.222925775164581\\
0.269	0.222825267601387\\
0.27	0.222825267601387\\
0.271	0.22242323734861\\
0.272	0.222272476003819\\
0.273	0.222222222222222\\
0.274	0.222171968440625\\
0.275	0.222021207095834\\
0.276	0.221970953314237\\
0.277	0.221619176843057\\
0.278	0.221468415498266\\
0.279	0.221317654153475\\
0.28	0.221166892808684\\
0.281	0.22106638524549\\
0.282	0.220815116337504\\
0.283	0.22071460877431\\
0.284	0.220614101211116\\
0.285	0.220563847429519\\
0.286	0.220312578521534\\
0.287	0.220262324739937\\
0.288	0.22021207095834\\
0.289	0.220011055831951\\
0.29	0.219759786923966\\
0.291	0.219609025579175\\
0.292	0.219458264234384\\
0.293	0.219408010452787\\
0.294	0.219106487763204\\
0.295	0.218955726418413\\
0.296	0.218855218855219\\
0.297	0.218855218855219\\
0.298	0.218754711292025\\
0.299	0.218704457510428\\
0.3	0.218603949947234\\
0.301	0.218402934820845\\
0.302	0.218402934820845\\
0.303	0.218352681039248\\
0.304	0.218352681039248\\
0.305	0.218201919694457\\
0.306	0.218101412131263\\
0.307	0.217900397004875\\
0.308	0.217749635660083\\
0.309	0.217699381878486\\
0.31	0.217548620533695\\
0.311	0.217448112970501\\
0.312	0.21729735162571\\
0.313	0.217247097844113\\
0.314	0.217196844062516\\
0.315	0.217096336499322\\
0.316	0.21694557515453\\
0.317	0.216794813809739\\
0.318	0.216543544901754\\
0.319	0.216493291120157\\
0.32	0.216392783556963\\
0.321	0.216191768430574\\
0.322	0.216141514648977\\
0.323	0.215940499522589\\
0.324	0.215789738177798\\
0.325	0.215689230614604\\
0.326	0.21558872305141\\
0.327	0.215488215488216\\
0.328	0.215387707925021\\
0.329	0.215387707925021\\
0.33	0.215186692798633\\
0.331	0.215035931453842\\
0.332	0.214935423890648\\
0.333	0.214885170109051\\
0.334	0.214633901201065\\
0.335	0.214432886074677\\
0.336	0.214181617166692\\
0.337	0.213980602040304\\
0.338	0.213930348258706\\
0.339	0.213880094477109\\
0.34	0.213779586913915\\
0.341	0.213628825569124\\
0.342	0.21352831800593\\
0.343	0.213427810442736\\
0.344	0.213377556661139\\
0.345	0.213176541534751\\
0.346	0.213076033971556\\
0.347	0.213025780189959\\
0.348	0.212925272626765\\
0.349	0.212724257500377\\
0.35	0.21267400371878\\
0.351	0.212623749937183\\
0.352	0.212623749937183\\
0.353	0.212472988592392\\
0.354	0.2123222272476\\
0.355	0.212271973466003\\
0.356	0.212271973466003\\
0.357	0.212171465902809\\
0.358	0.212070958339615\\
0.359	0.211970450776421\\
0.36	0.211869943213227\\
0.361	0.211719181868436\\
0.362	0.211618674305242\\
0.363	0.21146791296045\\
0.364	0.211266897834062\\
0.365	0.211116136489271\\
0.366	0.210915121362883\\
0.367	0.210764360018091\\
0.368	0.210714106236494\\
0.369	0.2106135986733\\
0.37	0.210563344891703\\
0.371	0.210412583546912\\
0.372	0.210412583546912\\
0.373	0.210261822202121\\
0.374	0.210211568420524\\
0.375	0.210211568420524\\
0.376	0.210161314638927\\
0.377	0.210060807075732\\
0.378	0.210010553294135\\
0.379	0.209960299512538\\
0.38	0.209960299512538\\
0.381	0.209910045730941\\
0.382	0.209859791949344\\
0.383	0.20975928438615\\
0.384	0.209658776822956\\
0.385	0.209658776822956\\
0.386	0.209407507914971\\
0.387	0.209357254133374\\
0.388	0.209357254133374\\
0.389	0.209256746570179\\
0.39	0.209156239006985\\
0.391	0.209055731443791\\
0.392	0.208854716317403\\
0.393	0.208703954972612\\
0.394	0.208553193627821\\
0.395	0.208402432283029\\
0.396	0.208251670938238\\
0.397	0.208251670938238\\
0.398	0.208100909593447\\
0.399	0.208100909593447\\
0.4	0.208100909593447\\
0.401	0.207799386903865\\
0.402	0.207648625559073\\
0.403	0.207598371777476\\
0.404	0.207497864214282\\
0.405	0.207447610432685\\
0.406	0.207397356651088\\
0.407	0.207246595306297\\
0.408	0.206995326398311\\
0.409	0.206945072616714\\
0.41	0.20684456505352\\
0.411	0.206643549927132\\
0.412	0.206543042363938\\
0.413	0.206492788582341\\
0.414	0.206291773455953\\
0.415	0.206291773455953\\
0.416	0.206241519674355\\
0.417	0.206191265892758\\
0.418	0.206141012111161\\
0.419	0.206090758329564\\
0.42	0.206040504547967\\
0.421	0.205889743203176\\
0.422	0.205839489421579\\
0.423	0.205738981858385\\
0.424	0.205638474295191\\
0.425	0.205487712950399\\
0.426	0.205487712950399\\
0.427	0.205437459168802\\
0.428	0.205336951605608\\
0.429	0.205286697824011\\
0.43	0.205286697824011\\
0.431	0.205286697824011\\
0.432	0.205085682697623\\
0.433	0.205035428916026\\
0.434	0.204884667571235\\
0.435	0.204834413789638\\
0.436	0.204834413789638\\
0.437	0.204733906226443\\
0.438	0.204633398663249\\
0.439	0.204532891100055\\
0.44	0.204382129755264\\
0.441	0.204331875973667\\
0.442	0.204231368410473\\
0.443	0.204231368410473\\
0.444	0.204181114628876\\
0.445	0.204030353284085\\
0.446	0.203779084376099\\
0.447	0.203728830594502\\
0.448	0.203578069249711\\
0.449	0.203477561686517\\
0.45	0.20342730790492\\
0.451	0.203326800341726\\
0.452	0.203226292778532\\
0.453	0.203226292778532\\
0.454	0.203176038996934\\
0.455	0.203125785215337\\
0.456	0.202975023870546\\
0.457	0.202924770088949\\
0.458	0.202824262525755\\
0.459	0.202723754962561\\
0.46	0.202673501180964\\
0.461	0.202522739836173\\
0.462	0.202522739836173\\
0.463	0.202472486054576\\
0.464	0.202371978491381\\
0.465	0.202321724709784\\
0.466	0.202321724709784\\
0.467	0.20222121714659\\
0.468	0.202120709583396\\
0.469	0.202020202020202\\
0.47	0.202020202020202\\
0.471	0.201819186893814\\
0.472	0.201768933112217\\
0.473	0.20171867933062\\
0.474	0.201668425549023\\
0.475	0.201618171767425\\
0.476	0.201417156641037\\
0.477	0.201316649077843\\
0.478	0.201216141514649\\
0.479	0.201165887733052\\
0.48	0.201165887733052\\
0.481	0.201065380169858\\
0.482	0.201065380169858\\
0.483	0.201015126388261\\
0.484	0.201015126388261\\
0.485	0.200964872606664\\
0.486	0.200763857480275\\
0.487	0.200713603698678\\
0.488	0.200663349917081\\
0.489	0.200613096135484\\
0.49	0.200562842353887\\
0.491	0.20051258857229\\
0.492	0.200462334790693\\
0.493	0.200361827227499\\
0.494	0.200311573445902\\
0.495	0.200261319664305\\
0.496	0.200261319664305\\
0.497	0.200110558319514\\
0.498	0.200010050756319\\
0.499	0.200010050756319\\
0.5	0.199809035629931\\
0.501	0.199758781848334\\
0.502	0.199758781848334\\
0.503	0.199608020503543\\
0.504	0.199407005377155\\
0.505	0.19930649781396\\
0.506	0.199256244032363\\
0.507	0.199155736469169\\
0.508	0.199105482687572\\
0.509	0.198954721342781\\
0.51	0.198954721342781\\
0.511	0.198954721342781\\
0.512	0.198954721342781\\
0.513	0.198954721342781\\
0.514	0.198904467561184\\
0.515	0.198854213779587\\
0.516	0.198854213779587\\
0.517	0.198552691090005\\
0.518	0.198351675963616\\
0.519	0.198351675963616\\
0.52	0.198251168400422\\
0.521	0.198200914618825\\
0.522	0.198100407055631\\
0.523	0.197899391929243\\
0.524	0.197748630584451\\
0.525	0.197698376802854\\
0.526	0.19759786923966\\
0.527	0.197547615458063\\
0.528	0.197497361676466\\
0.529	0.197396854113272\\
0.53	0.197296346550078\\
0.531	0.197246092768481\\
0.532	0.197145585205287\\
0.533	0.197045077642093\\
0.534	0.196793808734107\\
0.535	0.196693301170913\\
0.536	0.196542539826122\\
0.537	0.196542539826122\\
0.538	0.196492286044525\\
0.539	0.196391778481331\\
0.54	0.19624101713654\\
0.541	0.196190763354942\\
0.542	0.196140509573345\\
0.543	0.196040002010151\\
0.544	0.195788733102166\\
0.545	0.195738479320569\\
0.546	0.195637971757375\\
0.547	0.195487210412584\\
0.548	0.195336449067792\\
0.549	0.195286195286195\\
0.55	0.195235941504598\\
0.551	0.195135433941404\\
0.552	0.195085180159807\\
0.553	0.194984672596613\\
0.554	0.194934418815016\\
0.555	0.194884165033419\\
0.556	0.194833911251822\\
0.557	0.194833911251822\\
0.558	0.194833911251822\\
0.559	0.194783657470225\\
0.56	0.194683149907031\\
0.561	0.194582642343836\\
0.562	0.194532388562239\\
0.563	0.194482134780642\\
0.564	0.194431880999045\\
0.565	0.194281119654254\\
0.566	0.194130358309463\\
0.567	0.193979596964672\\
0.568	0.193979596964672\\
0.569	0.193979596964672\\
0.57	0.193879089401477\\
0.571	0.19382883561988\\
0.572	0.193678074275089\\
0.573	0.193577566711895\\
0.574	0.193527312930298\\
0.575	0.193426805367104\\
0.576	0.193426805367104\\
0.577	0.19332629780391\\
0.578	0.193225790240716\\
0.579	0.193075028895924\\
0.58	0.193075028895924\\
0.581	0.19297452133273\\
0.582	0.192874013769536\\
0.583	0.192823759987939\\
0.584	0.192622744861551\\
0.585	0.192572491079954\\
0.586	0.192572491079954\\
0.587	0.192321222171968\\
0.588	0.192321222171968\\
0.589	0.192321222171968\\
0.59	0.192220714608774\\
0.591	0.192170460827177\\
0.592	0.192019699482386\\
0.593	0.191919191919192\\
0.594	0.191919191919192\\
0.595	0.191919191919192\\
0.596	0.191919191919192\\
0.597	0.191818684355998\\
0.598	0.191768430574401\\
0.599	0.191718176792804\\
0.6	0.19161766922961\\
0.601	0.191517161666415\\
0.602	0.191416654103221\\
0.603	0.191416654103221\\
0.604	0.191416654103221\\
0.605	0.191215638976833\\
0.606	0.191115131413639\\
0.607	0.191064877632042\\
0.608	0.191064877632042\\
0.609	0.190863862505654\\
0.61	0.190713101160862\\
0.611	0.190662847379265\\
0.612	0.190512086034474\\
0.613	0.190512086034474\\
0.614	0.19041157847128\\
0.615	0.190361324689683\\
0.616	0.190361324689683\\
0.617	0.190311070908086\\
0.618	0.190311070908086\\
0.619	0.190311070908086\\
0.62	0.190260817126489\\
0.621	0.190059802000101\\
0.622	0.190059802000101\\
0.623	0.190059802000101\\
0.624	0.190009548218503\\
0.625	0.189858786873712\\
0.626	0.189758279310518\\
0.627	0.189758279310518\\
0.628	0.189708025528921\\
0.629	0.189607517965727\\
0.63	0.189607517965727\\
0.631	0.18955726418413\\
0.632	0.18955726418413\\
0.633	0.189406502839339\\
0.634	0.189155233931353\\
0.635	0.189004472586562\\
0.636	0.188903965023368\\
0.637	0.188903965023368\\
0.638	0.188803457460174\\
0.639	0.188753203678577\\
0.64	0.18870294989698\\
0.641	0.188602442333786\\
0.642	0.188602442333786\\
0.643	0.188602442333786\\
0.644	0.188552188552189\\
0.645	0.188501934770592\\
0.646	0.188401427207397\\
0.647	0.188300919644203\\
0.648	0.188250665862606\\
0.649	0.188150158299412\\
0.65	0.188150158299412\\
0.651	0.188049650736218\\
0.652	0.187898889391427\\
0.653	0.18784863560983\\
0.654	0.187647620483441\\
0.655	0.18749685913865\\
0.656	0.187446605357053\\
0.657	0.187396351575456\\
0.658	0.187295844012262\\
0.659	0.187245590230665\\
0.66	0.187245590230665\\
0.661	0.187195336449068\\
0.662	0.187145082667471\\
0.663	0.187044575104277\\
0.664	0.187044575104277\\
0.665	0.186944067541083\\
0.666	0.186893813759485\\
0.667	0.186793306196291\\
0.668	0.186793306196291\\
0.669	0.186793306196291\\
0.67	0.186743052414694\\
0.671	0.1866425448515\\
0.672	0.186592291069903\\
0.673	0.186592291069903\\
0.674	0.186592291069903\\
0.675	0.186592291069903\\
0.676	0.186542037288306\\
0.677	0.186491783506709\\
0.678	0.186391275943515\\
0.679	0.186290768380321\\
0.68	0.186240514598724\\
0.681	0.186190260817127\\
0.682	0.186190260817127\\
0.683	0.186089753253932\\
0.684	0.186089753253932\\
0.685	0.185989245690738\\
0.686	0.18578823056435\\
0.687	0.18578823056435\\
0.688	0.185737976782753\\
0.689	0.185536961656365\\
0.69	0.185436454093171\\
0.691	0.185235438966782\\
0.692	0.184984170058797\\
0.693	0.184984170058797\\
0.694	0.184984170058797\\
0.695	0.184984170058797\\
0.696	0.1849339162772\\
0.697	0.184783154932409\\
0.698	0.184682647369215\\
0.699	0.18458213980602\\
0.7	0.184481632242826\\
0.701	0.184431378461229\\
0.702	0.184330870898035\\
0.703	0.184330870898035\\
0.704	0.184230363334841\\
0.705	0.184180109553244\\
0.706	0.183979094426856\\
0.707	0.183928840645259\\
0.708	0.183778079300467\\
0.709	0.183677571737273\\
0.71	0.183627317955676\\
0.711	0.183627317955676\\
0.712	0.183627317955676\\
0.713	0.183476556610885\\
0.714	0.183476556610885\\
0.715	0.183426302829288\\
0.716	0.183376049047691\\
0.717	0.183325795266094\\
0.718	0.1832252877029\\
0.719	0.183124780139706\\
0.72	0.183074526358109\\
0.721	0.183074526358109\\
0.722	0.182923765013317\\
0.723	0.182923765013317\\
0.724	0.182823257450123\\
0.725	0.182773003668526\\
0.726	0.182622242323735\\
0.727	0.182571988542138\\
0.728	0.182471480978944\\
0.729	0.182270465852555\\
0.73	0.182169958289361\\
0.731	0.18201919694457\\
0.732	0.181968943162973\\
0.733	0.181918689381376\\
0.734	0.181717674254988\\
0.735	0.181516659128599\\
0.736	0.181466405347002\\
0.737	0.181416151565405\\
0.738	0.181416151565405\\
0.739	0.181416151565405\\
0.74	0.181365897783808\\
0.741	0.181315644002211\\
0.742	0.18116488265742\\
0.743	0.18116488265742\\
0.744	0.181014121312629\\
0.745	0.181014121312629\\
0.746	0.180963867531032\\
0.747	0.180863359967838\\
0.748	0.180612091059852\\
0.749	0.180561837278255\\
0.75	0.180461329715061\\
0.751	0.18031056837027\\
0.752	0.180159807025479\\
0.753	0.180109553243882\\
0.754	0.180059299462284\\
0.755	0.180059299462284\\
0.756	0.180009045680687\\
0.757	0.17995879189909\\
0.758	0.179908538117493\\
0.759	0.179757776772702\\
0.76	0.179607015427911\\
0.761	0.179556761646314\\
0.762	0.17945625408312\\
0.763	0.179355746519926\\
0.764	0.179305492738329\\
0.765	0.179204985175134\\
0.766	0.179154731393537\\
0.767	0.179054223830343\\
0.768	0.178953716267149\\
0.769	0.178853208703955\\
0.77	0.178752701140761\\
0.771	0.178652193577567\\
0.772	0.178652193577567\\
0.773	0.17860193979597\\
0.774	0.17860193979597\\
0.775	0.178551686014373\\
0.776	0.178501432232775\\
0.777	0.178400924669581\\
0.778	0.178350670887984\\
0.779	0.178350670887984\\
0.78	0.178149655761596\\
0.781	0.177898386853611\\
0.782	0.177797879290417\\
0.783	0.177596864164028\\
0.784	0.177546610382431\\
0.785	0.17739584903764\\
0.786	0.17739584903764\\
0.787	0.177345595256043\\
0.788	0.177245087692849\\
0.789	0.177194833911252\\
0.79	0.177094326348058\\
0.791	0.177044072566461\\
0.792	0.176943565003266\\
0.793	0.176843057440072\\
0.794	0.176792803658475\\
0.795	0.176692296095281\\
0.796	0.176642042313684\\
0.797	0.17654153475049\\
0.798	0.176491280968893\\
0.799	0.176491280968893\\
0.8	0.176441027187296\\
0.801	0.176340519624102\\
0.802	0.176340519624102\\
0.803	0.176139504497713\\
0.804	0.176089250716116\\
0.805	0.176038996934519\\
0.806	0.175837981808131\\
0.807	0.175787728026534\\
0.808	0.175737474244937\\
0.809	0.175536459118549\\
0.81	0.175486205336952\\
0.811	0.175435951555355\\
0.812	0.17533544399216\\
0.813	0.175285190210563\\
0.814	0.175184682647369\\
0.815	0.174983667520981\\
0.816	0.174883159957787\\
0.817	0.174883159957787\\
0.818	0.174782652394593\\
0.819	0.174732398612996\\
0.82	0.174732398612996\\
0.821	0.174581637268204\\
0.822	0.17448112970501\\
0.823	0.174380622141816\\
0.824	0.174280114578622\\
0.825	0.174179607015428\\
0.826	0.174028845670637\\
0.827	0.173878084325846\\
0.828	0.173777576762651\\
0.829	0.17362681541786\\
0.83	0.17362681541786\\
0.831	0.173476054073069\\
0.832	0.173375546509875\\
0.833	0.173325292728278\\
0.834	0.173275038946681\\
0.835	0.17312427760189\\
0.836	0.173074023820292\\
0.837	0.173023770038695\\
0.838	0.172973516257098\\
0.839	0.172973516257098\\
0.84	0.172923262475501\\
0.841	0.172822754912307\\
0.842	0.172722247349113\\
0.843	0.172571486004322\\
0.844	0.172571486004322\\
0.845	0.172470978441128\\
0.846	0.172370470877934\\
0.847	0.172219709533142\\
0.848	0.172068948188351\\
0.849	0.172018694406754\\
0.85	0.171867933061963\\
0.851	0.171717171717172\\
0.852	0.171566410372381\\
0.853	0.171465902809186\\
0.854	0.171365395245992\\
0.855	0.171164380119604\\
0.856	0.171164380119604\\
0.857	0.171013618774813\\
0.858	0.170862857430022\\
0.859	0.17071209608523\\
0.86	0.170661842303633\\
0.861	0.170661842303633\\
0.862	0.170611588522036\\
0.863	0.170511080958842\\
0.864	0.170310065832454\\
0.865	0.170310065832454\\
0.866	0.170159304487663\\
0.867	0.170058796924469\\
0.868	0.170008543142872\\
0.869	0.169958289361274\\
0.87	0.169908035579677\\
0.871	0.16985778179808\\
0.872	0.169807528016483\\
0.873	0.169757274234886\\
0.874	0.169707020453289\\
0.875	0.169656766671692\\
0.876	0.169405497763707\\
0.877	0.16935524398211\\
0.878	0.169304990200513\\
0.879	0.169254736418916\\
0.88	0.169154228855721\\
0.881	0.16900346751093\\
0.882	0.168752198602945\\
0.883	0.168651691039751\\
0.884	0.168651691039751\\
0.885	0.168551183476557\\
0.886	0.168299914568571\\
0.887	0.168249660786974\\
0.888	0.168098899442183\\
0.889	0.168048645660586\\
0.89	0.167847630534198\\
0.891	0.167797376752601\\
0.892	0.167696869189407\\
0.893	0.167696869189407\\
0.894	0.167495854063018\\
0.895	0.167395346499824\\
0.896	0.167395346499824\\
0.897	0.167244585155033\\
0.898	0.167043570028645\\
0.899	0.166892808683853\\
0.9	0.166842554902256\\
0.901	0.166742047339062\\
0.902	0.166641539775868\\
0.903	0.166541032212674\\
0.904	0.16644052464948\\
0.905	0.166390270867883\\
0.906	0.166239509523092\\
0.907	0.166189255741495\\
0.908	0.166139001959898\\
0.909	0.166139001959898\\
0.91	0.166038494396703\\
0.911	0.165937986833509\\
0.912	0.165837479270315\\
0.913	0.165736971707121\\
0.914	0.16558621036233\\
0.915	0.165535956580733\\
0.916	0.165435449017539\\
0.917	0.165385195235942\\
0.918	0.16523443389115\\
0.919	0.164932911201568\\
0.92	0.164832403638374\\
0.921	0.16473189607518\\
0.922	0.16473189607518\\
0.923	0.164681642293583\\
0.924	0.164581134730388\\
0.925	0.164480627167194\\
0.926	0.164430373385597\\
0.927	0.164380119604\\
0.928	0.164179104477612\\
0.929	0.164179104477612\\
0.93	0.164078596914418\\
0.931	0.163827328006433\\
0.932	0.163576059098447\\
0.933	0.163425297753656\\
0.934	0.163324790190462\\
0.935	0.163174028845671\\
0.936	0.163023267500879\\
0.937	0.162973013719282\\
0.938	0.162872506156088\\
0.939	0.162771998592894\\
0.94	0.162570983466506\\
0.941	0.162470475903312\\
0.942	0.162319714558521\\
0.943	0.162168953213729\\
0.944	0.161867430524147\\
0.945	0.16181717674255\\
0.946	0.161716669179356\\
0.947	0.161616161616162\\
0.948	0.161515654052968\\
0.949	0.161415146489773\\
0.95	0.161314638926579\\
0.951	0.1609628624554\\
0.952	0.160761847329012\\
0.953	0.16061108598422\\
0.954	0.160359817076235\\
0.955	0.160259309513041\\
0.956	0.160209055731444\\
0.957	0.16010854816825\\
0.958	0.159957786823459\\
0.959	0.159706517915473\\
0.96	0.159505502789085\\
0.961	0.159304487662697\\
0.962	0.159002964973114\\
0.963	0.158751696065129\\
0.964	0.158600934720338\\
0.965	0.158399919593949\\
0.966	0.158198904467561\\
0.967	0.158098396904367\\
0.968	0.157947635559576\\
0.969	0.157646112869993\\
0.97	0.157394843962008\\
0.971	0.157244082617217\\
0.972	0.15719382883562\\
0.973	0.156942559927635\\
0.974	0.156791798582843\\
0.975	0.156540529674858\\
0.976	0.156289260766873\\
0.977	0.155937484295693\\
0.978	0.155686215387708\\
0.979	0.155284185134931\\
0.98	0.15513342379014\\
0.981	0.154681139755767\\
0.982	0.154530378410975\\
0.983	0.154228855721393\\
0.984	0.153776571687019\\
0.985	0.15342479521584\\
0.986	0.153123272526258\\
0.987	0.15257048092869\\
0.988	0.152118196894316\\
0.989	0.151866927986331\\
0.99	0.151615659078346\\
0.991	0.151012613699181\\
0.992	0.150057791848837\\
0.993	0.149253731343284\\
0.994	0.148449670837731\\
0.995	0.147494848987386\\
0.996	0.146087743102668\\
0.997	0.144831398562742\\
0.998	0.143022262425248\\
0.999	0.140911603598171\\
1	0\\
};
\addlegendentry{\footnotesize{UE-SP-RIS-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)}}

\addplot [color=blue, 
% dotted,
line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.95632946379215\\
0.003	0.944419317553646\\
0.004	0.936177697371727\\
0.005	0.929493944419318\\
0.006	0.923563998190864\\
0.007	0.918036082215187\\
0.008	0.913161465400271\\
0.009	0.90873913261973\\
0.01	0.905321875471129\\
0.011	0.901904618322529\\
0.012	0.898788883863511\\
0.013	0.895622895622896\\
0.014	0.892708176290266\\
0.015	0.89024574099201\\
0.016	0.887733051912156\\
0.017	0.885371124177094\\
0.018	0.883159957786823\\
0.019	0.881250314086135\\
0.02	0.878385848535102\\
0.021	0.876074174581637\\
0.022	0.874566561133725\\
0.023	0.873008693904216\\
0.024	0.871048796421931\\
0.025	0.868988391376451\\
0.026	0.868033569526107\\
0.027	0.866676717422986\\
0.028	0.8647168199407\\
0.029	0.863460475400774\\
0.03	0.861550831700085\\
0.031	0.860495502286547\\
0.032	0.859088396401829\\
0.033	0.857781798080306\\
0.034	0.856223930850797\\
0.035	0.85496758631087\\
0.036	0.853962510678929\\
0.037	0.852856927483793\\
0.038	0.851449821599075\\
0.039	0.85034423840394\\
0.04	0.849590431679984\\
0.041	0.848434594703251\\
0.042	0.847228503944922\\
0.043	0.845670636715413\\
0.044	0.844816322428263\\
0.045	0.844263530830695\\
0.046	0.843358962761948\\
0.047	0.842554902256395\\
0.048	0.841449319061259\\
0.049	0.840444243429318\\
0.05	0.839589929142168\\
0.051	0.838635107291824\\
0.052	0.837881300567868\\
0.053	0.837177747625509\\
0.054	0.83647419468315\\
0.055	0.835720387959194\\
0.056	0.834966581235238\\
0.057	0.834162520729685\\
0.058	0.833308206442535\\
0.059	0.83270516106337\\
0.06	0.832252877028996\\
0.061	0.831800592994623\\
0.062	0.831247801397055\\
0.063	0.830493994673099\\
0.064	0.829941203075531\\
0.065	0.829187396351575\\
0.066	0.828835619880396\\
0.067	0.828333082064425\\
0.068	0.827529021558872\\
0.069	0.82687572239811\\
0.07	0.825870646766169\\
0.071	0.825267601387004\\
0.072	0.824714809789437\\
0.073	0.823860495502287\\
0.074	0.823408211467913\\
0.075	0.823006181215136\\
0.076	0.822403135835972\\
0.077	0.821950851801598\\
0.078	0.821548821548822\\
0.079	0.82089552238806\\
0.08	0.82054374591688\\
0.081	0.81968943162973\\
0.082	0.819186893813759\\
0.083	0.818885371124177\\
0.084	0.818382833308206\\
0.085	0.817930549273833\\
0.086	0.817478265239459\\
0.087	0.816925473641892\\
0.088	0.816372682044324\\
0.089	0.816071159354741\\
0.09	0.81541786019398\\
0.091	0.814714307251621\\
0.092	0.814262023217247\\
0.093	0.813859992964471\\
0.094	0.813457962711694\\
0.095	0.81300567867732\\
0.096	0.812653902206141\\
0.097	0.812050856826976\\
0.098	0.811799587918991\\
0.099	0.811397557666214\\
0.1	0.810995527413438\\
0.101	0.810643750942258\\
0.102	0.809889944218302\\
0.103	0.809789436655108\\
0.104	0.809387406402332\\
0.105	0.808884868586361\\
0.106	0.808533092115182\\
0.107	0.808281823207196\\
0.108	0.80787979295442\\
0.109	0.807377255138449\\
0.11	0.806975224885673\\
0.111	0.806372179506508\\
0.112	0.805919895472134\\
0.113	0.805618372782552\\
0.114	0.805216342529775\\
0.115	0.804764058495402\\
0.116	0.804412282024222\\
0.117	0.80411075933464\\
0.118	0.803809236645058\\
0.119	0.803457460173878\\
0.12	0.803005176139505\\
0.121	0.802703653449922\\
0.122	0.802603145886728\\
0.123	0.802100608070757\\
0.124	0.802000100507563\\
0.125	0.801397055128398\\
0.126	0.801145786220413\\
0.127	0.80069350218604\\
0.128	0.800442233278054\\
0.129	0.799939695462084\\
0.13	0.79948741142771\\
0.131	0.799135634956531\\
0.132	0.798582843358963\\
0.133	0.79828132066938\\
0.134	0.798130559324589\\
0.135	0.797979797979798\\
0.136	0.797929544198201\\
0.137	0.797678275290216\\
0.138	0.797125483692648\\
0.139	0.796823961003066\\
0.14	0.796371676968692\\
0.141	0.796120408060707\\
0.142	0.795919392934318\\
0.143	0.795567616463139\\
0.144	0.795416855118348\\
0.145	0.794914317302377\\
0.146	0.794713302175989\\
0.147	0.794462033268003\\
0.148	0.794210764360018\\
0.149	0.793959495452033\\
0.15	0.793858987888839\\
0.151	0.793557465199256\\
0.152	0.793507211417659\\
0.153	0.79315543494648\\
0.154	0.793004673601688\\
0.155	0.792853912256897\\
0.156	0.792401628222524\\
0.157	0.792351374440927\\
0.158	0.792250866877733\\
0.159	0.792100105532941\\
0.16	0.791848836624956\\
0.161	0.791748329061762\\
0.162	0.79144680637218\\
0.163	0.791195537464194\\
0.164	0.790793507211418\\
0.165	0.790642745866627\\
0.166	0.790441730740238\\
0.167	0.790039700487462\\
0.168	0.789738177797879\\
0.169	0.789486908889894\\
0.17	0.789084878637117\\
0.171	0.788682848384341\\
0.172	0.788481833257953\\
0.173	0.788230564349967\\
0.174	0.787878787878788\\
0.175	0.787476757626011\\
0.176	0.787225488718026\\
0.177	0.786873712246847\\
0.178	0.786572189557264\\
0.179	0.786421428212473\\
0.18	0.786119905522891\\
0.181	0.785969144178099\\
0.182	0.785667621488517\\
0.183	0.78526559123574\\
0.184	0.785215337454143\\
0.185	0.784913814764561\\
0.186	0.784662545856576\\
0.187	0.784461530730187\\
0.188	0.784210261822202\\
0.189	0.784059500477411\\
0.19	0.783808231569426\\
0.191	0.78355696266144\\
0.192	0.783154932408664\\
0.193	0.78305442484547\\
0.194	0.782953917282275\\
0.195	0.782803155937484\\
0.196	0.782501633247902\\
0.197	0.782451379466305\\
0.198	0.782350871903111\\
0.199	0.782149856776722\\
0.2	0.781948841650334\\
0.201	0.781798080305543\\
0.202	0.781647318960752\\
0.203	0.781195034926378\\
0.204	0.781044273581587\\
0.205	0.780591989547213\\
0.206	0.780491481984019\\
0.207	0.780290466857631\\
0.208	0.779988944168049\\
0.209	0.779637167696869\\
0.21	0.779436152570481\\
0.211	0.77928539122569\\
0.212	0.779134629880899\\
0.213	0.779034122317704\\
0.214	0.77893361475451\\
0.215	0.778581838283331\\
0.216	0.77843107693854\\
0.217	0.778230061812151\\
0.218	0.778029046685763\\
0.219	0.777928539122569\\
0.22	0.777627016432987\\
0.221	0.777375747525001\\
0.222	0.777174732398613\\
0.223	0.776973717272225\\
0.224	0.776923463490628\\
0.225	0.776722448364239\\
0.226	0.776571687019448\\
0.227	0.776420925674657\\
0.228	0.776270164329866\\
0.229	0.776119402985075\\
0.23	0.775968641640283\\
0.231	0.775767626513895\\
0.232	0.775717372732298\\
0.233	0.775616865169104\\
0.234	0.775415850042716\\
0.235	0.77516458113473\\
0.236	0.774863058445148\\
0.237	0.77466204331876\\
0.238	0.774410774410774\\
0.239	0.77431026684758\\
0.24	0.774209759284386\\
0.241	0.774008744157998\\
0.242	0.77380772903161\\
0.243	0.773556460123624\\
0.244	0.773355444997236\\
0.245	0.773154429870848\\
0.246	0.773003668526057\\
0.247	0.77260163827328\\
0.248	0.77260163827328\\
0.249	0.772400623146892\\
0.25	0.772048846675712\\
0.251	0.771898085330921\\
0.252	0.771596562641339\\
0.253	0.771295039951756\\
0.254	0.771043771043771\\
0.255	0.770792502135786\\
0.256	0.770742248354189\\
0.257	0.770340218101412\\
0.258	0.770139202975024\\
0.259	0.769938187848636\\
0.26	0.769887934067039\\
0.261	0.769787426503844\\
0.262	0.769586411377456\\
0.263	0.769435650032665\\
0.264	0.769284888687874\\
0.265	0.76918438112468\\
0.266	0.769134127343083\\
0.267	0.768933112216694\\
0.268	0.768631589527112\\
0.269	0.768430574400724\\
0.27	0.768229559274335\\
0.271	0.768028544147947\\
0.272	0.76797829036635\\
0.273	0.767877782803156\\
0.274	0.767827529021559\\
0.275	0.767375244987185\\
0.276	0.767174229860797\\
0.277	0.766973214734409\\
0.278	0.766671692044826\\
0.279	0.766319915573647\\
0.28	0.766018392884064\\
0.281	0.765767123976079\\
0.282	0.765616362631288\\
0.283	0.765566108849691\\
0.284	0.765314839941706\\
0.285	0.765264586160109\\
0.286	0.765264586160109\\
0.287	0.76506357103372\\
0.288	0.764963063470526\\
0.289	0.764862555907332\\
0.29	0.764510779436153\\
0.291	0.764360018091361\\
0.292	0.764259510528167\\
0.293	0.764159002964973\\
0.294	0.764058495401779\\
0.295	0.763857480275391\\
0.296	0.763756972712197\\
0.297	0.763606211367405\\
0.298	0.763455450022614\\
0.299	0.763204181114629\\
0.3	0.763003165988241\\
0.301	0.763003165988241\\
0.302	0.762651389517061\\
0.303	0.762450374390673\\
0.304	0.762048344137896\\
0.305	0.761998090356299\\
0.306	0.761797075229911\\
0.307	0.761746821448314\\
0.308	0.761495552540329\\
0.309	0.761344791195537\\
0.31	0.761194029850746\\
0.311	0.760993014724358\\
0.312	0.760741745816373\\
0.313	0.760490476908387\\
0.314	0.760239208000402\\
0.315	0.759887431529223\\
0.316	0.759686416402834\\
0.317	0.759535655058043\\
0.318	0.759334639931655\\
0.319	0.759033117242072\\
0.32	0.75873159455249\\
0.321	0.758631086989296\\
0.322	0.758530579426102\\
0.323	0.758329564299714\\
0.324	0.758279310518116\\
0.325	0.758178802954922\\
0.326	0.757977787828534\\
0.327	0.757776772702146\\
0.328	0.757676265138952\\
0.329	0.757374742449369\\
0.33	0.757173727322981\\
0.331	0.75702296597819\\
0.332	0.756922458414996\\
0.333	0.756771697070205\\
0.334	0.75667118950701\\
0.335	0.756520428162219\\
0.336	0.756319413035831\\
0.337	0.756218905472637\\
0.338	0.756017890346249\\
0.339	0.756017890346249\\
0.34	0.755867129001457\\
0.341	0.755515352530278\\
0.342	0.755364591185487\\
0.343	0.755213829840696\\
0.344	0.755063068495904\\
0.345	0.754912307151113\\
0.346	0.754761545806322\\
0.347	0.754560530679934\\
0.348	0.754409769335142\\
0.349	0.754259007990351\\
0.35	0.75410824664556\\
0.351	0.75410824664556\\
0.352	0.753806723955978\\
0.353	0.753655962611187\\
0.354	0.753454947484798\\
0.355	0.753153424795216\\
0.356	0.752952409668828\\
0.357	0.752751394542439\\
0.358	0.752600633197648\\
0.359	0.752299110508066\\
0.36	0.752148349163275\\
0.361	0.751947334036886\\
0.362	0.751595557565707\\
0.363	0.751394542439319\\
0.364	0.751243781094527\\
0.365	0.751143273531333\\
0.366	0.750992512186542\\
0.367	0.750892004623348\\
0.368	0.750892004623348\\
0.369	0.750791497060154\\
0.37	0.750640735715363\\
0.371	0.750489974370571\\
0.372	0.750489974370571\\
0.373	0.750288959244183\\
0.374	0.750087944117795\\
0.375	0.749987436554601\\
0.376	0.749786421428212\\
0.377	0.749685913865018\\
0.378	0.749384391175436\\
0.379	0.749233629830645\\
0.38	0.748881853359465\\
0.381	0.748731092014674\\
0.382	0.748580330669883\\
0.383	0.748379315543495\\
0.384	0.748379315543495\\
0.385	0.748329061761898\\
0.386	0.7482788079803\\
0.387	0.748027539072315\\
0.388	0.74777627016433\\
0.389	0.747625508819539\\
0.39	0.747374239911553\\
0.391	0.747323986129956\\
0.392	0.747223478566762\\
0.393	0.747173224785165\\
0.394	0.747072717221971\\
0.395	0.747072717221971\\
0.396	0.746871702095583\\
0.397	0.746720940750792\\
0.398	0.746469671842806\\
0.399	0.746369164279612\\
0.4	0.746168149153224\\
0.401	0.745916880245239\\
0.402	0.745866626463641\\
0.403	0.74571586511885\\
0.404	0.745414342429268\\
0.405	0.745364088647671\\
0.406	0.745263581084477\\
0.407	0.744962058394894\\
0.408	0.744811297050103\\
0.409	0.744710789486909\\
0.41	0.744459520578924\\
0.411	0.744359013015729\\
0.412	0.744208251670938\\
0.413	0.744157997889341\\
0.414	0.744057490326147\\
0.415	0.74400723654455\\
0.416	0.743856475199759\\
0.417	0.743605206291774\\
0.418	0.743454444946982\\
0.419	0.7431529222574\\
0.42	0.743052414694206\\
0.421	0.742851399567817\\
0.422	0.742549876878235\\
0.423	0.742499623096638\\
0.424	0.742348861751847\\
0.425	0.742198100407056\\
0.426	0.742047339062264\\
0.427	0.741997085280667\\
0.428	0.741695562591085\\
0.429	0.741595055027891\\
0.43	0.741544801246294\\
0.431	0.7414442936831\\
0.432	0.741243278556711\\
0.433	0.74109251721192\\
0.434	0.74109251721192\\
0.435	0.741042263430323\\
0.436	0.740841248303935\\
0.437	0.740640233177547\\
0.438	0.74058997939595\\
0.439	0.740539725614352\\
0.44	0.74023820292477\\
0.441	0.740037187798382\\
0.442	0.739936680235188\\
0.443	0.739836172671994\\
0.444	0.739735665108799\\
0.445	0.739735665108799\\
0.446	0.739584903764008\\
0.447	0.739584903764008\\
0.448	0.73938388863762\\
0.449	0.739182873511232\\
0.45	0.739082365948038\\
0.451	0.738981858384844\\
0.452	0.738831097040052\\
0.453	0.738630081913664\\
0.454	0.738479320568873\\
0.455	0.738127544097693\\
0.456	0.738077290316096\\
0.457	0.738027036534499\\
0.458	0.737876275189708\\
0.459	0.737725513844917\\
0.46	0.737474244936931\\
0.461	0.737273229810543\\
0.462	0.737273229810543\\
0.463	0.737172722247349\\
0.464	0.736921453339364\\
0.465	0.736871199557767\\
0.466	0.73682094577617\\
0.467	0.736670184431378\\
0.468	0.736519423086587\\
0.469	0.736368661741796\\
0.47	0.736067139052214\\
0.471	0.736067139052214\\
0.472	0.735815870144228\\
0.473	0.735715362581034\\
0.474	0.735514347454646\\
0.475	0.735313332328258\\
0.476	0.735062063420272\\
0.477	0.734911302075481\\
0.478	0.734609779385899\\
0.479	0.734408764259511\\
0.48	0.734207749133122\\
0.481	0.734207749133122\\
0.482	0.734006734006734\\
0.483	0.733755465098749\\
0.484	0.733705211317152\\
0.485	0.733654957535555\\
0.486	0.733202673501181\\
0.487	0.732901150811599\\
0.488	0.732800643248404\\
0.489	0.732750389466807\\
0.49	0.73270013568521\\
0.491	0.732649881903613\\
0.492	0.732549374340419\\
0.493	0.732448866777225\\
0.494	0.732348359214031\\
0.495	0.732298105432434\\
0.496	0.732298105432434\\
0.497	0.732147344087643\\
0.498	0.731946328961254\\
0.499	0.73184582139806\\
0.5	0.731695060053269\\
0.501	0.731594552490075\\
0.502	0.731393537363687\\
0.503	0.731192522237298\\
0.504	0.731041760892507\\
0.505	0.730941253329313\\
0.506	0.730840745766119\\
0.507	0.730840745766119\\
0.508	0.730790491984522\\
0.509	0.730589476858134\\
0.51	0.730388461731745\\
0.511	0.730237700386954\\
0.512	0.730036685260566\\
0.513	0.729986431478969\\
0.514	0.729986431478969\\
0.515	0.729885923915775\\
0.516	0.729735162570983\\
0.517	0.729534147444595\\
0.518	0.729333132318207\\
0.519	0.729232624755013\\
0.52	0.729132117191819\\
0.521	0.728780340720639\\
0.522	0.728579325594251\\
0.523	0.72842856424946\\
0.524	0.72807678777828\\
0.525	0.727775265088698\\
0.526	0.727725011307101\\
0.527	0.727523996180713\\
0.528	0.727423488617518\\
0.529	0.727322981054324\\
0.53	0.72722247349113\\
0.531	0.727121965927936\\
0.532	0.727021458364742\\
0.533	0.726920950801548\\
0.534	0.72671993567516\\
0.535	0.72636815920398\\
0.536	0.726317905422383\\
0.537	0.726016382732801\\
0.538	0.725915875169607\\
0.539	0.725865621388009\\
0.54	0.725564098698427\\
0.541	0.72551384491683\\
0.542	0.725463591135233\\
0.543	0.725463591135233\\
0.544	0.725312829790442\\
0.545	0.725111814664053\\
0.546	0.724860545756068\\
0.547	0.724810291974471\\
0.548	0.72465953062968\\
0.549	0.724508769284889\\
0.55	0.724358007940098\\
0.551	0.724106739032112\\
0.552	0.724006231468918\\
0.553	0.72380521634253\\
0.554	0.723754962560933\\
0.555	0.723604201216141\\
0.556	0.723403186089753\\
0.557	0.723302678526559\\
0.558	0.723252424744962\\
0.559	0.723151917181768\\
0.56	0.723051409618574\\
0.561	0.722900648273783\\
0.562	0.722749886928991\\
0.563	0.7225991255842\\
0.564	0.7225991255842\\
0.565	0.722548871802603\\
0.566	0.722398110457812\\
0.567	0.722347856676215\\
0.568	0.722146841549827\\
0.569	0.722096587768229\\
0.57	0.722046333986633\\
0.571	0.721996080205035\\
0.572	0.721845318860244\\
0.573	0.721694557515453\\
0.574	0.721594049952259\\
0.575	0.721443288607468\\
0.576	0.721292527262676\\
0.577	0.721091512136288\\
0.578	0.720991004573094\\
0.579	0.720789989446706\\
0.58	0.720689481883512\\
0.581	0.720538720538721\\
0.582	0.720438212975526\\
0.583	0.720287451630735\\
0.584	0.720136690285944\\
0.585	0.719985928941153\\
0.586	0.719935675159556\\
0.587	0.719885421377959\\
0.588	0.719784913814765\\
0.589	0.719634152469973\\
0.59	0.719533644906779\\
0.591	0.719483391125182\\
0.592	0.719433137343585\\
0.593	0.719332629780391\\
0.594	0.719282375998794\\
0.595	0.719031107090809\\
0.596	0.718980853309211\\
0.597	0.718729584401226\\
0.598	0.718679330619629\\
0.599	0.718578823056435\\
0.6	0.71832755414845\\
0.601	0.718227046585256\\
0.602	0.718176792803658\\
0.603	0.718026031458867\\
0.604	0.717875270114076\\
0.605	0.717674254987688\\
0.606	0.717422986079703\\
0.607	0.717272224734911\\
0.608	0.717071209608523\\
0.609	0.716870194482135\\
0.61	0.716719433137344\\
0.611	0.71661892557415\\
0.612	0.716568671792552\\
0.613	0.716367656666164\\
0.614	0.716317402884567\\
0.615	0.71626714910297\\
0.616	0.715965626413388\\
0.617	0.715664103723805\\
0.618	0.715312327252626\\
0.619	0.715262073471029\\
0.62	0.715010804563043\\
0.621	0.714910296999849\\
0.622	0.714809789436655\\
0.623	0.71455852052867\\
0.624	0.714508266747073\\
0.625	0.714307251620685\\
0.626	0.71420674405749\\
0.627	0.714005728931102\\
0.628	0.713754460023117\\
0.629	0.71370420624152\\
0.63	0.713503191115131\\
0.631	0.71335242977034\\
0.632	0.713151414643952\\
0.633	0.712950399517564\\
0.634	0.71284989195437\\
0.635	0.712598623046384\\
0.636	0.712447861701593\\
0.637	0.712246846575205\\
0.638	0.712096085230414\\
0.639	0.711895070104025\\
0.64	0.711744308759234\\
0.641	0.711694054977637\\
0.642	0.71164380119604\\
0.643	0.711442786069652\\
0.644	0.711392532288055\\
0.645	0.711342278506458\\
0.646	0.711191517161666\\
0.647	0.711040755816875\\
0.648	0.711040755816875\\
0.649	0.710889994472084\\
0.65	0.710688979345696\\
0.651	0.710487964219307\\
0.652	0.710286949092919\\
0.653	0.710085933966531\\
0.654	0.70993517262174\\
0.655	0.709834665058546\\
0.656	0.709784411276949\\
0.657	0.709784411276949\\
0.658	0.709734157495352\\
0.659	0.709482888587366\\
0.66	0.709432634805769\\
0.661	0.709382381024172\\
0.662	0.709181365897784\\
0.663	0.70908085833459\\
0.664	0.709030604552993\\
0.665	0.708829589426604\\
0.666	0.708678828081813\\
0.667	0.708477812955425\\
0.668	0.708176290265843\\
0.669	0.707975275139454\\
0.67	0.707824513794663\\
0.671	0.707673752449872\\
0.672	0.707623498668275\\
0.673	0.707573244886678\\
0.674	0.707372229760289\\
0.675	0.707221468415498\\
0.676	0.706970199507513\\
0.677	0.706769184381125\\
0.678	0.706568169254736\\
0.679	0.706467661691542\\
0.68	0.706316900346751\\
0.681	0.706266646565154\\
0.682	0.706065631438766\\
0.683	0.706015377657169\\
0.684	0.705914870093975\\
0.685	0.705864616312378\\
0.686	0.705713854967586\\
0.687	0.705663601185989\\
0.688	0.705613347404392\\
0.689	0.705412332278004\\
0.69	0.70531182471481\\
0.691	0.705261570933213\\
0.692	0.705010302025227\\
0.693	0.704809286898839\\
0.694	0.704658525554048\\
0.695	0.704558017990854\\
0.696	0.70445751042766\\
0.697	0.704155987738077\\
0.698	0.704055480174883\\
0.699	0.703954972611689\\
0.7	0.703904718830092\\
0.701	0.703703703703704\\
0.702	0.703502688577315\\
0.703	0.703351927232524\\
0.704	0.703201165887733\\
0.705	0.702949896979748\\
0.706	0.702799135634957\\
0.707	0.702598120508568\\
0.708	0.702447359163777\\
0.709	0.70239710538218\\
0.71	0.702346851600583\\
0.711	0.702095582692598\\
0.712	0.701794060003015\\
0.713	0.701593044876627\\
0.714	0.701492537313433\\
0.715	0.70119101462385\\
0.716	0.701140760842253\\
0.717	0.700889491934268\\
0.718	0.700839238152671\\
0.719	0.70068847680788\\
0.72	0.70068847680788\\
0.721	0.700537715463089\\
0.722	0.700286446555103\\
0.723	0.700135685210312\\
0.724	0.699984923865521\\
0.725	0.699733654957535\\
0.726	0.699432132267953\\
0.727	0.699231117141565\\
0.728	0.699080355796774\\
0.729	0.698778833107191\\
0.73	0.698678325543997\\
0.731	0.698577817980803\\
0.732	0.698527564199206\\
0.733	0.698376802854415\\
0.734	0.698376802854415\\
0.735	0.698376802854415\\
0.736	0.698276295291221\\
0.737	0.698226041509624\\
0.738	0.698025026383235\\
0.739	0.698025026383235\\
0.74	0.697874265038444\\
0.741	0.69777375747525\\
0.742	0.697723503693653\\
0.743	0.697622996130459\\
0.744	0.697572742348862\\
0.745	0.697472234785668\\
0.746	0.69742198100407\\
0.747	0.697271219659279\\
0.748	0.697070204532891\\
0.749	0.696969696969697\\
0.75	0.696818935624906\\
0.751	0.696718428061712\\
0.752	0.696617920498517\\
0.753	0.696416905372129\\
0.754	0.696115382682547\\
0.755	0.69606512890095\\
0.756	0.696014875119353\\
0.757	0.695914367556159\\
0.758	0.695813859992964\\
0.759	0.695763606211367\\
0.76	0.695663098648173\\
0.761	0.695512337303382\\
0.762	0.695411829740188\\
0.763	0.695311322176994\\
0.764	0.695160560832203\\
0.765	0.695110307050606\\
0.766	0.694909291924217\\
0.767	0.69485903814262\\
0.768	0.694758530579426\\
0.769	0.694658023016232\\
0.77	0.694557515453038\\
0.771	0.694457007889844\\
0.772	0.694255992763456\\
0.773	0.694105231418664\\
0.774	0.693954470073873\\
0.775	0.693853962510679\\
0.776	0.693652947384291\\
0.777	0.693552439821097\\
0.778	0.693301170913111\\
0.779	0.693250917131514\\
0.78	0.692949394441932\\
0.781	0.692798633097141\\
0.782	0.692647871752349\\
0.783	0.692446856625961\\
0.784	0.69229609528117\\
0.785	0.692145333936379\\
0.786	0.691944318809991\\
0.787	0.691894065028393\\
0.788	0.691793557465199\\
0.789	0.691642796120408\\
0.79	0.691492034775617\\
0.791	0.691341273430826\\
0.792	0.691240765867632\\
0.793	0.691190512086034\\
0.794	0.691039750741243\\
0.795	0.690888989396452\\
0.796	0.690687974270064\\
0.797	0.69058746670687\\
0.798	0.690285944017287\\
0.799	0.690185436454093\\
0.8	0.690135182672496\\
0.801	0.690034675109302\\
0.802	0.689833659982914\\
0.803	0.68973315241972\\
0.804	0.689632644856526\\
0.805	0.689532137293331\\
0.806	0.689481883511734\\
0.807	0.689280868385346\\
0.808	0.688979345695764\\
0.809	0.688878838132569\\
0.81	0.688778330569375\\
0.811	0.688577315442987\\
0.812	0.688275792753405\\
0.813	0.688125031408613\\
0.814	0.687974270063822\\
0.815	0.687823508719031\\
0.816	0.687773254937434\\
0.817	0.687421478466255\\
0.818	0.687270717121463\\
0.819	0.687170209558269\\
0.82	0.687119955776672\\
0.821	0.686969194431881\\
0.822	0.686768179305493\\
0.823	0.686617417960702\\
0.824	0.686516910397507\\
0.825	0.68646665661591\\
0.826	0.686315895271119\\
0.827	0.686064626363134\\
0.828	0.685913865018343\\
0.829	0.685813357455148\\
0.83	0.685662596110357\\
0.831	0.685562088547163\\
0.832	0.685461580983969\\
0.833	0.685310819639178\\
0.834	0.685009296949595\\
0.835	0.68475802804161\\
0.836	0.684557012915222\\
0.837	0.684506759133625\\
0.838	0.684506759133625\\
0.839	0.684355997788834\\
0.84	0.684154982662445\\
0.841	0.68390371375446\\
0.842	0.683853459972863\\
0.843	0.683752952409669\\
0.844	0.683451429720086\\
0.845	0.683300668375295\\
0.846	0.683200160812101\\
0.847	0.683099653248907\\
0.848	0.682898638122519\\
0.849	0.682848384340922\\
0.85	0.682496607869742\\
0.851	0.682345846524951\\
0.852	0.682245338961757\\
0.853	0.682144831398563\\
0.854	0.682144831398563\\
0.855	0.682044323835369\\
0.856	0.681692547364189\\
0.857	0.681592039800995\\
0.858	0.681391024674607\\
0.859	0.681089501985024\\
0.86	0.68098899442183\\
0.861	0.680938740640233\\
0.862	0.680938740640233\\
0.863	0.680787979295442\\
0.864	0.680687471732248\\
0.865	0.68048645660586\\
0.866	0.680235187697874\\
0.867	0.680034172571486\\
0.868	0.679883411226695\\
0.869	0.679833157445098\\
0.87	0.679732649881904\\
0.871	0.679682396100307\\
0.872	0.679531634755515\\
0.873	0.679330619629127\\
0.874	0.679129604502739\\
0.875	0.678828081813156\\
0.876	0.678677320468365\\
0.877	0.678375797778783\\
0.878	0.678225036433992\\
0.879	0.677973767526006\\
0.88	0.677923513744409\\
0.881	0.677823006181215\\
0.882	0.677621991054827\\
0.883	0.677370722146842\\
0.884	0.67721996080205\\
0.885	0.676968691894065\\
0.886	0.676868184330871\\
0.887	0.676767676767677\\
0.888	0.676466154078094\\
0.889	0.676315392733303\\
0.89	0.676013870043721\\
0.891	0.675812854917333\\
0.892	0.675410824664556\\
0.893	0.675310317101362\\
0.894	0.675109301974974\\
0.895	0.674707271722197\\
0.896	0.674506256595809\\
0.897	0.674405749032615\\
0.898	0.674305241469421\\
0.899	0.674204733906226\\
0.9	0.674053972561435\\
0.901	0.673903211216644\\
0.902	0.673651942308659\\
0.903	0.673400673400673\\
0.904	0.673149404492688\\
0.905	0.6729483893663\\
0.906	0.672797628021509\\
0.907	0.672496105331926\\
0.908	0.672345343987135\\
0.909	0.672144328860747\\
0.91	0.671943313734358\\
0.911	0.671893059952761\\
0.912	0.671541283481582\\
0.913	0.671189507010403\\
0.914	0.67088798432082\\
0.915	0.670737222976029\\
0.916	0.670335192723252\\
0.917	0.670284938941655\\
0.918	0.67003367003367\\
0.919	0.669681893562491\\
0.92	0.669430624654505\\
0.921	0.669129101964923\\
0.922	0.668928086838535\\
0.923	0.668626564148952\\
0.924	0.668475802804161\\
0.925	0.668425549022564\\
0.926	0.668174280114579\\
0.927	0.667822503643399\\
0.928	0.667621488517011\\
0.929	0.667420473390623\\
0.93	0.667169204482637\\
0.931	0.666917935574652\\
0.932	0.66661641288507\\
0.933	0.666314890195487\\
0.934	0.666063621287502\\
0.935	0.665812352379517\\
0.936	0.665510829689934\\
0.937	0.665259560781949\\
0.938	0.664857530529172\\
0.939	0.664455500276396\\
0.94	0.664103723805216\\
0.941	0.663651439770843\\
0.942	0.66334991708126\\
0.943	0.662998140610081\\
0.944	0.662596110357304\\
0.945	0.662194080104528\\
0.946	0.661741796070154\\
0.947	0.661339765817378\\
0.948	0.661138750690989\\
0.949	0.661038243127795\\
0.95	0.660585959093422\\
0.951	0.660183928840645\\
0.952	0.659982913714257\\
0.953	0.659329614553495\\
0.954	0.659028091863913\\
0.955	0.658827076737524\\
0.956	0.658676315392733\\
0.957	0.658374792703151\\
0.958	0.658123523795166\\
0.959	0.657570732197598\\
0.96	0.657168701944821\\
0.961	0.656716417910448\\
0.962	0.656414895220865\\
0.963	0.656063118749686\\
0.964	0.655811849841701\\
0.965	0.65530931202573\\
0.966	0.655108296899342\\
0.967	0.654656012864968\\
0.968	0.654203728830595\\
0.969	0.653801698577818\\
0.97	0.65324890698025\\
0.971	0.652997638072265\\
0.972	0.6523945926931\\
0.973	0.651841801095532\\
0.974	0.651339263279562\\
0.975	0.651087994371576\\
0.976	0.650585456555606\\
0.977	0.649932157394844\\
0.978	0.649429619578873\\
0.979	0.648826574199709\\
0.98	0.648474797728529\\
0.981	0.647821498567767\\
0.982	0.64691693049902\\
0.983	0.646163123775064\\
0.984	0.645509824614302\\
0.985	0.645057540579929\\
0.986	0.64400221116639\\
0.987	0.643198150660837\\
0.988	0.642142821247299\\
0.989	0.641137745615358\\
0.99	0.639981908638625\\
0.991	0.63887632544349\\
0.992	0.637268204432384\\
0.993	0.636112367455651\\
0.994	0.634554500226142\\
0.995	0.632594602743856\\
0.996	0.630534197698377\\
0.997	0.628071762400121\\
0.998	0.623900698527564\\
0.999	0.618021006080708\\
1	0\\
};
\addlegendentry{\footnotesize UE-RIS-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)}



\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.16814915322378\\
0.003	0.114578622041309\\
0.004	0.0934720337705413\\
0.005	0.0806070656816925\\
0.006	0.0743253429820594\\
0.007	0.0692497110407558\\
0.008	0.0660837228001407\\
0.009	0.0643248404442435\\
0.01	0.0623649429619579\\
0.011	0.0608573295140459\\
0.012	0.0598522538821046\\
0.013	0.0586964169053721\\
0.014	0.0573395648022513\\
0.015	0.05633448917031\\
0.016	0.0554801748831599\\
0.017	0.0543745916880245\\
0.018	0.0537212925272627\\
0.019	0.0529674858033067\\
0.02	0.0525152017689331\\
0.021	0.0518619026081713\\
0.022	0.0514096185737977\\
0.023	0.0508065731946329\\
0.024	0.0503040353786622\\
0.025	0.0493994673099151\\
0.026	0.0486959143675562\\
0.027	0.0480928689883914\\
0.028	0.0477410925172119\\
0.029	0.0473893160460325\\
0.03	0.0466857631036736\\
0.031	0.0464344941956882\\
0.032	0.0461329715061058\\
0.033	0.0457811950349264\\
0.034	0.0453791647821499\\
0.035	0.0448263731845822\\
0.036	0.0445751042765968\\
0.037	0.0440725664606262\\
0.038	0.0440223126790291\\
0.039	0.0436202824262526\\
0.04	0.0433690135182673\\
0.041	0.0430674908286849\\
0.042	0.0427659681391025\\
0.043	0.0424644454495201\\
0.044	0.0422634303231318\\
0.045	0.0419116538519524\\
0.046	0.04161013116237\\
0.047	0.0412583546911905\\
0.048	0.0410070857832052\\
0.049	0.0407055630936228\\
0.05	0.0403537866224434\\
0.051	0.0401025177144581\\
0.052	0.0400020101512639\\
0.053	0.0397507412432786\\
0.054	0.0394994723352933\\
0.055	0.0391476958641138\\
0.056	0.0390471883009197\\
0.057	0.0387456656113373\\
0.058	0.0384441429217549\\
0.059	0.0381928740137696\\
0.06	0.0380923664505755\\
0.061	0.0380923664505755\\
0.062	0.0378410975425901\\
0.063	0.0375395748530077\\
0.064	0.0371877983818283\\
0.065	0.0370370370370371\\
0.066	0.0370370370370371\\
0.067	0.0366350067842606\\
0.068	0.0363334840946781\\
0.069	0.0362329765314839\\
0.07	0.0361827227498869\\
0.071	0.0358812000603045\\
0.072	0.0357304387155133\\
0.073	0.0353786622443338\\
0.074	0.0351776471179456\\
0.075	0.0350268857731544\\
0.076	0.034725363083572\\
0.077	0.034725363083572\\
0.078	0.0346248555203779\\
0.079	0.0345243479571837\\
0.08	0.0344238403939896\\
0.081	0.0344238403939896\\
0.082	0.0341223177044072\\
0.083	0.033971556359616\\
0.084	0.0338710487964219\\
0.085	0.0337202874516307\\
0.086	0.0336197798884366\\
0.087	0.0334187647620483\\
0.088	0.0332680034172571\\
0.089	0.033167495854063\\
0.09	0.0329162269460777\\
0.091	0.0328659731644806\\
0.092	0.0327152118196894\\
0.093	0.0324639429117041\\
0.094	0.0324639429117041\\
0.095	0.0323634353485099\\
0.096	0.0322126740037187\\
0.097	0.0321121664405246\\
0.098	0.0321121664405246\\
0.099	0.0320619126589275\\
0.1	0.0320619126589275\\
0.101	0.0319111513141364\\
0.102	0.0317603899693452\\
0.103	0.031659882406151\\
0.104	0.0315091210613598\\
0.105	0.0314086134981657\\
0.106	0.0313081059349716\\
0.107	0.0311070908085833\\
0.108	0.0309563294637921\\
0.109	0.030855821900598\\
0.11	0.0308055681190009\\
0.111	0.0306548067742097\\
0.112	0.0305040454294185\\
0.113	0.0304035378662244\\
0.114	0.0302527765214332\\
0.115	0.0302527765214332\\
0.116	0.030102015176642\\
0.117	0.0299010000502538\\
0.118	0.0299010000502538\\
0.119	0.0297502387054626\\
0.12	0.0296999849238655\\
0.121	0.0296497311422684\\
0.122	0.0294989697974772\\
0.123	0.0294989697974772\\
0.124	0.0294487160158802\\
0.125	0.029348208452686\\
0.126	0.0292477008894919\\
0.127	0.0291974471078948\\
0.128	0.0291974471078948\\
0.129	0.0290969395447007\\
0.13	0.0289964319815066\\
0.131	0.0289461781999095\\
0.132	0.0289461781999095\\
0.133	0.0289461781999095\\
0.134	0.0289461781999095\\
0.135	0.0287954168551183\\
0.136	0.0286949092919242\\
0.137	0.028544147947133\\
0.138	0.028544147947133\\
0.139	0.0284436403839389\\
0.14	0.0283933866023418\\
0.141	0.0283431328207447\\
0.142	0.0282928790391477\\
0.143	0.0281923714759535\\
0.144	0.0281421176943565\\
0.145	0.0279913563495653\\
0.146	0.0279913563495653\\
0.147	0.0279913563495653\\
0.148	0.0279913563495653\\
0.149	0.0279411025679682\\
0.15	0.02774008744158\\
0.151	0.0275893260967888\\
0.152	0.0274888185335946\\
0.153	0.0274888185335946\\
0.154	0.0274385647519976\\
0.155	0.0272375496256093\\
0.156	0.0271370420624152\\
0.157	0.0271370420624152\\
0.158	0.0270365344992211\\
0.159	0.026986280717624\\
0.16	0.026986280717624\\
0.161	0.0268857731544299\\
0.162	0.0268355193728328\\
0.163	0.0266847580280416\\
0.164	0.0266847580280416\\
0.165	0.0265842504648475\\
0.166	0.0264334891200563\\
0.167	0.0264334891200563\\
0.168	0.0263832353384592\\
0.169	0.0263832353384592\\
0.17	0.0263329815568621\\
0.171	0.0262827277752651\\
0.172	0.026232473993668\\
0.173	0.026232473993668\\
0.174	0.026182220212071\\
0.175	0.026182220212071\\
0.176	0.026182220212071\\
0.177	0.0261319664304739\\
0.178	0.0260314588672798\\
0.179	0.0259812050856827\\
0.18	0.0258806975224886\\
0.181	0.0258806975224886\\
0.182	0.0258304437408915\\
0.183	0.0257299361776974\\
0.184	0.0256796823961003\\
0.185	0.0256294286145032\\
0.186	0.0256294286145032\\
0.187	0.025478667269712\\
0.188	0.025478667269712\\
0.189	0.025478667269712\\
0.19	0.025478667269712\\
0.191	0.0253279059249208\\
0.192	0.0252776521433238\\
0.193	0.0252776521433238\\
0.194	0.0252776521433238\\
0.195	0.0252776521433238\\
0.196	0.0252776521433238\\
0.197	0.0252776521433238\\
0.198	0.0252273983617267\\
0.199	0.0250766370169355\\
0.2	0.0250766370169355\\
0.201	0.0250263832353385\\
0.202	0.0250263832353385\\
0.203	0.0250263832353385\\
0.204	0.0249258756721443\\
0.205	0.0249258756721443\\
0.206	0.0248756218905473\\
0.207	0.0248253681089502\\
0.208	0.0247751143273531\\
0.209	0.024674606764159\\
0.21	0.024674606764159\\
0.211	0.024674606764159\\
0.212	0.024674606764159\\
0.213	0.0246243529825619\\
0.214	0.0246243529825619\\
0.215	0.0246243529825619\\
0.216	0.0245740992009649\\
0.217	0.0245740992009649\\
0.218	0.0243730840745766\\
0.219	0.0243228302929795\\
0.22	0.0242725765113825\\
0.221	0.0241720689481884\\
0.222	0.0241720689481884\\
0.223	0.0241720689481884\\
0.224	0.0241218151665913\\
0.225	0.0241218151665913\\
0.226	0.0241218151665913\\
0.227	0.0240213076033972\\
0.228	0.0239710538218001\\
0.229	0.0239710538218001\\
0.23	0.0239710538218001\\
0.231	0.0239710538218001\\
0.232	0.023920800040203\\
0.233	0.023920800040203\\
0.234	0.023920800040203\\
0.235	0.023920800040203\\
0.236	0.023920800040203\\
0.237	0.023870546258606\\
0.238	0.0237700386954118\\
0.239	0.0236695311322177\\
0.24	0.0236695311322177\\
0.241	0.0236192773506206\\
0.242	0.0235690235690236\\
0.243	0.0235690235690236\\
0.244	0.0235690235690236\\
0.245	0.0235690235690236\\
0.246	0.0235187697874265\\
0.247	0.0234182622242324\\
0.248	0.0234182622242324\\
0.249	0.0234182622242324\\
0.25	0.0234182622242324\\
0.251	0.0234182622242324\\
0.252	0.0234182622242324\\
0.253	0.0233680084426353\\
0.254	0.0233680084426353\\
0.255	0.0233177546610382\\
0.256	0.0233177546610382\\
0.257	0.0232675008794412\\
0.258	0.0232172470978441\\
0.259	0.0232172470978441\\
0.26	0.0232172470978441\\
0.261	0.0232172470978441\\
0.262	0.0231669933162471\\
0.263	0.0231669933162471\\
0.264	0.0231669933162471\\
0.265	0.02311673953465\\
0.266	0.02311673953465\\
0.267	0.0230664857530529\\
0.268	0.0230162319714559\\
0.269	0.0230162319714559\\
0.27	0.0229659781898588\\
0.271	0.0229659781898588\\
0.272	0.0229659781898588\\
0.273	0.0229659781898588\\
0.274	0.0229659781898588\\
0.275	0.0229659781898588\\
0.276	0.0229659781898588\\
0.277	0.0229659781898588\\
0.278	0.0229659781898588\\
0.279	0.0229659781898588\\
0.28	0.0229157244082617\\
0.281	0.0229157244082617\\
0.282	0.0229157244082617\\
0.283	0.0229157244082617\\
0.284	0.0228152168450676\\
0.285	0.0228152168450676\\
0.286	0.0228152168450676\\
0.287	0.0228152168450676\\
0.288	0.0227649630634705\\
0.289	0.0226644555002764\\
0.29	0.0226644555002764\\
0.291	0.0226142017186793\\
0.292	0.0226142017186793\\
0.293	0.0226142017186793\\
0.294	0.0225639479370823\\
0.295	0.0225639479370823\\
0.296	0.0225639479370823\\
0.297	0.0225639479370823\\
0.298	0.0225639479370823\\
0.299	0.0225639479370823\\
0.3	0.0225136941554852\\
0.301	0.0225136941554852\\
0.302	0.0225136941554852\\
0.303	0.0224634403738881\\
0.304	0.0224634403738881\\
0.305	0.0224634403738881\\
0.306	0.0224131865922911\\
0.307	0.0224131865922911\\
0.308	0.0224131865922911\\
0.309	0.022362932810694\\
0.31	0.0222624252474999\\
0.311	0.0222624252474999\\
0.312	0.0221619176843058\\
0.313	0.0221116639027087\\
0.314	0.0221116639027087\\
0.315	0.0220111563395146\\
0.316	0.0219609025579175\\
0.317	0.0219609025579175\\
0.318	0.0219609025579175\\
0.319	0.0219609025579175\\
0.32	0.0219106487763204\\
0.321	0.0218603949947234\\
0.322	0.0218603949947234\\
0.323	0.0218603949947234\\
0.324	0.0218603949947234\\
0.325	0.0218101412131263\\
0.326	0.0218101412131263\\
0.327	0.0218101412131263\\
0.328	0.0217096336499322\\
0.329	0.0217096336499322\\
0.33	0.0217096336499322\\
0.331	0.0216593798683351\\
0.332	0.0216593798683351\\
0.333	0.0216593798683351\\
0.334	0.0216593798683351\\
0.335	0.0216593798683351\\
0.336	0.0216593798683351\\
0.337	0.0216593798683351\\
0.338	0.021609126086738\\
0.339	0.021609126086738\\
0.34	0.0214583647419468\\
0.341	0.0214583647419468\\
0.342	0.0214583647419468\\
0.343	0.0214583647419468\\
0.344	0.0214583647419468\\
0.345	0.0214583647419468\\
0.346	0.0214081109603498\\
0.347	0.0214081109603498\\
0.348	0.0214081109603498\\
0.349	0.0214081109603498\\
0.35	0.0213578571787527\\
0.351	0.0213578571787527\\
0.352	0.0213578571787527\\
0.353	0.0213578571787527\\
0.354	0.0213578571787527\\
0.355	0.0213076033971556\\
0.356	0.0213076033971556\\
0.357	0.0213076033971556\\
0.358	0.0213076033971556\\
0.359	0.0211568420523645\\
0.36	0.0210563344891703\\
0.361	0.0210563344891703\\
0.362	0.0210563344891703\\
0.363	0.0210563344891703\\
0.364	0.0210060807075733\\
0.365	0.0210060807075733\\
0.366	0.0209558269259762\\
0.367	0.0209558269259762\\
0.368	0.0209558269259762\\
0.369	0.0209558269259762\\
0.37	0.0209558269259762\\
0.371	0.0209558269259762\\
0.372	0.0209558269259762\\
0.373	0.0209558269259762\\
0.374	0.0209558269259762\\
0.375	0.0209558269259762\\
0.376	0.0209558269259762\\
0.377	0.0209558269259762\\
0.378	0.0209558269259762\\
0.379	0.0209055731443791\\
0.38	0.0209055731443791\\
0.381	0.0209055731443791\\
0.382	0.0209055731443791\\
0.383	0.0209055731443791\\
0.384	0.0209055731443791\\
0.385	0.0208553193627821\\
0.386	0.020805065581185\\
0.387	0.020805065581185\\
0.388	0.020805065581185\\
0.389	0.0207548117995879\\
0.39	0.0207548117995879\\
0.391	0.0207548117995879\\
0.392	0.0207548117995879\\
0.393	0.0207045580179909\\
0.394	0.0207045580179909\\
0.395	0.0207045580179909\\
0.396	0.0206543042363938\\
0.397	0.0206543042363938\\
0.398	0.0206543042363938\\
0.399	0.0206040504547967\\
0.4	0.0206040504547967\\
0.401	0.0205537966731997\\
0.402	0.0205537966731997\\
0.403	0.0205537966731997\\
0.404	0.0205537966731997\\
0.405	0.0205537966731997\\
0.406	0.0204532891100055\\
0.407	0.0204532891100055\\
0.408	0.0203527815468114\\
0.409	0.0203527815468114\\
0.41	0.0203527815468114\\
0.411	0.0203527815468114\\
0.412	0.0203527815468114\\
0.413	0.0203527815468114\\
0.414	0.0203527815468114\\
0.415	0.0203527815468114\\
0.416	0.0203527815468114\\
0.417	0.0203527815468114\\
0.418	0.0203527815468114\\
0.419	0.0203527815468114\\
0.42	0.0203527815468114\\
0.421	0.0203025277652144\\
0.422	0.0203025277652144\\
0.423	0.0202522739836173\\
0.424	0.0202522739836173\\
0.425	0.0202020202020202\\
0.426	0.0202020202020202\\
0.427	0.0202020202020202\\
0.428	0.0202020202020202\\
0.429	0.0202020202020202\\
0.43	0.0202020202020202\\
0.431	0.0201517664204232\\
0.432	0.0201517664204232\\
0.433	0.0201015126388261\\
0.434	0.0201015126388261\\
0.435	0.0201015126388261\\
0.436	0.0201015126388261\\
0.437	0.020051258857229\\
0.438	0.020051258857229\\
0.439	0.020051258857229\\
0.44	0.020001005075632\\
0.441	0.020001005075632\\
0.442	0.020001005075632\\
0.443	0.020001005075632\\
0.444	0.020001005075632\\
0.445	0.020001005075632\\
0.446	0.020001005075632\\
0.447	0.0199004975124378\\
0.448	0.0199004975124378\\
0.449	0.0199004975124378\\
0.45	0.0198502437308408\\
0.451	0.0197999899492437\\
0.452	0.0197999899492437\\
0.453	0.0196994823860496\\
0.454	0.0196994823860496\\
0.455	0.0196994823860496\\
0.456	0.0196994823860496\\
0.457	0.0196994823860496\\
0.458	0.0196994823860496\\
0.459	0.0196994823860496\\
0.46	0.0196492286044525\\
0.461	0.0196492286044525\\
0.462	0.0196492286044525\\
0.463	0.0196492286044525\\
0.464	0.0196492286044525\\
0.465	0.0196492286044525\\
0.466	0.0196492286044525\\
0.467	0.0196492286044525\\
0.468	0.0196492286044525\\
0.469	0.0195989748228554\\
0.47	0.0195989748228554\\
0.471	0.0195989748228554\\
0.472	0.0195989748228554\\
0.473	0.0195989748228554\\
0.474	0.0195989748228554\\
0.475	0.0195487210412584\\
0.476	0.0195487210412584\\
0.477	0.0195487210412584\\
0.478	0.0195487210412584\\
0.479	0.0194984672596613\\
0.48	0.0194984672596613\\
0.481	0.0194984672596613\\
0.482	0.0194482134780642\\
0.483	0.0194482134780642\\
0.484	0.0194482134780642\\
0.485	0.0194482134780642\\
0.486	0.0194482134780642\\
0.487	0.0194482134780642\\
0.488	0.0194482134780642\\
0.489	0.0194482134780642\\
0.49	0.0194482134780642\\
0.491	0.0194482134780642\\
0.492	0.0194482134780642\\
0.493	0.0194482134780642\\
0.494	0.0193979596964672\\
0.495	0.0193979596964672\\
0.496	0.0193979596964672\\
0.497	0.0193979596964672\\
0.498	0.0193979596964672\\
0.499	0.0193477059148701\\
0.5	0.0193477059148701\\
0.501	0.0193477059148701\\
0.502	0.0192974521332731\\
0.503	0.0192974521332731\\
0.504	0.0192974521332731\\
0.505	0.019247198351676\\
0.506	0.019247198351676\\
0.507	0.019247198351676\\
0.508	0.0191969445700789\\
0.509	0.0191969445700789\\
0.51	0.0191466907884819\\
0.511	0.0191466907884819\\
0.512	0.0190964370068848\\
0.513	0.0190964370068848\\
0.514	0.0190964370068848\\
0.515	0.0190964370068848\\
0.516	0.0190461832252877\\
0.517	0.0190461832252877\\
0.518	0.0190461832252877\\
0.519	0.0190461832252877\\
0.52	0.0189959294436907\\
0.521	0.0189959294436907\\
0.522	0.0189959294436907\\
0.523	0.0189456756620936\\
0.524	0.0189456756620936\\
0.525	0.0189456756620936\\
0.526	0.0189456756620936\\
0.527	0.0189456756620936\\
0.528	0.0189456756620936\\
0.529	0.0189456756620936\\
0.53	0.0189456756620936\\
0.531	0.0189456756620936\\
0.532	0.0189456756620936\\
0.533	0.0189456756620936\\
0.534	0.0189456756620936\\
0.535	0.0189456756620936\\
0.536	0.0189456756620936\\
0.537	0.0188954218804965\\
0.538	0.0188451680988995\\
0.539	0.0188451680988995\\
0.54	0.0188451680988995\\
0.541	0.0188451680988995\\
0.542	0.0188451680988995\\
0.543	0.0187446605357053\\
0.544	0.0187446605357053\\
0.545	0.0187446605357053\\
0.546	0.0187446605357053\\
0.547	0.0187446605357053\\
0.548	0.0187446605357053\\
0.549	0.0187446605357053\\
0.55	0.0186944067541083\\
0.551	0.0186944067541083\\
0.552	0.0186944067541083\\
0.553	0.0186944067541083\\
0.554	0.0186441529725112\\
0.555	0.0186441529725112\\
0.556	0.0186441529725112\\
0.557	0.0185436454093171\\
0.558	0.0185436454093171\\
0.559	0.0185436454093171\\
0.56	0.0185436454093171\\
0.561	0.0185436454093171\\
0.562	0.0185436454093171\\
0.563	0.0185436454093171\\
0.564	0.0185436454093171\\
0.565	0.0185436454093171\\
0.566	0.0185436454093171\\
0.567	0.0184431378461229\\
0.568	0.0184431378461229\\
0.569	0.0183928840645259\\
0.57	0.0183928840645259\\
0.571	0.0183928840645259\\
0.572	0.0183928840645259\\
0.573	0.0183928840645259\\
0.574	0.0183928840645259\\
0.575	0.0183928840645259\\
0.576	0.0183928840645259\\
0.577	0.0183928840645259\\
0.578	0.0183928840645259\\
0.579	0.0183928840645259\\
0.58	0.0183426302829288\\
0.581	0.0183426302829288\\
0.582	0.0183426302829288\\
0.583	0.0182923765013318\\
0.584	0.0182923765013318\\
0.585	0.0182923765013318\\
0.586	0.0182923765013318\\
0.587	0.0182923765013318\\
0.588	0.0182923765013318\\
0.589	0.0182923765013318\\
0.59	0.0182923765013318\\
0.591	0.0182923765013318\\
0.592	0.0182923765013318\\
0.593	0.0182923765013318\\
0.594	0.0182923765013318\\
0.595	0.0182421227197347\\
0.596	0.0182421227197347\\
0.597	0.0182421227197347\\
0.598	0.0182421227197347\\
0.599	0.0182421227197347\\
0.6	0.0182421227197347\\
0.601	0.0182421227197347\\
0.602	0.0182421227197347\\
0.603	0.0182421227197347\\
0.604	0.0181918689381376\\
0.605	0.0181918689381376\\
0.606	0.0181918689381376\\
0.607	0.0181918689381376\\
0.608	0.0181918689381376\\
0.609	0.0181416151565406\\
0.61	0.0181416151565406\\
0.611	0.0181416151565406\\
0.612	0.0181416151565406\\
0.613	0.0180913613749435\\
0.614	0.0180411075933464\\
0.615	0.0180411075933464\\
0.616	0.0180411075933464\\
0.617	0.0180411075933464\\
0.618	0.0179406000301523\\
0.619	0.0179406000301523\\
0.62	0.0178903462485552\\
0.621	0.0178903462485552\\
0.622	0.0178903462485552\\
0.623	0.0178903462485552\\
0.624	0.017739584903764\\
0.625	0.017739584903764\\
0.626	0.017739584903764\\
0.627	0.017739584903764\\
0.628	0.017739584903764\\
0.629	0.017689331122167\\
0.63	0.0175888235589728\\
0.631	0.0175888235589728\\
0.632	0.0175888235589728\\
0.633	0.0175888235589728\\
0.634	0.0175888235589728\\
0.635	0.0175888235589728\\
0.636	0.0175888235589728\\
0.637	0.0175385697773758\\
0.638	0.0175385697773758\\
0.639	0.0175385697773758\\
0.64	0.0175385697773758\\
0.641	0.0175385697773758\\
0.642	0.0174883159957787\\
0.643	0.0174883159957787\\
0.644	0.0174883159957787\\
0.645	0.0174380622141816\\
0.646	0.0174380622141816\\
0.647	0.0174380622141816\\
0.648	0.0173878084325846\\
0.649	0.0173878084325846\\
0.65	0.0173878084325846\\
0.651	0.0173878084325846\\
0.652	0.0173878084325846\\
0.653	0.0173375546509875\\
0.654	0.0173375546509875\\
0.655	0.0173375546509875\\
0.656	0.0172873008693905\\
0.657	0.0172873008693905\\
0.658	0.0172873008693905\\
0.659	0.0172873008693905\\
0.66	0.0172873008693905\\
0.661	0.0172873008693905\\
0.662	0.0172873008693905\\
0.663	0.0172873008693905\\
0.664	0.0172370470877934\\
0.665	0.0172370470877934\\
0.666	0.0172370470877934\\
0.667	0.0172370470877934\\
0.668	0.0172370470877934\\
0.669	0.0172370470877934\\
0.67	0.0172370470877934\\
0.671	0.0172370470877934\\
0.672	0.0172370470877934\\
0.673	0.0171365395245993\\
0.674	0.0170862857430022\\
0.675	0.0170360319614051\\
0.676	0.0170360319614051\\
0.677	0.0170360319614051\\
0.678	0.0170360319614051\\
0.679	0.0170360319614051\\
0.68	0.0170360319614051\\
0.681	0.0170360319614051\\
0.682	0.0170360319614051\\
0.683	0.0169857781798081\\
0.684	0.0169857781798081\\
0.685	0.0169857781798081\\
0.686	0.0169857781798081\\
0.687	0.0168852706166139\\
0.688	0.0168350168350169\\
0.689	0.0168350168350169\\
0.69	0.0167847630534198\\
0.691	0.0167345092718227\\
0.692	0.0167345092718227\\
0.693	0.0166842554902257\\
0.694	0.0166340017086286\\
0.695	0.0166340017086286\\
0.696	0.0166340017086286\\
0.697	0.0166340017086286\\
0.698	0.0166340017086286\\
0.699	0.0166340017086286\\
0.7	0.0165837479270315\\
0.701	0.0165837479270315\\
0.702	0.0165837479270315\\
0.703	0.0165837479270315\\
0.704	0.0165334941454345\\
0.705	0.0164832403638374\\
0.706	0.0164832403638374\\
0.707	0.0164832403638374\\
0.708	0.0164329865822403\\
0.709	0.0164329865822403\\
0.71	0.0164329865822403\\
0.711	0.0164329865822403\\
0.712	0.0164329865822403\\
0.713	0.0164329865822403\\
0.714	0.0164329865822403\\
0.715	0.0164329865822403\\
0.716	0.0164329865822403\\
0.717	0.0163827328006433\\
0.718	0.0163827328006433\\
0.719	0.0163324790190462\\
0.72	0.0163324790190462\\
0.721	0.0162822252374492\\
0.722	0.0162822252374492\\
0.723	0.0162822252374492\\
0.724	0.0162822252374492\\
0.725	0.0162822252374492\\
0.726	0.0162319714558521\\
0.727	0.0162319714558521\\
0.728	0.0162319714558521\\
0.729	0.0162319714558521\\
0.73	0.016181717674255\\
0.731	0.016181717674255\\
0.732	0.016181717674255\\
0.733	0.016181717674255\\
0.734	0.016131463892658\\
0.735	0.016131463892658\\
0.736	0.016131463892658\\
0.737	0.016131463892658\\
0.738	0.016131463892658\\
0.739	0.016131463892658\\
0.74	0.016131463892658\\
0.741	0.016131463892658\\
0.742	0.016131463892658\\
0.743	0.016131463892658\\
0.744	0.016131463892658\\
0.745	0.0160812101110609\\
0.746	0.0160812101110609\\
0.747	0.0160812101110609\\
0.748	0.0160309563294638\\
0.749	0.0160309563294638\\
0.75	0.0160309563294638\\
0.751	0.0159807025478668\\
0.752	0.0159807025478668\\
0.753	0.0159807025478668\\
0.754	0.0159304487662697\\
0.755	0.0159304487662697\\
0.756	0.0159304487662697\\
0.757	0.0159304487662697\\
0.758	0.0159304487662697\\
0.759	0.0159304487662697\\
0.76	0.0159304487662697\\
0.761	0.0159304487662697\\
0.762	0.0159304487662697\\
0.763	0.0159304487662697\\
0.764	0.0159304487662697\\
0.765	0.0159304487662697\\
0.766	0.0159304487662697\\
0.767	0.0159304487662697\\
0.768	0.0159304487662697\\
0.769	0.0159304487662697\\
0.77	0.0159304487662697\\
0.771	0.0158801949846726\\
0.772	0.0158801949846726\\
0.773	0.0158299412030756\\
0.774	0.0158299412030756\\
0.775	0.0158299412030756\\
0.776	0.0158299412030756\\
0.777	0.0158299412030756\\
0.778	0.0157796874214785\\
0.779	0.0157796874214785\\
0.78	0.0157796874214785\\
0.781	0.0157796874214785\\
0.782	0.0157796874214785\\
0.783	0.0157796874214785\\
0.784	0.0157796874214785\\
0.785	0.0157796874214785\\
0.786	0.0157294336398814\\
0.787	0.0157294336398814\\
0.788	0.0157294336398814\\
0.789	0.0157294336398814\\
0.79	0.0157294336398814\\
0.791	0.0156791798582844\\
0.792	0.0156289260766873\\
0.793	0.0156289260766873\\
0.794	0.0156289260766873\\
0.795	0.0156289260766873\\
0.796	0.0156289260766873\\
0.797	0.0156289260766873\\
0.798	0.0156289260766873\\
0.799	0.0156289260766873\\
0.8	0.0156289260766873\\
0.801	0.0156289260766873\\
0.802	0.0156289260766873\\
0.803	0.0156289260766873\\
0.804	0.0155786722950902\\
0.805	0.0155786722950902\\
0.806	0.0155786722950902\\
0.807	0.0155786722950902\\
0.808	0.0155786722950902\\
0.809	0.0155284185134932\\
0.81	0.0154781647318961\\
0.811	0.0154781647318961\\
0.812	0.0154781647318961\\
0.813	0.0154781647318961\\
0.814	0.0154781647318961\\
0.815	0.0154279109502991\\
0.816	0.0154279109502991\\
0.817	0.0154279109502991\\
0.818	0.0154279109502991\\
0.819	0.0154279109502991\\
0.82	0.0154279109502991\\
0.821	0.0154279109502991\\
0.822	0.0154279109502991\\
0.823	0.0154279109502991\\
0.824	0.0154279109502991\\
0.825	0.015377657168702\\
0.826	0.015377657168702\\
0.827	0.015377657168702\\
0.828	0.015377657168702\\
0.829	0.015377657168702\\
0.83	0.0153274033871049\\
0.831	0.0153274033871049\\
0.832	0.0152268958239108\\
0.833	0.0151766420423137\\
0.834	0.0151766420423137\\
0.835	0.0151766420423137\\
0.836	0.0151766420423137\\
0.837	0.0151766420423137\\
0.838	0.0151766420423137\\
0.839	0.0151766420423137\\
0.84	0.0151263882607167\\
0.841	0.0151263882607167\\
0.842	0.0151263882607167\\
0.843	0.0150761344791196\\
0.844	0.0150761344791196\\
0.845	0.0150258806975225\\
0.846	0.0149756269159255\\
0.847	0.0149756269159255\\
0.848	0.0149756269159255\\
0.849	0.0149756269159255\\
0.85	0.0149756269159255\\
0.851	0.0149756269159255\\
0.852	0.0149756269159255\\
0.853	0.0149756269159255\\
0.854	0.0149756269159255\\
0.855	0.0149756269159255\\
0.856	0.0149756269159255\\
0.857	0.0149756269159255\\
0.858	0.0149756269159255\\
0.859	0.0149756269159255\\
0.86	0.0149253731343284\\
0.861	0.0149253731343284\\
0.862	0.0148751193527313\\
0.863	0.0148751193527313\\
0.864	0.0148751193527313\\
0.865	0.0148751193527313\\
0.866	0.0148248655711343\\
0.867	0.0148248655711343\\
0.868	0.0148248655711343\\
0.869	0.0147746117895372\\
0.87	0.0147243580079401\\
0.871	0.0147243580079401\\
0.872	0.0147243580079401\\
0.873	0.0147243580079401\\
0.874	0.0147243580079401\\
0.875	0.0146741042263431\\
0.876	0.0146741042263431\\
0.877	0.0146741042263431\\
0.878	0.0146741042263431\\
0.879	0.014623850444746\\
0.88	0.014623850444746\\
0.881	0.014623850444746\\
0.882	0.014623850444746\\
0.883	0.014623850444746\\
0.884	0.014623850444746\\
0.885	0.014623850444746\\
0.886	0.014623850444746\\
0.887	0.014623850444746\\
0.888	0.014623850444746\\
0.889	0.014623850444746\\
0.89	0.0145735966631489\\
0.891	0.0145735966631489\\
0.892	0.0145735966631489\\
0.893	0.0145735966631489\\
0.894	0.0145735966631489\\
0.895	0.0145233428815519\\
0.896	0.0144730890999548\\
0.897	0.0144730890999548\\
0.898	0.0144730890999548\\
0.899	0.0144730890999548\\
0.9	0.0144730890999548\\
0.901	0.0144730890999548\\
0.902	0.0144228353183578\\
0.903	0.0144228353183578\\
0.904	0.0144228353183578\\
0.905	0.0144228353183578\\
0.906	0.0143725815367607\\
0.907	0.0143725815367607\\
0.908	0.0143223277551636\\
0.909	0.0142720739735666\\
0.91	0.0142720739735666\\
0.911	0.0142720739735666\\
0.912	0.0142218201919695\\
0.913	0.0142218201919695\\
0.914	0.0142218201919695\\
0.915	0.0142218201919695\\
0.916	0.0141715664103724\\
0.917	0.0141715664103724\\
0.918	0.0141715664103724\\
0.919	0.0141715664103724\\
0.92	0.0141715664103724\\
0.921	0.0141715664103724\\
0.922	0.0140710588471783\\
0.923	0.0140710588471783\\
0.924	0.0140710588471783\\
0.925	0.0140710588471783\\
0.926	0.0140710588471783\\
0.927	0.0140710588471783\\
0.928	0.0140710588471783\\
0.929	0.0140710588471783\\
0.93	0.0140208050655812\\
0.931	0.0140208050655812\\
0.932	0.0139705512839842\\
0.933	0.0139705512839842\\
0.934	0.0139705512839842\\
0.935	0.0139202975023871\\
0.936	0.0139202975023871\\
0.937	0.013819789939193\\
0.938	0.013819789939193\\
0.939	0.0137695361575959\\
0.94	0.0137695361575959\\
0.941	0.0137695361575959\\
0.942	0.0137192823759988\\
0.943	0.0137192823759988\\
0.944	0.0136187748128047\\
0.945	0.0135685210312076\\
0.946	0.0135685210312076\\
0.947	0.0135685210312076\\
0.948	0.0135685210312076\\
0.949	0.0135182672496106\\
0.95	0.0134680134680135\\
0.951	0.0134680134680135\\
0.952	0.0134177596864165\\
0.953	0.0133172521232223\\
0.954	0.0133172521232223\\
0.955	0.0132669983416253\\
0.956	0.0132669983416253\\
0.957	0.0132669983416253\\
0.958	0.0132669983416253\\
0.959	0.0131664907784311\\
0.96	0.0130157294336399\\
0.961	0.0130157294336399\\
0.962	0.0129654756520429\\
0.963	0.0128147143072517\\
0.964	0.0127644605256546\\
0.965	0.0127644605256546\\
0.966	0.0126639529624605\\
0.967	0.0126639529624605\\
0.968	0.0126639529624605\\
0.969	0.0125634453992663\\
0.97	0.0125634453992663\\
0.971	0.0125131916176693\\
0.972	0.0125131916176693\\
0.973	0.0125131916176693\\
0.974	0.0125131916176693\\
0.975	0.0124629378360722\\
0.976	0.0124126840544752\\
0.977	0.0124126840544752\\
0.978	0.0124126840544752\\
0.979	0.0123624302728781\\
0.98	0.012312176491281\\
0.981	0.012312176491281\\
0.982	0.012261922709684\\
0.983	0.0122116689280869\\
0.984	0.0121614151464897\\
0.985	0.0120609075832956\\
0.986	0.0120609075832956\\
0.987	0.0120609075832956\\
0.988	0.0120106538016985\\
0.989	0.0119604000201015\\
0.99	0.0117593848937132\\
0.991	0.0115583697673249\\
0.992	0.0115081159857279\\
0.993	0.0114076084225337\\
0.994	0.0113071008593396\\
0.995	0.0113071008593396\\
0.996	0.0111060857329514\\
0.997	0.0109050706065631\\
0.998	0.0107543092617719\\
0.999	0.0102517714458012\\
1	0\\
};
\addlegendentry{\footnotesize UE-SP-RIS-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$)}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	0.876325443489623\\
0.003	0.824714809789437\\
0.004	0.794914317302377\\
0.005	0.775013819789939\\
0.006	0.760038192874014\\
0.007	0.747575255037942\\
0.008	0.738378813005679\\
0.009	0.729936177697372\\
0.01	0.723202170963365\\
0.011	0.717071209608523\\
0.012	0.710940248253681\\
0.013	0.705864616312378\\
0.014	0.701040253279059\\
0.015	0.696467159153726\\
0.016	0.691894065028393\\
0.017	0.688426554098196\\
0.018	0.684557012915222\\
0.019	0.681190009548219\\
0.02	0.677823006181215\\
0.021	0.674506256595809\\
0.022	0.671792552389567\\
0.023	0.669129101964923\\
0.024	0.666214382632293\\
0.025	0.663299663299663\\
0.026	0.661591034725363\\
0.027	0.659329614553495\\
0.028	0.657470224634404\\
0.029	0.654907281772953\\
0.03	0.652846876727474\\
0.031	0.651389517061159\\
0.032	0.64947987336047\\
0.033	0.647871752349364\\
0.034	0.645911854867079\\
0.035	0.644454495200764\\
0.036	0.642745866626464\\
0.037	0.641288506960149\\
0.038	0.640082416201819\\
0.039	0.638474295190713\\
0.04	0.637217950650786\\
0.041	0.636062113674054\\
0.042	0.634655007789336\\
0.043	0.633448917031007\\
0.044	0.632092064927886\\
0.045	0.630232675008794\\
0.046	0.628825569124077\\
0.047	0.628021508618523\\
0.048	0.626513895170612\\
0.049	0.625609327101864\\
0.05	0.624553997688326\\
0.051	0.623347906929997\\
0.052	0.622795115332429\\
0.053	0.621940801045279\\
0.054	0.62088547163174\\
0.055	0.619779888436605\\
0.056	0.618674305241469\\
0.057	0.617568722046334\\
0.058	0.616965676667169\\
0.059	0.615960601035228\\
0.06	0.615106286748078\\
0.061	0.614251972460928\\
0.062	0.613246896828986\\
0.063	0.612141313633851\\
0.064	0.611588522036283\\
0.065	0.610432685059551\\
0.066	0.609678878335595\\
0.067	0.608874817830042\\
0.068	0.608171264887683\\
0.069	0.607417458163727\\
0.07	0.60701542791095\\
0.071	0.606060606060606\\
0.072	0.605457560681441\\
0.073	0.604653500175888\\
0.074	0.604150962359918\\
0.075	0.603547916980753\\
0.076	0.6027438564752\\
0.077	0.601789034624856\\
0.078	0.601336750590482\\
0.079	0.600884466556108\\
0.08	0.600281421176944\\
0.081	0.599527614452988\\
0.082	0.598472285039449\\
0.083	0.597919493441881\\
0.084	0.597416955625911\\
0.085	0.596813910246746\\
0.086	0.596462133775567\\
0.087	0.595708327051611\\
0.088	0.595155535454043\\
0.089	0.594401728730087\\
0.09	0.593748429569325\\
0.091	0.593446906879743\\
0.092	0.592944369063772\\
0.093	0.592341323684607\\
0.094	0.591939293431831\\
0.095	0.591084979144681\\
0.096	0.590481933765516\\
0.097	0.590130157294336\\
0.098	0.589527111915172\\
0.099	0.588924066536007\\
0.1	0.588622543846424\\
0.101	0.58801949846726\\
0.102	0.587516960651289\\
0.103	0.586964169053721\\
0.104	0.586461631237751\\
0.105	0.586059600984974\\
0.106	0.585758078295392\\
0.107	0.585205286697824\\
0.108	0.584853510226645\\
0.109	0.584501733755465\\
0.11	0.5838986883763\\
0.111	0.58339615056033\\
0.112	0.582793105181165\\
0.113	0.582290567365194\\
0.114	0.581888537112418\\
0.115	0.581235237951656\\
0.116	0.580782953917282\\
0.117	0.580179908538118\\
0.118	0.579526609377356\\
0.119	0.579024071561385\\
0.12	0.5787728026534\\
0.121	0.578270264837429\\
0.122	0.577717473239861\\
0.123	0.577365696768682\\
0.124	0.577013920297502\\
0.125	0.576812905171114\\
0.126	0.576109352228755\\
0.127	0.575657068194382\\
0.128	0.575305291723202\\
0.129	0.574802753907232\\
0.13	0.574350469872858\\
0.131	0.573948439620081\\
0.132	0.573596663148902\\
0.133	0.573345394240917\\
0.134	0.572692095080155\\
0.135	0.572390572390572\\
0.136	0.571988542137796\\
0.137	0.571888034574602\\
0.138	0.571536258103422\\
0.139	0.571134227850646\\
0.14	0.570681943816272\\
0.141	0.57038042112669\\
0.142	0.570129152218704\\
0.143	0.56952610683954\\
0.144	0.56917433036836\\
0.145	0.569023569023569\\
0.146	0.568722046333987\\
0.147	0.568370269862807\\
0.148	0.567716970702045\\
0.149	0.567515955575657\\
0.15	0.567214432886075\\
0.151	0.567013417759686\\
0.152	0.566862656414895\\
0.153	0.566209357254133\\
0.154	0.566008342127745\\
0.155	0.565606311874969\\
0.156	0.56540529674858\\
0.157	0.565103774058998\\
0.158	0.564751997587818\\
0.159	0.564701743806221\\
0.16	0.564450474898236\\
0.161	0.56404844464546\\
0.162	0.563646414392683\\
0.163	0.563344891703101\\
0.164	0.562892607668727\\
0.165	0.562490577415951\\
0.166	0.562038293381577\\
0.167	0.561837278255189\\
0.168	0.561485501784009\\
0.169	0.561234232876024\\
0.17	0.560932710186442\\
0.171	0.560480426152068\\
0.172	0.560078395899291\\
0.173	0.559726619428112\\
0.174	0.55942509673853\\
0.175	0.559173827830544\\
0.176	0.558972812704156\\
0.177	0.558621036232977\\
0.178	0.558369767324991\\
0.179	0.557666214382632\\
0.18	0.557565706819438\\
0.181	0.557113422785065\\
0.182	0.556811900095482\\
0.183	0.556711392532288\\
0.184	0.556460123624303\\
0.185	0.556259108497914\\
0.186	0.555907332026735\\
0.187	0.555555555555556\\
0.188	0.555354540429167\\
0.189	0.555203779084376\\
0.19	0.554801748831599\\
0.191	0.55444997236042\\
0.192	0.554248957234032\\
0.193	0.553796673199658\\
0.194	0.553243881602091\\
0.195	0.552892105130911\\
0.196	0.552590582441329\\
0.197	0.552339313533343\\
0.198	0.552037790843761\\
0.199	0.551836775717373\\
0.2	0.551484999246193\\
0.201	0.551233730338208\\
0.202	0.55068093874064\\
0.203	0.550228654706267\\
0.204	0.550027639579878\\
0.205	0.549726116890296\\
0.206	0.54932408663752\\
0.207	0.549022563947937\\
0.208	0.548721041258355\\
0.209	0.548419518568772\\
0.21	0.548017488315996\\
0.211	0.54776621940801\\
0.212	0.547665711844816\\
0.213	0.547514950500025\\
0.214	0.547112920247249\\
0.215	0.546610382431278\\
0.216	0.546359113523293\\
0.217	0.545957083270516\\
0.218	0.545756068144128\\
0.219	0.545605306799337\\
0.22	0.545504799236143\\
0.221	0.544952007638575\\
0.222	0.544549977385798\\
0.223	0.544198200914619\\
0.224	0.543796170661842\\
0.225	0.543695663098648\\
0.226	0.543544901753857\\
0.227	0.54314287150108\\
0.228	0.542791095029901\\
0.229	0.542590079903513\\
0.23	0.542439318558722\\
0.231	0.542188049650736\\
0.232	0.541886526961154\\
0.233	0.541735765616363\\
0.234	0.541383989145183\\
0.235	0.541132720237198\\
0.236	0.540831197547615\\
0.237	0.54057992863963\\
0.238	0.540228152168451\\
0.239	0.540027137042062\\
0.24	0.53972561435248\\
0.241	0.539474345444495\\
0.242	0.539172822754912\\
0.243	0.538971807628524\\
0.244	0.538821046283733\\
0.245	0.538720538720539\\
0.246	0.538569777375748\\
0.247	0.538318508467762\\
0.248	0.538117493341374\\
0.249	0.537966731996583\\
0.25	0.537715463088597\\
0.251	0.537212925272627\\
0.252	0.537011910146239\\
0.253	0.536358610985477\\
0.254	0.536258103422283\\
0.255	0.536057088295894\\
0.256	0.535705311824715\\
0.257	0.535655058043118\\
0.258	0.535454042916729\\
0.259	0.535353535353535\\
0.26	0.535001758882356\\
0.261	0.534800743755968\\
0.262	0.534549474847982\\
0.263	0.534298205939997\\
0.264	0.534046937032012\\
0.265	0.533494145434444\\
0.266	0.53339363787125\\
0.267	0.53304186140007\\
0.268	0.5325393235841\\
0.269	0.532237800894517\\
0.27	0.531986531986532\\
0.271	0.531886024423338\\
0.272	0.531534247952158\\
0.273	0.531433740388964\\
0.274	0.531182471480979\\
0.275	0.530981456354591\\
0.276	0.530730187446605\\
0.277	0.530529172320217\\
0.278	0.530378410975426\\
0.279	0.530378410975426\\
0.28	0.530328157193829\\
0.281	0.529926126941052\\
0.282	0.52962460425147\\
0.283	0.529272827780291\\
0.284	0.529222573998693\\
0.285	0.529071812653902\\
0.286	0.528820543745917\\
0.287	0.528569274837932\\
0.288	0.528116990803558\\
0.289	0.528016483240364\\
0.29	0.527966229458767\\
0.291	0.52756419920599\\
0.292	0.527363184079602\\
0.293	0.526961153826826\\
0.294	0.526659631137243\\
0.295	0.526559123574049\\
0.296	0.526006331976481\\
0.297	0.525604301723705\\
0.298	0.525302779034122\\
0.299	0.52500125634454\\
0.3	0.524649479873361\\
0.301	0.524398210965375\\
0.302	0.524197195838987\\
0.303	0.523895673149404\\
0.304	0.523393135333434\\
0.305	0.523242373988643\\
0.306	0.522890597517463\\
0.307	0.522790089954269\\
0.308	0.52243831348309\\
0.309	0.522187044575104\\
0.31	0.522036283230313\\
0.311	0.521885521885522\\
0.312	0.521734760540731\\
0.313	0.521583999195939\\
0.314	0.521282476506357\\
0.315	0.521131715161566\\
0.316	0.520729684908789\\
0.317	0.520578923563998\\
0.318	0.520428162219207\\
0.319	0.520277400874416\\
0.32	0.519875370621639\\
0.321	0.519573847932057\\
0.322	0.519322579024072\\
0.323	0.51917181767928\\
0.324	0.518970802552892\\
0.325	0.518719533644907\\
0.326	0.518568772300116\\
0.327	0.518367757173727\\
0.328	0.518267249610533\\
0.329	0.518015980702548\\
0.33	0.517714458012965\\
0.331	0.517613950449771\\
0.332	0.517613950449771\\
0.333	0.517513442886577\\
0.334	0.517111412633801\\
0.335	0.516860143725815\\
0.336	0.516759636162621\\
0.337	0.516558621036233\\
0.338	0.516357605909845\\
0.339	0.516056083220262\\
0.34	0.515704306749083\\
0.341	0.515603799185889\\
0.342	0.515503291622695\\
0.343	0.5154027840595\\
0.344	0.515151515151515\\
0.345	0.514749484898739\\
0.346	0.51454846977235\\
0.347	0.514297200864365\\
0.348	0.513995678174783\\
0.349	0.513643901703603\\
0.35	0.513241871450827\\
0.351	0.513040856324438\\
0.352	0.512789587416453\\
0.353	0.512638826071662\\
0.354	0.512437810945274\\
0.355	0.512086034474094\\
0.356	0.511834765566109\\
0.357	0.511583496658124\\
0.358	0.511482989094929\\
0.359	0.511332227750138\\
0.36	0.511080958842153\\
0.361	0.511030705060556\\
0.362	0.510729182370973\\
0.363	0.510477913462988\\
0.364	0.510327152118197\\
0.365	0.5102768983366\\
0.366	0.510025629428615\\
0.367	0.50992512186542\\
0.368	0.509724106739032\\
0.369	0.509573345394241\\
0.37	0.509472837831047\\
0.371	0.509372330267853\\
0.372	0.509322076486256\\
0.373	0.509121061359867\\
0.374	0.508869792451882\\
0.375	0.508819538670285\\
0.376	0.508367254635911\\
0.377	0.508266747072717\\
0.378	0.507914970601538\\
0.379	0.507764209256747\\
0.38	0.507311925222373\\
0.381	0.507161163877582\\
0.382	0.506960148751194\\
0.383	0.506859641187999\\
0.384	0.506708879843208\\
0.385	0.506457610935223\\
0.386	0.506206342027238\\
0.387	0.505904819337655\\
0.388	0.505553042866476\\
0.389	0.505402281521685\\
0.39	0.505201266395296\\
0.391	0.505000251268908\\
0.392	0.504648474797728\\
0.393	0.504397205889743\\
0.394	0.504346952108146\\
0.395	0.504095683200161\\
0.396	0.503794160510578\\
0.397	0.503492637820996\\
0.398	0.503191115131414\\
0.399	0.503140861349817\\
0.4	0.50309060756822\\
0.401	0.502839338660234\\
0.402	0.502638323533846\\
0.403	0.502387054625861\\
0.404	0.502286547062667\\
0.405	0.502135785717875\\
0.406	0.501985024373084\\
0.407	0.50188451680989\\
0.408	0.501733755465099\\
0.409	0.501281471430725\\
0.41	0.500979948741143\\
0.411	0.50067842605156\\
0.412	0.500527664706769\\
0.413	0.500376903361978\\
0.414	0.500276395798784\\
0.415	0.50017588823559\\
0.416	0.500125634453993\\
0.417	0.49982411176441\\
0.418	0.499673350419619\\
0.419	0.499422081511634\\
0.42	0.499070305040454\\
0.421	0.498919543695663\\
0.422	0.498517513442887\\
0.423	0.498266244534901\\
0.424	0.497964721845319\\
0.425	0.497713452937333\\
0.426	0.497612945374139\\
0.427	0.497411930247751\\
0.428	0.497060153776572\\
0.429	0.49690939243178\\
0.43	0.496708377305392\\
0.431	0.496457108397407\\
0.432	0.496205839489422\\
0.433	0.49605507814463\\
0.434	0.495954570581436\\
0.435	0.495904316799839\\
0.436	0.495653047891854\\
0.437	0.49555254032866\\
0.438	0.495452032765466\\
0.439	0.495351525202271\\
0.44	0.495150510075883\\
0.441	0.494949494949495\\
0.442	0.494798733604704\\
0.443	0.49469822604151\\
0.444	0.494245942007136\\
0.445	0.493944419317554\\
0.446	0.493894165535957\\
0.447	0.493793657972762\\
0.448	0.493693150409568\\
0.449	0.493441881501583\\
0.45	0.493090105030404\\
0.451	0.493039851248806\\
0.452	0.492738328559224\\
0.453	0.492487059651239\\
0.454	0.492336298306448\\
0.455	0.492034775616865\\
0.456	0.49178350670888\\
0.457	0.491582491582492\\
0.458	0.4914317302377\\
0.459	0.491180461329715\\
0.46	0.490878938640133\\
0.461	0.490677923513744\\
0.462	0.49057741595055\\
0.463	0.490476908387356\\
0.464	0.490426654605759\\
0.465	0.490175385697774\\
0.466	0.490024624352983\\
0.467	0.489873863008191\\
0.468	0.489622594100206\\
0.469	0.489522086537012\\
0.47	0.489421578973818\\
0.471	0.489120056284235\\
0.472	0.48886878737625\\
0.473	0.488667772249862\\
0.474	0.488366249560279\\
0.475	0.488165234433891\\
0.476	0.487964219307503\\
0.477	0.487612442836323\\
0.478	0.487361173928338\\
0.479	0.48716015880195\\
0.48	0.486959143675562\\
0.481	0.48680838233077\\
0.482	0.486506859641188\\
0.483	0.486456605859591\\
0.484	0.486356098296397\\
0.485	0.486155083170009\\
0.486	0.48595406804362\\
0.487	0.485753052917232\\
0.488	0.485602291572441\\
0.489	0.48545153022765\\
0.49	0.485200261319664\\
0.491	0.485049499974873\\
0.492	0.484798231066888\\
0.493	0.4845972159405\\
0.494	0.484345947032514\\
0.495	0.484195185687723\\
0.496	0.484094678124529\\
0.497	0.483793155434946\\
0.498	0.483592140308558\\
0.499	0.483441378963767\\
0.5	0.483190110055782\\
0.501	0.483039348710991\\
0.502	0.482737826021408\\
0.503	0.48253681089502\\
0.504	0.48218503442384\\
0.505	0.482034273079049\\
0.506	0.481632242826273\\
0.507	0.481481481481482\\
0.508	0.481179958791899\\
0.509	0.481029197447108\\
0.51	0.480928689883914\\
0.511	0.480928689883914\\
0.512	0.480878436102317\\
0.513	0.480576913412734\\
0.514	0.480275390723152\\
0.515	0.480074375596764\\
0.516	0.480074375596764\\
0.517	0.479823106688778\\
0.518	0.479672345343987\\
0.519	0.47962209156239\\
0.52	0.479421076436002\\
0.521	0.479220061309614\\
0.522	0.479069299964822\\
0.523	0.478968792401628\\
0.524	0.478717523493643\\
0.525	0.478516508367255\\
0.526	0.478466254585658\\
0.527	0.478164731896075\\
0.528	0.478114478114478\\
0.529	0.47791346298809\\
0.53	0.477662194080105\\
0.531	0.477461178953716\\
0.532	0.477360671390522\\
0.533	0.477209910045731\\
0.534	0.477008894919343\\
0.535	0.476456103321775\\
0.536	0.476456103321775\\
0.537	0.476456103321775\\
0.538	0.476255088195387\\
0.539	0.476054073068998\\
0.54	0.475802804161013\\
0.541	0.475501281471431\\
0.542	0.475149505000251\\
0.543	0.475048997437057\\
0.544	0.474898236092266\\
0.545	0.474496205839489\\
0.546	0.474345444494698\\
0.547	0.474244936931504\\
0.548	0.474094175586713\\
0.549	0.473893160460325\\
0.55	0.47379265289713\\
0.551	0.473541383989145\\
0.552	0.473390622644354\\
0.553	0.47329011508116\\
0.554	0.473089099954772\\
0.555	0.47293833860998\\
0.556	0.472837831046786\\
0.557	0.472536308357204\\
0.558	0.472385547012413\\
0.559	0.472184531886024\\
0.56	0.472184531886024\\
0.561	0.472033770541233\\
0.562	0.471933262978039\\
0.563	0.471832755414845\\
0.564	0.471631740288457\\
0.565	0.471430725162068\\
0.566	0.471330217598874\\
0.567	0.47122971003568\\
0.568	0.470978441127695\\
0.569	0.470727172219709\\
0.57	0.470526157093321\\
0.571	0.47037539574853\\
0.572	0.47037539574853\\
0.573	0.470073873058948\\
0.574	0.469923111714156\\
0.575	0.469872857932559\\
0.576	0.469671842806171\\
0.577	0.469571335242977\\
0.578	0.469320066334992\\
0.579	0.469018543645409\\
0.58	0.468968289863812\\
0.581	0.468867782300618\\
0.582	0.468717020955827\\
0.583	0.46831499070305\\
0.584	0.468264736921453\\
0.585	0.468214483139856\\
0.586	0.468113975576662\\
0.587	0.468013468013468\\
0.588	0.46781245288708\\
0.589	0.467561183979094\\
0.59	0.4674606764159\\
0.591	0.467159153726318\\
0.592	0.466907884818333\\
0.593	0.466706869691944\\
0.594	0.466405347002362\\
0.595	0.466304839439168\\
0.596	0.46610382431278\\
0.597	0.466053570531182\\
0.598	0.465902809186391\\
0.599	0.465500778933615\\
0.6	0.465199256244032\\
0.601	0.46489773355445\\
0.602	0.464746972209659\\
0.603	0.464495703301673\\
0.604	0.464495703301673\\
0.605	0.464344941956882\\
0.606	0.464093673048897\\
0.607	0.463942911704106\\
0.608	0.463641389014523\\
0.609	0.463440373888135\\
0.61	0.463138851198553\\
0.611	0.462937836072164\\
0.612	0.462787074727373\\
0.613	0.462636313382582\\
0.614	0.462234283129806\\
0.615	0.46198301422182\\
0.616	0.461832252877029\\
0.617	0.461832252877029\\
0.618	0.461580983969044\\
0.619	0.461430222624252\\
0.62	0.461178953716267\\
0.621	0.461078446153073\\
0.622	0.460776923463491\\
0.623	0.460676415900297\\
0.624	0.460425146992311\\
0.625	0.460173878084326\\
0.626	0.460123624302729\\
0.627	0.460073370521132\\
0.628	0.459822101613146\\
0.629	0.459570832705161\\
0.63	0.459219056233982\\
0.631	0.45906829488919\\
0.632	0.458967787325996\\
0.633	0.458666264636414\\
0.634	0.458465249510026\\
0.635	0.458113473038846\\
0.636	0.458012965475652\\
0.637	0.457811950349264\\
0.638	0.457661189004473\\
0.639	0.457560681441278\\
0.64	0.457409920096487\\
0.641	0.457208904970099\\
0.642	0.457208904970099\\
0.643	0.456957636062114\\
0.644	0.456806874717323\\
0.645	0.456455098246143\\
0.646	0.456203829338158\\
0.647	0.455952560430172\\
0.648	0.455701291522187\\
0.649	0.455399768832605\\
0.65	0.455249007487813\\
0.651	0.454997738579828\\
0.652	0.454947484798231\\
0.653	0.454696215890246\\
0.654	0.454495200763858\\
0.655	0.454394693200663\\
0.656	0.454294185637469\\
0.657	0.453992662947887\\
0.658	0.453640886476707\\
0.659	0.453188602442334\\
0.66	0.453037841097543\\
0.661	0.452836825971154\\
0.662	0.452686064626363\\
0.663	0.452485049499975\\
0.664	0.452284034373587\\
0.665	0.452083019247198\\
0.666	0.45188200412081\\
0.667	0.451530227649631\\
0.668	0.451278958741645\\
0.669	0.450977436052063\\
0.67	0.450826674707272\\
0.671	0.450525152017689\\
0.672	0.45017337554651\\
0.673	0.450072867983316\\
0.674	0.450022614201719\\
0.675	0.449871852856927\\
0.676	0.449620583948942\\
0.677	0.449620583948942\\
0.678	0.449419568822554\\
0.679	0.449218553696166\\
0.68	0.448866777224986\\
0.681	0.448716015880195\\
0.682	0.448414493190613\\
0.683	0.448213478064224\\
0.684	0.447911955374642\\
0.685	0.447911955374642\\
0.686	0.44761043268506\\
0.687	0.44725865621388\\
0.688	0.447107894869089\\
0.689	0.446756118397909\\
0.69	0.446504849489924\\
0.691	0.44640434192673\\
0.692	0.446203326800342\\
0.693	0.446002311673953\\
0.694	0.445952057892356\\
0.695	0.445901804110759\\
0.696	0.445851550329162\\
0.697	0.445650535202774\\
0.698	0.445449520076386\\
0.699	0.445248504949997\\
0.7	0.445097743605206\\
0.701	0.444997236042012\\
0.702	0.444745967134027\\
0.703	0.444595205789236\\
0.704	0.444444444444444\\
0.705	0.444293683099653\\
0.706	0.443992160410071\\
0.707	0.443891652846877\\
0.708	0.443791145283683\\
0.709	0.443690637720488\\
0.71	0.443338861249309\\
0.711	0.443238353686115\\
0.712	0.44298708477813\\
0.713	0.442685562088547\\
0.714	0.442484546962159\\
0.715	0.442333785617368\\
0.716	0.441931755364591\\
0.717	0.441730740238203\\
0.718	0.441479471330218\\
0.719	0.441378963767023\\
0.72	0.441127694859038\\
0.721	0.44092667973265\\
0.722	0.440775918387859\\
0.723	0.440675410824665\\
0.724	0.440474395698276\\
0.725	0.440424141916679\\
0.726	0.440273380571888\\
0.727	0.440122619227097\\
0.728	0.439921604100709\\
0.729	0.439871350319112\\
0.73	0.43972058897432\\
0.731	0.439469320066335\\
0.732	0.43921805115835\\
0.733	0.439117543595156\\
0.734	0.438916528468767\\
0.735	0.438765767123976\\
0.736	0.438615005779185\\
0.737	0.438162721744811\\
0.738	0.438062214181617\\
0.739	0.437861199055229\\
0.74	0.437710437710438\\
0.741	0.437459168802452\\
0.742	0.437258153676064\\
0.743	0.437006884768079\\
0.744	0.436755615860093\\
0.745	0.436655108296899\\
0.746	0.436504346952108\\
0.747	0.436253078044123\\
0.748	0.436052062917735\\
0.749	0.435851047791346\\
0.75	0.43544901753857\\
0.751	0.435348509975376\\
0.752	0.434946479722599\\
0.753	0.434795718377808\\
0.754	0.434644957033017\\
0.755	0.434544449469823\\
0.756	0.434393688125031\\
0.757	0.434142419217046\\
0.758	0.433941404090658\\
0.759	0.433840896527464\\
0.76	0.433639881401075\\
0.761	0.433438866274687\\
0.762	0.433187597366702\\
0.763	0.433036836021911\\
0.764	0.432835820895522\\
0.765	0.432584551987537\\
0.766	0.432484044424343\\
0.767	0.432383536861149\\
0.768	0.432132267953164\\
0.769	0.432031760389969\\
0.77	0.431931252826775\\
0.771	0.43167998391879\\
0.772	0.431579476355596\\
0.773	0.431227699884416\\
0.774	0.430926177194834\\
0.775	0.430674908286849\\
0.776	0.430373385597266\\
0.777	0.430222624252475\\
0.778	0.430021609126087\\
0.779	0.429720086436504\\
0.78	0.429569325091713\\
0.781	0.429318056183728\\
0.782	0.429217548620534\\
0.783	0.428916025930951\\
0.784	0.428664757022966\\
0.785	0.428212472988592\\
0.786	0.427961204080607\\
0.787	0.427810442735816\\
0.788	0.427709935172622\\
0.789	0.427408412483039\\
0.79	0.427106889793457\\
0.791	0.42705663601186\\
0.792	0.426755113322277\\
0.793	0.426554098195889\\
0.794	0.426302829287904\\
0.795	0.425951052816724\\
0.796	0.425699783908739\\
0.797	0.425599276345545\\
0.798	0.425247499874365\\
0.799	0.424845469621589\\
0.8	0.424543946932007\\
0.801	0.424342931805618\\
0.802	0.424041409116036\\
0.803	0.423840393989648\\
0.804	0.423488617518468\\
0.805	0.423388109955274\\
0.806	0.423136841047289\\
0.807	0.422835318357706\\
0.808	0.422734810794512\\
0.809	0.422584049449721\\
0.81	0.422332780541736\\
0.811	0.42208151163375\\
0.812	0.421830242725765\\
0.813	0.42157897381778\\
0.814	0.421327704909794\\
0.815	0.420925674657018\\
0.816	0.420774913312227\\
0.817	0.420573898185838\\
0.818	0.420272375496256\\
0.819	0.420071360369868\\
0.82	0.41987034524348\\
0.821	0.419619076335494\\
0.822	0.419267299864315\\
0.823	0.418865269611538\\
0.824	0.418513493140359\\
0.825	0.418412985577165\\
0.826	0.418061209105985\\
0.827	0.417659178853209\\
0.828	0.417206894818835\\
0.829	0.416804864566059\\
0.83	0.416553595658073\\
0.831	0.416252072968491\\
0.832	0.416000804060506\\
0.833	0.415548520026132\\
0.834	0.41524699733655\\
0.835	0.414995728428564\\
0.836	0.414794713302176\\
0.837	0.414493190612594\\
0.838	0.414241921704608\\
0.839	0.414091160359817\\
0.84	0.413940399015026\\
0.841	0.413588622543846\\
0.842	0.413387607417458\\
0.843	0.413287099854264\\
0.844	0.413086084727876\\
0.845	0.412985577164682\\
0.846	0.412734308256696\\
0.847	0.41233227800392\\
0.848	0.412081009095934\\
0.849	0.411879993969546\\
0.85	0.411528217498367\\
0.851	0.411377456153576\\
0.852	0.411276948590381\\
0.853	0.410824664556008\\
0.854	0.410673903211217\\
0.855	0.410472888084828\\
0.856	0.410422634303231\\
0.857	0.410121111613649\\
0.858	0.409568320016081\\
0.859	0.40941755867129\\
0.86	0.409116035981708\\
0.861	0.408764259510528\\
0.862	0.408512990602543\\
0.863	0.40821146791296\\
0.864	0.407909945223378\\
0.865	0.407558168752199\\
0.866	0.407306899844213\\
0.867	0.407105884717825\\
0.868	0.40685461580984\\
0.869	0.406553093120257\\
0.87	0.406201316649078\\
0.871	0.405849540177898\\
0.872	0.405447509925122\\
0.873	0.405296748580331\\
0.874	0.40479421076436\\
0.875	0.404341926729986\\
0.876	0.403889642695613\\
0.877	0.403688627569225\\
0.878	0.403236343534851\\
0.879	0.402985074626866\\
0.88	0.402633298155686\\
0.881	0.40223126790291\\
0.882	0.402030252776521\\
0.883	0.401628222523745\\
0.884	0.401075430926177\\
0.885	0.400723654454998\\
0.886	0.400371877983818\\
0.887	0.399969847731042\\
0.888	0.399668325041459\\
0.889	0.39931654857028\\
0.89	0.3989647720991\\
0.891	0.398663249409518\\
0.892	0.398411980501533\\
0.893	0.398160711593547\\
0.894	0.397758681340771\\
0.895	0.397507412432786\\
0.896	0.397105382180009\\
0.897	0.39675360570883\\
0.898	0.39640182923765\\
0.899	0.396100306548068\\
0.9	0.395798783858485\\
0.901	0.395597768732097\\
0.902	0.395044977134529\\
0.903	0.394743454444947\\
0.904	0.394642946881753\\
0.905	0.394190662847379\\
0.906	0.393939393939394\\
0.907	0.393788632594603\\
0.908	0.393537363686617\\
0.909	0.393386602341826\\
0.91	0.393235840997035\\
0.911	0.392884064525856\\
0.912	0.392482034273079\\
0.913	0.3921302578019\\
0.914	0.391878988893914\\
0.915	0.391426704859541\\
0.916	0.391024674606764\\
0.917	0.390773405698779\\
0.918	0.390522136790794\\
0.919	0.390120106538017\\
0.92	0.389567314940449\\
0.921	0.38921553846927\\
0.922	0.388763254434896\\
0.923	0.388160209055731\\
0.924	0.387858686366149\\
0.925	0.38750690989497\\
0.926	0.387305894768581\\
0.927	0.386903864515805\\
0.928	0.386200311573446\\
0.929	0.385647519975878\\
0.93	0.385345997286296\\
0.931	0.38509472837831\\
0.932	0.384491682999146\\
0.933	0.383938891401578\\
0.934	0.383587114930399\\
0.935	0.383235338459219\\
0.936	0.382732800643248\\
0.937	0.382180009045681\\
0.938	0.381777978792904\\
0.939	0.381476456103322\\
0.94	0.381174933413739\\
0.941	0.380873410724157\\
0.942	0.37996884265541\\
0.943	0.37961706618423\\
0.944	0.37911452836826\\
0.945	0.378813005678677\\
0.946	0.378209960299513\\
0.947	0.377707422483542\\
0.948	0.376802854414795\\
0.949	0.37619980903563\\
0.95	0.375898286346047\\
0.951	0.375496256093271\\
0.952	0.374943464495703\\
0.953	0.374390672898136\\
0.954	0.373888135082165\\
0.955	0.373586612392583\\
0.956	0.373335343484597\\
0.957	0.372531282979044\\
0.958	0.372028745163073\\
0.959	0.371274938439118\\
0.96	0.37072214684155\\
0.961	0.370068847680788\\
0.962	0.369616563646414\\
0.963	0.369063772048847\\
0.964	0.368259711543294\\
0.965	0.36780742750892\\
0.966	0.367304889692949\\
0.967	0.366651590532188\\
0.968	0.365546007337052\\
0.969	0.364691693049902\\
0.97	0.364289662797125\\
0.971	0.36353585607317\\
0.972	0.362782049349214\\
0.973	0.361927735062063\\
0.974	0.360822151866928\\
0.975	0.359867330016584\\
0.976	0.359264284637419\\
0.977	0.358460224131866\\
0.978	0.357756671189507\\
0.979	0.35685210312076\\
0.98	0.355545504799236\\
0.981	0.354540429167295\\
0.982	0.353736368661742\\
0.983	0.352630785466606\\
0.984	0.351324187145083\\
0.985	0.350017588823559\\
0.986	0.348409467812453\\
0.987	0.346801346801347\\
0.988	0.345343987135032\\
0.989	0.343434343434343\\
0.99	0.341976983768029\\
0.991	0.339866324940952\\
0.992	0.337705412332278\\
0.993	0.335594753505201\\
0.994	0.332830795517363\\
0.995	0.330117091311121\\
0.996	0.327353133323283\\
0.997	0.323332830795517\\
0.998	0.316699331624705\\
0.999	0.307854666063621\\
1	0\\
};
\addlegendentry{\footnotesize UE-RIS-SP-UE ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$)}

\addplot [color=red, 
% dashed, 
line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	1\\
0.231	1\\
0.232	1\\
0.233	1\\
0.234	1\\
0.235	1\\
0.236	1\\
0.237	1\\
0.238	1\\
0.239	1\\
0.24	1\\
0.241	1\\
0.242	1\\
0.243	1\\
0.244	1\\
0.245	1\\
0.246	1\\
0.247	1\\
0.248	1\\
0.249	1\\
0.25	1\\
0.251	1\\
0.252	1\\
0.253	1\\
0.254	1\\
0.255	1\\
0.256	1\\
0.257	1\\
0.258	1\\
0.259	1\\
0.26	1\\
0.261	1\\
0.262	1\\
0.263	1\\
0.264	1\\
0.265	1\\
0.266	1\\
0.267	1\\
0.268	1\\
0.269	1\\
0.27	1\\
0.271	1\\
0.272	1\\
0.273	1\\
0.274	1\\
0.275	1\\
0.276	1\\
0.277	1\\
0.278	1\\
0.279	1\\
0.28	1\\
0.281	1\\
0.282	1\\
0.283	1\\
0.284	1\\
0.285	1\\
0.286	1\\
0.287	1\\
0.288	1\\
0.289	1\\
0.29	1\\
0.291	1\\
0.292	1\\
0.293	1\\
0.294	1\\
0.295	1\\
0.296	1\\
0.297	1\\
0.298	1\\
0.299	1\\
0.3	1\\
0.301	1\\
0.302	1\\
0.303	1\\
0.304	1\\
0.305	1\\
0.306	1\\
0.307	1\\
0.308	1\\
0.309	1\\
0.31	1\\
0.311	1\\
0.312	1\\
0.313	1\\
0.314	1\\
0.315	1\\
0.316	1\\
0.317	1\\
0.318	1\\
0.319	1\\
0.32	1\\
0.321	1\\
0.322	1\\
0.323	1\\
0.324	1\\
0.325	1\\
0.326	1\\
0.327	1\\
0.328	1\\
0.329	1\\
0.33	1\\
0.331	1\\
0.332	1\\
0.333	1\\
0.334	1\\
0.335	1\\
0.336	1\\
0.337	1\\
0.338	1\\
0.339	1\\
0.34	1\\
0.341	1\\
0.342	1\\
0.343	1\\
0.344	1\\
0.345	1\\
0.346	1\\
0.347	1\\
0.348	1\\
0.349	1\\
0.35	1\\
0.351	1\\
0.352	1\\
0.353	1\\
0.354	1\\
0.355	1\\
0.356	1\\
0.357	1\\
0.358	1\\
0.359	1\\
0.36	1\\
0.361	1\\
0.362	1\\
0.363	1\\
0.364	1\\
0.365	1\\
0.366	1\\
0.367	1\\
0.368	1\\
0.369	1\\
0.37	1\\
0.371	1\\
0.372	1\\
0.373	1\\
0.374	1\\
0.375	1\\
0.376	1\\
0.377	1\\
0.378	1\\
0.379	1\\
0.38	1\\
0.381	1\\
0.382	1\\
0.383	1\\
0.384	1\\
0.385	1\\
0.386	1\\
0.387	1\\
0.388	1\\
0.389	1\\
0.39	1\\
0.391	1\\
0.392	1\\
0.393	1\\
0.394	1\\
0.395	1\\
0.396	1\\
0.397	1\\
0.398	1\\
0.399	1\\
0.4	1\\
0.401	1\\
0.402	1\\
0.403	1\\
0.404	1\\
0.405	1\\
0.406	1\\
0.407	1\\
0.408	1\\
0.409	1\\
0.41	1\\
0.411	1\\
0.412	1\\
0.413	1\\
0.414	1\\
0.415	1\\
0.416	1\\
0.417	1\\
0.418	1\\
0.419	1\\
0.42	1\\
0.421	1\\
0.422	1\\
0.423	1\\
0.424	1\\
0.425	1\\
0.426	1\\
0.427	1\\
0.428	1\\
0.429	1\\
0.43	1\\
0.431	1\\
0.432	1\\
0.433	1\\
0.434	1\\
0.435	1\\
0.436	1\\
0.437	1\\
0.438	1\\
0.439	1\\
0.44	1\\
0.441	1\\
0.442	1\\
0.443	1\\
0.444	1\\
0.445	1\\
0.446	1\\
0.447	1\\
0.448	1\\
0.449	1\\
0.45	1\\
0.451	1\\
0.452	1\\
0.453	1\\
0.454	1\\
0.455	1\\
0.456	1\\
0.457	1\\
0.458	1\\
0.459	1\\
0.46	1\\
0.461	1\\
0.462	1\\
0.463	1\\
0.464	1\\
0.465	1\\
0.466	1\\
0.467	1\\
0.468	1\\
0.469	1\\
0.47	1\\
0.471	1\\
0.472	1\\
0.473	1\\
0.474	1\\
0.475	1\\
0.476	1\\
0.477	1\\
0.478	1\\
0.479	1\\
0.48	1\\
0.481	1\\
0.482	1\\
0.483	1\\
0.484	1\\
0.485	1\\
0.486	1\\
0.487	1\\
0.488	1\\
0.489	1\\
0.49	1\\
0.491	1\\
0.492	1\\
0.493	1\\
0.494	1\\
0.495	1\\
0.496	1\\
0.497	1\\
0.498	1\\
0.499	1\\
0.5	1\\
0.501	1\\
0.502	1\\
0.503	1\\
0.504	1\\
0.505	1\\
0.506	1\\
0.507	1\\
0.508	1\\
0.509	1\\
0.51	1\\
0.511	1\\
0.512	1\\
0.513	1\\
0.514	1\\
0.515	1\\
0.516	1\\
0.517	1\\
0.518	1\\
0.519	1\\
0.52	1\\
0.521	1\\
0.522	1\\
0.523	1\\
0.524	1\\
0.525	1\\
0.526	1\\
0.527	1\\
0.528	1\\
0.529	1\\
0.53	1\\
0.531	1\\
0.532	1\\
0.533	1\\
0.534	1\\
0.535	1\\
0.536	1\\
0.537	1\\
0.538	1\\
0.539	1\\
0.54	1\\
0.541	1\\
0.542	1\\
0.543	1\\
0.544	1\\
0.545	1\\
0.546	1\\
0.547	1\\
0.548	1\\
0.549	1\\
0.55	1\\
0.551	1\\
0.552	1\\
0.553	1\\
0.554	1\\
0.555	1\\
0.556	1\\
0.557	1\\
0.558	1\\
0.559	1\\
0.56	1\\
0.561	1\\
0.562	1\\
0.563	1\\
0.564	1\\
0.565	1\\
0.566	1\\
0.567	1\\
0.568	1\\
0.569	1\\
0.57	1\\
0.571	1\\
0.572	1\\
0.573	1\\
0.574	1\\
0.575	1\\
0.576	1\\
0.577	1\\
0.578	1\\
0.579	1\\
0.58	1\\
0.581	1\\
0.582	1\\
0.583	1\\
0.584	1\\
0.585	1\\
0.586	1\\
0.587	1\\
0.588	1\\
0.589	1\\
0.59	1\\
0.591	1\\
0.592	1\\
0.593	1\\
0.594	1\\
0.595	1\\
0.596	1\\
0.597	1\\
0.598	1\\
0.599	1\\
0.6	1\\
0.601	1\\
0.602	1\\
0.603	1\\
0.604	1\\
0.605	1\\
0.606	1\\
0.607	1\\
0.608	1\\
0.609	1\\
0.61	1\\
0.611	1\\
0.612	1\\
0.613	1\\
0.614	1\\
0.615	1\\
0.616	1\\
0.617	1\\
0.618	1\\
0.619	1\\
0.62	1\\
0.621	1\\
0.622	1\\
0.623	1\\
0.624	1\\
0.625	1\\
0.626	1\\
0.627	1\\
0.628	1\\
0.629	1\\
0.63	1\\
0.631	1\\
0.632	1\\
0.633	1\\
0.634	1\\
0.635	1\\
0.636	1\\
0.637	1\\
0.638	1\\
0.639	1\\
0.64	1\\
0.641	1\\
0.642	1\\
0.643	1\\
0.644	1\\
0.645	1\\
0.646	1\\
0.647	1\\
0.648	1\\
0.649	1\\
0.65	1\\
0.651	1\\
0.652	1\\
0.653	1\\
0.654	1\\
0.655	1\\
0.656	1\\
0.657	1\\
0.658	1\\
0.659	1\\
0.66	1\\
0.661	1\\
0.662	1\\
0.663	1\\
0.664	1\\
0.665	1\\
0.666	1\\
0.667	1\\
0.668	1\\
0.669	1\\
0.67	1\\
0.671	1\\
0.672	1\\
0.673	1\\
0.674	1\\
0.675	1\\
0.676	1\\
0.677	1\\
0.678	1\\
0.679	1\\
0.68	1\\
0.681	1\\
0.682	1\\
0.683	1\\
0.684	1\\
0.685	1\\
0.686	1\\
0.687	1\\
0.688	1\\
0.689	1\\
0.69	1\\
0.691	1\\
0.692	1\\
0.693	1\\
0.694	1\\
0.695	1\\
0.696	1\\
0.697	1\\
0.698	1\\
0.699	1\\
0.7	1\\
0.701	1\\
0.702	1\\
0.703	1\\
0.704	1\\
0.705	1\\
0.706	1\\
0.707	1\\
0.708	1\\
0.709	1\\
0.71	1\\
0.711	1\\
0.712	1\\
0.713	1\\
0.714	1\\
0.715	1\\
0.716	1\\
0.717	1\\
0.718	1\\
0.719	1\\
0.72	1\\
0.721	1\\
0.722	1\\
0.723	1\\
0.724	1\\
0.725	1\\
0.726	1\\
0.727	1\\
0.728	1\\
0.729	1\\
0.73	1\\
0.731	1\\
0.732	1\\
0.733	1\\
0.734	1\\
0.735	1\\
0.736	1\\
0.737	1\\
0.738	1\\
0.739	1\\
0.74	1\\
0.741	1\\
0.742	1\\
0.743	1\\
0.744	1\\
0.745	1\\
0.746	1\\
0.747	1\\
0.748	1\\
0.749	1\\
0.75	1\\
0.751	1\\
0.752	1\\
0.753	1\\
0.754	1\\
0.755	1\\
0.756	1\\
0.757	1\\
0.758	1\\
0.759	1\\
0.76	1\\
0.761	1\\
0.762	1\\
0.763	1\\
0.764	1\\
0.765	1\\
0.766	1\\
0.767	1\\
0.768	1\\
0.769	1\\
0.77	1\\
0.771	1\\
0.772	1\\
0.773	1\\
0.774	1\\
0.775	1\\
0.776	1\\
0.777	1\\
0.778	1\\
0.779	1\\
0.78	1\\
0.781	1\\
0.782	1\\
0.783	1\\
0.784	1\\
0.785	1\\
0.786	1\\
0.787	1\\
0.788	1\\
0.789	1\\
0.79	1\\
0.791	1\\
0.792	1\\
0.793	1\\
0.794	1\\
0.795	1\\
0.796	1\\
0.797	1\\
0.798	1\\
0.799	1\\
0.8	1\\
0.801	1\\
0.802	1\\
0.803	1\\
0.804	1\\
0.805	1\\
0.806	1\\
0.807	1\\
0.808	1\\
0.809	1\\
0.81	1\\
0.811	1\\
0.812	1\\
0.813	1\\
0.814	1\\
0.815	1\\
0.816	1\\
0.817	1\\
0.818	1\\
0.819	1\\
0.82	1\\
0.821	1\\
0.822	1\\
0.823	1\\
0.824	1\\
0.825	1\\
0.826	1\\
0.827	1\\
0.828	1\\
0.829	1\\
0.83	1\\
0.831	1\\
0.832	1\\
0.833	1\\
0.834	1\\
0.835	1\\
0.836	1\\
0.837	1\\
0.838	1\\
0.839	1\\
0.84	1\\
0.841	1\\
0.842	1\\
0.843	1\\
0.844	1\\
0.845	1\\
0.846	1\\
0.847	1\\
0.848	1\\
0.849	1\\
0.85	1\\
0.851	1\\
0.852	1\\
0.853	1\\
0.854	1\\
0.855	1\\
0.856	1\\
0.857	1\\
0.858	1\\
0.859	1\\
0.86	1\\
0.861	1\\
0.862	1\\
0.863	1\\
0.864	1\\
0.865	1\\
0.866	1\\
0.867	1\\
0.868	1\\
0.869	1\\
0.87	1\\
0.871	1\\
0.872	1\\
0.873	1\\
0.874	1\\
0.875	1\\
0.876	1\\
0.877	1\\
0.878	1\\
0.879	1\\
0.88	1\\
0.881	1\\
0.882	1\\
0.883	1\\
0.884	1\\
0.885	1\\
0.886	1\\
0.887	1\\
0.888	1\\
0.889	1\\
0.89	1\\
0.891	1\\
0.892	1\\
0.893	1\\
0.894	1\\
0.895	1\\
0.896	1\\
0.897	1\\
0.898	1\\
0.899	1\\
0.9	1\\
0.901	1\\
0.902	1\\
0.903	1\\
0.904	1\\
0.905	1\\
0.906	1\\
0.907	1\\
0.908	1\\
0.909	1\\
0.91	1\\
0.911	1\\
0.912	1\\
0.913	1\\
0.914	1\\
0.915	1\\
0.916	1\\
0.917	1\\
0.918	1\\
0.919	1\\
0.92	1\\
0.921	1\\
0.922	1\\
0.923	1\\
0.924	1\\
0.925	1\\
0.926	1\\
0.927	1\\
0.928	1\\
0.929	1\\
0.93	1\\
0.931	1\\
0.932	1\\
0.933	1\\
0.934	1\\
0.935	1\\
0.936	1\\
0.937	1\\
0.938	1\\
0.939	1\\
0.94	1\\
0.941	1\\
0.942	1\\
0.943	1\\
0.944	1\\
0.945	1\\
0.946	1\\
0.947	1\\
0.948	1\\
0.949	1\\
0.95	1\\
0.951	1\\
0.952	1\\
0.953	1\\
0.954	1\\
0.955	1\\
0.956	1\\
0.957	1\\
0.958	1\\
0.959	1\\
0.96	1\\
0.961	1\\
0.962	1\\
0.963	1\\
0.964	1\\
0.965	1\\
0.966	1\\
0.967	1\\
0.968	1\\
0.969	1\\
0.97	1\\
0.971	1\\
0.972	1\\
0.973	1\\
0.974	1\\
0.975	1\\
0.976	1\\
0.977	1\\
0.978	1\\
0.979	1\\
0.98	1\\
0.981	1\\
0.982	1\\
0.983	1\\
0.984	1\\
0.985	1\\
0.986	1\\
0.987	1\\
0.988	1\\
0.989	1\\
0.99	1\\
0.991	1\\
0.992	1\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	0\\
};
\addlegendentry{\footnotesize UE-SP-UE 
% ($\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{rand}$/$\tilde{\bm{\omega}}_{\tilde{t}}^\mathrm{direct}$)
}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){Detection probability $x$};
\node[rotate=90] at (-10mm,10mm){$\mathrm{Pr}(P_\mathrm{D} \geq x)$};
\end{tikzpicture}%

==> Figures/PropEnv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=17mm,
at={(0mm,0mm)},
scale only axis,
xmin=30,
xmax=60,
tick align=outside,
% xlabel style={font=\color{white!15!black}},
% xlabel={x-axis [m]},
ymin=-50,
ymax=100,
% ylabel style={font=\color{white!15!black}},
% ylabel={y-axis [m]},
zmin=0,
zmax=20,
% zlabel style={font=\color{white!15!black}},
% zlabel={z-axis [m]},
view={80.1000000000001}{20.7403846153846},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.05,1.2)}, legend cell align=left, align=left, draw=white!15!black}
]
% legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
50	-30	0\\
49.999997575953	-24.4450000006512	0\\
49.9999903045186	-18.8900000013067	0\\
49.9999781856969	-13.3350000019706	0\\
49.9999612187812	-7.78000000264724	0\\
49.9999394044781	-2.22500000334077	0\\
49.9999127420809	3.32999999594454	0\\
49.9998812322964	8.88499999520447	0\\
49.9998448751246	14.4399999944348	0\\
49.9998036698587	19.9949999936313	0\\
49.9997576172055	25.5499999927897	0\\
49.9997067171649	31.1049999919058	0\\
49.9996509690303	36.6599999909753	0\\
49.9995903735084	42.2149999899941	0\\
49.9995249298923	47.7699999889579	0\\
49.999454638889	53.3249999878625	0\\
49.9993795004983	58.8799999867036	0\\
49.9992995140136	64.4349999854771	0\\
49.9992146801415	69.9899999841786	0\\
49.9991249988821	75.544999982804	0\\
};
\addlegendentry{\footnotesize True path}

\addplot3 [color=red, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, red}]
 table[row sep=crcr] {%
30	0	20\\
};
\addlegendentry{\footnotesize  RIS}


 \addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
60	25	5\\
};
\addlegendentry{\footnotesize SP}

\addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
50	-30	0\\
};
\addlegendentry{\footnotesize Initi. UE Loc.}

\addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
40	-20	5\\
};

 \addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
40	-20	0\\
40	-20	5\\
};

 \addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
60	-20	5\\
};

 \addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
60	-20	0\\
60	-20	5\\
};

 \addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
40	-5	5\\
};

 \addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
40	-5	0\\
40	-5	5\\
};

 \addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
60	-5	5\\
};

 \addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
60	-5	0\\
60	-5	5\\
};

 \addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
40	10	5\\
};

 \addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
40	10	0\\
40	10	5\\
};
 \addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
60	10	5\\
};
 \addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
60	10	0\\
60	10	5\\
};
 \addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
 table[row sep=crcr] {%
40	25	5\\
};
 \addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
40	25	0\\
40	25	5\\
};

\addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
60	25	0\\
60	25	5\\
};

\addplot3 [color=red, line width=2.0pt]
 table[row sep=crcr] {%
30	0	0\\
30	0	20\\
};
 \end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){y-axis [m]};
\node[rotate=90] at (-10mm,12mm){z-axis [m]};
\node[rotate=-30] at (-3mm,-2mm){x-axis [m]};

\end{tikzpicture}%

==> Figures/ReusedFusion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-1,
ymax=50,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	34.2923644139686\\
3	21.1141465124445\\
4	20.5113504209823\\
5	20.4992101777359\\
6	20.1608802316623\\
7	20.0170033819365\\
8	20.0027400014881\\
9	17.6624321741567\\
10	0.495876593128788\\
11	0.309216730129881\\
12	0.297084230620038\\
13	0.224332320876545\\
14	0.213167332954562\\
15	0.207014340072809\\
16	0.227828790975791\\
17	0.256813278725686\\
18	0.280087539850973\\
19	0.299557257730273\\
20	0.316186585726453\\
};

\addlegendentry{\footnotesize{RIS with $\mathbf{f}_t^\mathrm{direct}$}}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	21.1201780719321\\
3	20.4689766846642\\
4	20.5052459767874\\
5	20.1450925563116\\
6	20.0151328364703\\
7	20.0029133951392\\
8	20.0017246770554\\
9	0.800128409681042\\
10	0.498291353793681\\
11	0.295387001201454\\
12	0.225559150813382\\
13	0.22430333365185\\
14	0.218568850186824\\
15	0.255749783352027\\
16	0.284185092003478\\
17	0.303209143872196\\
18	0.319111828985766\\
19	0.332929451639683\\
20	0.345076537502661\\
};
\addlegendentry{\footnotesize NRIS with $\mathbf{f}_t^\mathrm{direct}$}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	21.1167593128467\\
3	20.5123140470572\\
4	20.4991587750528\\
5	20.1606052485569\\
6	20.0170033819365\\
7	20.0027400014881\\
8	20.0017935345497\\
9	0.766813174546321\\
10	0.414597426688712\\
11	0.281656519527209\\
12	0.224332320876545\\
13	0.204256656679483\\
14	0.207014340072809\\
15	0.227828790975791\\
16	0.256813278725686\\
17	0.280087539850973\\
18	0.299557257730273\\
19	0.316186585726453\\
20	0.33057831614621\\
};
\addlegendentry{\footnotesize Fusion with $\mathbf{f}_t^\mathrm{direct}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	9.00619870658287\\
3	4.84073237815382\\
4	2.71649387472424\\
5	1.24609206013889\\
6	0.844197977057635\\
7	0.581435286278512\\
8	0.343920082913068\\
9	0.258870854618804\\
10	0.240312651643256\\
11	0.254187747939963\\
12	0.27138818047019\\
13	0.291635643930016\\
14	0.314442586332318\\
15	0.336608947441508\\
16	0.352848812971066\\
17	0.364801323520937\\
18	0.374136459007851\\
19	0.381774685452754\\
20	0.38806955062296\\
};
\addlegendentry{\footnotesize NRIS with $\mathbf{f}_t^\mathrm{rand}$}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){time $k$};
\node[rotate=90] at (-10mm,20mm){GOSPA dist. [m]};
\end{tikzpicture}%

==> Figures/Sensing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=15,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
ymax=40,
% ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
% legend style={at={(0.43,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	34.1788085384178\\
3	30.4227495684459\\
4	27.3772903384608\\
5	24.1589854483187\\
6	21.4046807275377\\
7	18.5416808951411\\
8	16.105356238316\\
9	11.758573753084\\
10	8.28482981306192\\
11	4.74120587933467\\
12	3.86678024219552\\
13	3.86678024219552\\
14	3.86678024253711\\
15	3.86678024233133\\
};
\addlegendentry{\footnotesize{RIS with $\tilde{\mathbf{f}}_{\tilde{t}}^\mathrm{direct}$}}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	0.214890518874662\\
3	0.162254126979948\\
4	0.107699146451084\\
5	0.0622741526521683\\
6	0.0382435048307955\\
7	0.0231922735569412\\
8	0.0232406086206092\\
9	0.0412460258158576\\
10	0.0637662331495604\\
11	0.0871555949637621\\
12	0.114800786664826\\
13	0.148992268598568\\
14	0.219854642031366\\
15	0.302093221856008\\
};
\addlegendentry{\footnotesize NRIS with $\tilde{\mathbf{f}}_{\tilde{t}}^\mathrm{direct}$}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	0.469866862588066\\
3	0.437415354922389\\
4	0.135846847170175\\
5	0.0785580909170169\\
6	0.0615797664048872\\
7	0.0589048301270659\\
8	0.0650884444482826\\
9	0.0849610647254752\\
10	0.114029329975637\\
11	0.141560569067861\\
12	0.16134404097361\\
13	0.185001673604343\\
14	0.239157476818832\\
15	0.305800969795866\\
};
\addlegendentry{\footnotesize Fusion with $\tilde{\mathbf{f}}_{\tilde{t}}^\mathrm{direct}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
1	40\\
2	40\\
3	38.6988323377835\\
4	34.0775929580986\\
5	29.8767813922207\\
6	25.5235910258296\\
7	23.9013281174692\\
8	21.6650406029328\\
9	21.2977958275035\\
10	20.4090555076784\\
11	20.4090555078456\\
12	20.4090555078456\\
13	20.4090555079617\\
14	20.4090555134145\\
15	20.4090555143811\\
};
\addlegendentry{\footnotesize RIS with $\tilde{\mathbf{f}}_{\tilde{t}}^\mathrm{rand}$}

\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.8cm,-.65cm){time $k$};
\node[rotate=90] at (-10mm,20mm){GOSPA dist. [m]};
\end{tikzpicture}%

==> Figures/TD_Fusion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=17mm,
at={(0mm,0mm)},
scale only axis,
xmin=25,
xmax=55,
tick align=outside,
% xlabel style={font=\color{white!15!black}},
% xlabel={x-axis [m]},
ymin=-40,
ymax=60,
% ylabel style={font=\color{white!15!black}},
% ylabel={y-axis [m]},
zmin=0,
zmax=25,
% zlabel style={font=\color{white!15!black}},
% zlabel={z-axis [m]},
view={100}{40},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.4,1.5)}, legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
]
% legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
50	-30	0\\
50.0824293792263	-24.2364779025577	0\\
50.1866029606391	-18.4013812225355	0\\
50.2994437219039	-12.5432891640452	0\\
50.4210242761372	-6.66221552218553	0\\
50.5514172150677	-0.758174264024408	0\\
50.6906951072706	5.16882047142497	0\\
50.8389304992135	11.1187543732595	0\\
50.996195913479	17.0916129586967	0\\
51.1625638498221	23.0873815731497	0\\
51.3381067841003	29.1060453902139	0\\
51.5228971671887	35.1475894117547	0\\
51.7170074267797	41.2119984679124	0\\
51.9205099641332	47.2992572171743	0\\
52.1334771558815	53.4093501464269	0\\
};
%  \addlegendentry{True path of Veh.}

\addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, blue}]
 table[row sep=crcr] {%
30	0	20\\
};
%  \addlegendentry{RIS}

\addplot3 [color=blue, dashed, line width=2.0pt]
 table[row sep=crcr] {%
30	0	0\\
30	0	20\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	0\\
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	0\\
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	0\\
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	0\\
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	0\\
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	0\\
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	0\\
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	6.0097316134967\\
};
%  \addlegendentry{True SPs}

\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	0\\
44.1671461195788	22.1358544491835	6.0097316134967\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
36.1184689015485	-6.78446195685731	4.84170510792802\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.0803924747313	-18.3488265562494	6.59084117865362\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.2567676426657	5.24454487426308	4.70080108281017\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
37.0415402475409	17.1483003101609	4.37299531911366\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
44.1644870704478	22.1404068589723	6.02675896760244\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
40.5776133624451	38.3921689709372	3.00639532056296\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
42.8515924663898	31.2433176628245	5.97680973126837\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
35.6729428409049	39.6335076538695	9.76547245087244\\
};
%  \addlegendentry{Est. SPs}

\addplot3 [color=black, line width=2.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
50	-30	0\\
};
%  \addlegendentry{Initi. Loc. of Veh.}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (34mm,-6.5mm){y-axis [m]};
\node[rotate=90] at (-8mm,8mm){z-axis [m]};
\node[rotate=10] at (65mm,-5mm){x-axis [m]};

\end{tikzpicture}%

==> Figures/TD_Map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=30mm,
height=60mm,
at={(0mm,0mm)},
scale only axis,
xmin=30,
xmax=55,
tick align=outside,
% xlabel style={font=\color{white!15!black}},
% xlabel={x-axis [m]},
ymin=-40,
ymax=60,
% ylabel style={font=\color{white!15!black}},
% ylabel={y-axis [m]},
zmin=0,
zmax=25,
% zlabel style={font=\color{white!15!black}},
% zlabel={z-axis [m]},
view={0}{90},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(2.3,1.2)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2,transpose legend}
]   
% legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
50	-30	0\\
50.0824293792263	-24.2364779025577	0\\
50.1866029606391	-18.4013812225355	0\\
50.2994437219039	-12.5432891640452	0\\
50.4210242761372	-6.66221552218553	0\\
50.5514172150677	-0.758174264024408	0\\
50.6906951072706	5.16882047142497	0\\
50.8389304992135	11.1187543732595	0\\
50.996195913479	17.0916129586967	0\\
51.1625638498221	23.0873815731497	0\\
51.3381067841003	29.1060453902139	0\\
51.5228971671887	35.1475894117547	0\\
51.7170074267797	41.2119984679124	0\\
51.9205099641332	47.2992572171743	0\\
52.1334771558815	53.4093501464269	0\\
};
 \addlegendentry{\footnotesize Trajectory of UE}

\addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, blue}]
 table[row sep=crcr] {%
30	0	20\\
};
\addlegendentry{\footnotesize RIS}


\addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 \addlegendentry{\footnotesize True SPs}


 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
35.6222814593365	-6.53939040800251	4.85979736714305\\
};
 
 \addlegendentry{\footnotesize Est. SPs}

\addplot3 [color=black, line width=2.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
50	-30	0\\
};
 \addlegendentry{\footnotesize Initi. UE Loc.}

\addplot3 [color=blue, dashed, line width=2.0pt]
 table[row sep=crcr] {%
30	0	0\\
30	0	20\\
};

\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	0\\
39.35994902142	-18.4444260903265	6.39729982302967\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	0\\
39.3532239261828	5.22206812524934	4.64267856803099\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	0\\
37.0464863403784	17.1562579810398	4.39723738939619\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	0\\
42.8533514781667	31.2385175583693	5.95389469905542\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	0\\
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	0\\
35.6714437073695	39.6311206852764	9.76464250701739\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	0\\
40.5097790532442	38.3746413924895	2.90220972190457\\
};
\addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	6.0097316134967\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	0\\
44.1671461195788	22.1358544491835	6.0097316134967\\
};

\addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.4639733235701	-17.7806138910132	8.24631040096642\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
37.7321056290183	4.70055213381328	7.80862949914126\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
37.0556965762373	16.9737026702305	3.46900978066242\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
44.045345745561	22.1426712701324	6.45064427719843\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
42.0321608912576	38.8374440581589	5.3503095636819\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
42.6952312920517	31.2996504675895	6.59522476245878\\
};

\end{axis}

\begin{axis}[%
width=30mm,
height=60mm,
at={(40mm,0mm)},
scale only axis,
xmin=30,
xmax=55,
tick align=outside,
% xlabel style={font=\color{white!15!black}},
% xlabel={x-axis [m]},
ymin=-40,
ymax=60,
% ylabel style={font=\color{white!15!black}},
% ylabel={y-axis [m]},
zmin=0,
zmax=25,
% zlabel style={font=\color{white!15!black}},
% zlabel={z-axis [m]},
view={0}{90},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.4,1.5)}, legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
]
% legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
50	-30	0\\
50.0824293792263	-24.2364779025577	0\\
50.1866029606391	-18.4013812225355	0\\
50.2994437219039	-12.5432891640452	0\\
50.4210242761372	-6.66221552218553	0\\
50.5514172150677	-0.758174264024408	0\\
50.6906951072706	5.16882047142497	0\\
50.8389304992135	11.1187543732595	0\\
50.996195913479	17.0916129586967	0\\
51.1625638498221	23.0873815731497	0\\
51.3381067841003	29.1060453902139	0\\
51.5228971671887	35.1475894117547	0\\
51.7170074267797	41.2119984679124	0\\
51.9205099641332	47.2992572171743	0\\
52.1334771558815	53.4093501464269	0\\
};
%  \addlegendentry{\footnotesize True path of UE}

\addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, blue}]
 table[row sep=crcr] {%
30	0	20\\
};
%  \addlegendentry{\footnotesize RIS}


 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 
%  \addlegendentry{\footnotesize True SPs}


 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.053809752543	-18.3721213849178	6.53067414884325\\
};
 
%  \addlegendentry{\footnotesize Est. SPs}

\addplot3 [color=black, line width=2.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
50	-30	0\\
};
%  \addlegendentry{\footnotesize Initi. Loc. of Veh.}
 
 
 
 \addplot3 [color=blue, dashed, line width=2.0pt]
 table[row sep=crcr] {%
30	0	0\\
30	0	20\\
};

\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	0\\
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	0\\
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	0\\
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	0\\
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	0\\
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	0\\
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	0\\
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	6.0097316134967\\
};

\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	0\\
44.1671461195788	22.1358544491835	6.0097316134967\\
};
\addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.2810775314636	5.23941735321203	4.62370068249571\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
37.0440288839299	17.1595811109551	4.40106987731549\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
42.8542310547188	31.239935864922	5.95382294444278\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
36.1454795574549	-6.79599727804222	4.8447366856548\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
35.6729428409049	39.6335076538695	9.76547245087244\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
40.5127389877176	38.3758884572952	2.90224913633293\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
44.1669690354992	22.138007802323	6.00944612389642\\
};
\end{axis}

\begin{axis}[%
width=74mm,
height=50mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node[rotate=90,fill=white] (BOC6) at (-10mm,30mm){y-axis [m]};
% \node[rotate=90] at (-8mm,8mm){z-axis [m]};
\node[rotate=0] at (16mm,-10mm){x-axis [m]};
\node[rotate=0] at (54mm,-10mm){x-axis [m]};
\end{tikzpicture}%

==> Figures/TD_NRIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=17mm,
at={(0mm,0mm)},
scale only axis,
xmin=25,
xmax=55,
tick align=outside,
% xlabel style={font=\color{white!15!black}},
% xlabel={x-axis [m]},
ymin=-40,
ymax=60,
% ylabel style={font=\color{white!15!black}},
% ylabel={y-axis [m]},
zmin=0,
zmax=25,
% zlabel style={font=\color{white!15!black}},
% zlabel={z-axis [m]},
view={100}{40},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.4,1.5)}, legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
]
% legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
50	-30	0\\
50.0824293792263	-24.2364779025577	0\\
50.1866029606391	-18.4013812225355	0\\
50.2994437219039	-12.5432891640452	0\\
50.4210242761372	-6.66221552218553	0\\
50.5514172150677	-0.758174264024408	0\\
50.6906951072706	5.16882047142497	0\\
50.8389304992135	11.1187543732595	0\\
50.996195913479	17.0916129586967	0\\
51.1625638498221	23.0873815731497	0\\
51.3381067841003	29.1060453902139	0\\
51.5228971671887	35.1475894117547	0\\
51.7170074267797	41.2119984679124	0\\
51.9205099641332	47.2992572171743	0\\
52.1334771558815	53.4093501464269	0\\
};
%  \addlegendentry{\footnotesize True path of UE}

\addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, blue}]
 table[row sep=crcr] {%
30	0	20\\
};
%  \addlegendentry{\footnotesize RIS}


 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 
%  \addlegendentry{\footnotesize True SPs}


 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.053809752543	-18.3721213849178	6.53067414884325\\
};
 
%  \addlegendentry{\footnotesize Est. SPs}

\addplot3 [color=black, line width=2.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
50	-30	0\\
};
%  \addlegendentry{\footnotesize Initi. Loc. of Veh.}
 
 
 
 \addplot3 [color=blue, dashed, line width=2.0pt]
 table[row sep=crcr] {%
30	0	0\\
30	0	20\\
};

\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	0\\
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	0\\
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	0\\
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	0\\
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	0\\
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	0\\
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	0\\
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	6.0097316134967\\
};

\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	0\\
44.1671461195788	22.1358544491835	6.0097316134967\\
};
\addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.2810775314636	5.23941735321203	4.62370068249571\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
37.0440288839299	17.1595811109551	4.40106987731549\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
42.8542310547188	31.239935864922	5.95382294444278\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
36.1454795574549	-6.79599727804222	4.8447366856548\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
35.6729428409049	39.6335076538695	9.76547245087244\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
40.5127389877176	38.3758884572952	2.90224913633293\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
44.1669690354992	22.138007802323	6.00944612389642\\
};
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (34mm,-6.5mm){y-axis [m]};
\node[rotate=90] at (-8mm,8mm){z-axis [m]};
\node[rotate=10] at (65mm,-5mm){x-axis [m]};

\end{tikzpicture}%

==> Figures/TD_RIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
\def\INNERSEP{2pt}
\def\WIDTH{7.4cm}
    
\begin{axis}[%
width=72mm,
height=17mm,
at={(0mm,0mm)},
scale only axis,
xmin=25,
xmax=55,
tick align=outside,
% xlabel style={font=\color{white!15!black}},
% xlabel={x-axis [m]},
ymin=-40,
ymax=60,
% ylabel style={font=\color{white!15!black}},
% ylabel={y-axis [m]},
zmin=0,
zmax=25,
% zlabel style={font=\color{white!15!black}},
% zlabel={z-axis [m]},
view={100}{40},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.95,1.6)}, legend cell align=left, anchor= north east, draw=white!15!black, style={row sep=-0.1cm, column sep=0.1cm}, legend columns=2,transpose legend}
]   
% \addlegendimage{empty legend}
% \addlegendentry{\footnotesize \textbf{Legend:}}
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
50	-30	0\\
50.0824293792263	-24.2364779025577	0\\
50.1866029606391	-18.4013812225355	0\\
50.2994437219039	-12.5432891640452	0\\
50.4210242761372	-6.66221552218553	0\\
50.5514172150677	-0.758174264024408	0\\
50.6906951072706	5.16882047142497	0\\
50.8389304992135	11.1187543732595	0\\
50.996195913479	17.0916129586967	0\\
51.1625638498221	23.0873815731497	0\\
51.3381067841003	29.1060453902139	0\\
51.5228971671887	35.1475894117547	0\\
51.7170074267797	41.2119984679124	0\\
51.9205099641332	47.2992572171743	0\\
52.1334771558815	53.4093501464269	0\\
};
 \addlegendentry{\footnotesize Trajectory of UE}

\addplot3 [color=blue, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, blue}]
 table[row sep=crcr] {%
30	0	20\\
};
\addlegendentry{\footnotesize RIS}


\addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	6.39729982302967\\
};
 \addlegendentry{\footnotesize True SPs}


 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
35.6222814593365	-6.53939040800251	4.85979736714305\\
};
 
 \addlegendentry{\footnotesize Est. SPs}

\addplot3 [color=black, line width=2.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
50	-30	0\\
};
 \addlegendentry{\footnotesize Initi. UE Loc.}

\addplot3 [color=blue, dashed, line width=2.0pt]
 table[row sep=crcr] {%
30	0	0\\
30	0	20\\
};

\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.35994902142	-18.4444260903265	0\\
39.35994902142	-18.4444260903265	6.39729982302967\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	0\\
39.3532239261828	5.22206812524934	4.64267856803099\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	0\\
37.0464863403784	17.1562579810398	4.39723738939619\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	0\\
42.8533514781667	31.2385175583693	5.95389469905542\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	0\\
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	0\\
35.6714437073695	39.6311206852764	9.76464250701739\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	0\\
40.5097790532442	38.3746413924895	2.90220972190457\\
};
\addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
39.3532239261828	5.22206812524934	4.64267856803099\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
37.0464863403784	17.1562579810398	4.39723738939619\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
42.8533514781667	31.2385175583693	5.95389469905542\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
36.0694568430998	-6.78162757576642	4.79861028002639\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
35.6714437073695	39.6311206852764	9.76464250701739\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
40.5097790532442	38.3746413924895	2.90220972190457\\
};
 \addplot3 [color=mycolor1, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	6.0097316134967\\
};
\addplot3 [color=mycolor1, dashed, line width=2.0pt]
 table[row sep=crcr] {%
44.1671461195788	22.1358544491835	0\\
44.1671461195788	22.1358544491835	6.0097316134967\\
};

\addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
39.4639733235701	-17.7806138910132	8.24631040096642\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
37.7321056290183	4.70055213381328	7.80862949914126\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
37.0556965762373	16.9737026702305	3.46900978066242\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
44.045345745561	22.1426712701324	6.45064427719843\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
42.0321608912576	38.8374440581589	5.3503095636819\\
};
 \addplot3 [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
42.6952312920517	31.2996504675895	6.59522476245878\\
};
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (34mm,-6.5mm){y-axis [m]};
\node[rotate=90] at (-8mm,8mm){z-axis [m]};
\node[rotate=10] at (65mm,-5mm){x-axis [m]};

\end{tikzpicture}%
